Graph-theoretic Simplification of Quantum Circuits with the ZX-calculus

We present a completely new approach to quantum circuit optimisation, based on the ZX-calculus. We first interpret quantum circuits as ZX-diagrams, which provide a flexible, lower-level language for describing quantum computations graphically. Then, using the rules of the ZX-calculus, we give a simplification strategy for ZX-diagrams based on the two graph transformations of local complementation and pivoting and show that the resulting reduced diagram can be transformed back into a quantum circuit. While little is known about extracting circuits from arbitrary ZX-diagrams, we show that the underlying graph of our simplified ZX-diagram always has a graph-theoretic property called generalised flow, which in turn yields a deterministic circuit extraction procedure. For Clifford circuits, this extraction procedure yields a new normal form that is both asymptotically optimal in size and gives a new, smaller upper bound on gate depth for nearest-neighbour architectures. For Clifford+T and more general circuits, our technique enables us to to `see around' gates that obstruct the Clifford structure and produce smaller circuits than naive 'cut-and-resynthesise' methods.

==> figures/LC-ZX-L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1.5, 0) {};
		\node [style=X phase dot] (1) at (-2.5, 0) {-$\frac\pi2$};
		\node [style=Z phase dot] (2) at (1, 1.75) {$\frac\pi2$};
		\node [style=Z phase dot] (3) at (1, 0.75) {$\frac\pi2$};
		\node [style=Z phase dot] (4) at (1, -1.5) {$\frac\pi2$};
		\node [style=none] (5) at (2, 1.75) {};
		\node [style=none] (6) at (2, 0.75) {};
		\node [style=none] (7) at (2, -1.5) {};
		\node [style=none] (8) at (-3.5, 0) {};
		\node [style=none] (9) at (1, -0.15) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge, bend right] (2) to (0);
		\draw [style=hadamard edge, bend left=15] (0) to (3);
		\draw [style=hadamard edge, bend right] (0) to (4);
		\draw (1) to (0);
		\draw (8.center) to (1);
		\draw (2) to (5.center);
		\draw (6.center) to (3);
		\draw (7.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LC-ZX-R.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1.5, 0) {};
		\node [style=Z dot] (2) at (1, 1.75) {};
		\node [style=Z dot] (3) at (1, 0.75) {};
		\node [style=Z dot] (4) at (1, -1.5) {};
		\node [style=none] (5) at (2, 1.75) {};
		\node [style=none] (6) at (2, 0.75) {};
		\node [style=none] (7) at (2, -1.5) {};
		\node [style=none] (8) at (-2.75, 0) {};
		\node [style=none] (9) at (1, -0.15) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge, bend right] (2.center) to (0);
		\draw [style=hadamard edge, bend left=15] (0) to (3.center);
		\draw [style=hadamard edge, bend right] (0) to (4.center);
		\draw (2.center) to (5.center);
		\draw (6.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw (8.center) to (0);
		\draw [style=hadamard edge, bend right] (2.center) to (3.center);
		\draw [style=hadamard edge, bend right] (3.center) to (4.center);
		\draw [style=hadamard edge, bend left] (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/S-state-equality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-10, 0) {$\frac\pi2$};
		\node [style=none] (1) at (-8.75, 0) {};
		\node [style=none] (2) at (-8, 0) {=};
		\node [style=none] (3) at (-4.75, 0) {};
		\node [style=hadamard] (4) at (-5.75, 0) {};
		\node [style=X phase dot] (5) at (-6.75, 0) {$\frac\pi2$};
		\node [style=none] (6) at (1.5, 0) {};
		\node [style=X phase dot] (7) at (-3, 0) {$\frac\pi2$};
		\node [style=none] (8) at (-4, 0) {=};
		\node [style=X phase dot] (9) at (-1.75, 0) {-$\frac\pi2$};
		\node [style=Z phase dot] (10) at (-0.5, 0) {-$\frac\pi2$};
		\node [style=X phase dot] (11) at (0.75, 0) {-$\frac\pi2$};
		\node [style=none] (12) at (2.25, 0) {=};
		\node [style=X dot] (13) at (3, 0) {};
		\node [style=X phase dot] (14) at (5.25, 0) {-$\frac\pi2$};
		\node [style=Z phase dot] (15) at (4, 0) {-$\frac\pi2$};
		\node [style=none] (16) at (6, 0) {};
		\node [style=none] (17) at (6.75, 0) {$=$};
		\node [style=X dot] (18) at (7.5, 0) {};
		\node [style=X phase dot] (19) at (8.25, 0) {-$\frac\pi2$};
		\node [style=none] (20) at (9, 0) {};
		\node [style=none] (21) at (9.75, 0) {=};
		\node [style=X phase dot] (22) at (10.75, 0) {-$\frac\pi2$};
		\node [style=none] (23) at (11.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5) to (4);
		\draw (4) to (3.center);
		\draw (7) to (9);
		\draw (9) to (10);
		\draw (10) to (11);
		\draw (11) to (6.center);
		\draw (15) to (14);
		\draw (14) to (16.center);
		\draw (13) to (15);
		\draw (19) to (20.center);
		\draw (18) to (19);
		\draw (22) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/X-a-expanded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=Z phase dot] (3) at (-4.25, 0) {$\alpha$};
		\node [style=none] (4) at (-5.5, 0) {};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=none] (6) at (-2, 0) {$=$};
		\node [style=hadamard] (7) at (-3.5, 0) {};
		\node [style=hadamard] (8) at (-5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (4.center) to (3);
		\draw (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Xsp-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1, -0.25) {...};
		\node [style=none, rotate=90] (8) at (1, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Xsp-stab2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={X phase dot}] (0) at (-2.75, 0) {$\alpha$};
		\node [style=none] (1) at (-1.25, 1.5) {};
		\node [style=none] (2) at (-1.25, -1.25) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style={Z phase dot}] (4) at (-4.25, -0) {$\pi$};
		\node [style=none, rotate=90] (5) at (-1.5, -0.25) {...};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (-5.25, -0) {};
		\node [style={X phase dot}] (8) at (2.75, 0) {-$\alpha$};
		\node [style={Z phase dot}] (9) at (4.25, 0.5) {$\pi$};
		\node [style=none] (10) at (1.25, -0) {};
		\node [style=none, rotate=90] (11) at (3.75, -0.25) {...};
		\node [style=none] (12) at (5.25, 0.5) {};
		\node [style={Z phase dot}] (13) at (4.25, 1.5) {$\pi$};
		\node [style=none] (14) at (5.25, -1.25) {};
		\node [style={Z phase dot}] (15) at (4.25, -1.25) {$\pi$};
		\node [style=none] (16) at (5.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60, looseness=0.75] (0) to (2.center);
		\draw [in=180, out=45, looseness=0.75] (0) to (3.center);
		\draw [in=180, out=75, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=180, looseness=0.75] (0) to (4);
		\draw (7.center) to (4);
		\draw [in=-60, out=180, looseness=0.75] (15) to (8);
		\draw [in=0, out=180, looseness=0.75] (8) to (10.center);
		\draw [in=180, out=45, looseness=0.75] (8) to (9);
		\draw [in=75, out=180, looseness=0.75] (13) to (8);
		\draw (16.center) to (13);
		\draw (12.center) to (9);
		\draw (14.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Xsp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1, -0.25) {...};
		\node [style=none, rotate=90] (8) at (1, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZX-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1.5, -0.625) {$\beta$};
		\node [style=none] (1) at (-0.5, -0.375) {};
		\node [style=none] (2) at (-3.25, -0.375) {};
		\node [style=none] (3) at (-3.25, -1.625) {};
		\node [style=none] (4) at (-0.5, -1.625) {};
		\node [style=none, rotate=90] (7) at (-3.5, -1) {...};
		\node [style=none, rotate=90] (8) at (-0.5, -1) {...};
		\node [style=Z phase dot] (10) at (-3, 0.875) {$\alpha$};
		\node [style=none] (11) at (-1, 1.625) {};
		\node [style=none] (12) at (-4, 1.625) {};
		\node [style=none] (13) at (-1, 0.375) {};
		\node [style=none, rotate=90] (14) at (-1, 1) {...};
		\node [style=none] (16) at (-4, 0.375) {};
		\node [style=none, rotate=90] (17) at (-3.75, 1) {...};
		\node [style=none] (18) at (-0.5, 0.375) {};
		\node [style=none] (19) at (-0.5, 1.625) {};
		\node [style=none] (22) at (-4, -1.625) {};
		\node [style=none] (23) at (-4, -0.375) {};
		\node [style=none] (24) at (0.5, 0.25) {$=$};
		\node [style=none, rotate=90] (25) at (-2.35, 0.05) {...};
		\node [style=none] (26) at (1.5, 1.25) {};
		\node [style=none, rotate=90] (28) at (2, 0) {...};
		\node [style=none] (29) at (5, -1.25) {};
		\node [style=none, rotate=90] (30) at (4.75, 0) {...};
		\node [style=Z phase dot] (32) at (3.25, 0) {$\ \alpha\!+\!\beta\ $};
		\node [style=none] (33) at (5, 1.25) {};
		\node [style=none] (34) at (1.5, -1.25) {};
		\node [style=none] (35) at (0.5, 1) {\spiderrule};
		\node [style=Z phase dot] (36) at (2.75, -4.25) {$\ -\alpha\ $};
		\node [style=none] (37) at (5, -3.125) {};
		\node [style=none] (38) at (0.5, -4.25) {$=$};
		\node [style=none] (39) at (1.5, -4.25) {};
		\node [style=none] (40) at (5, -5.375) {};
		\node [style=X phase dot] (42) at (4.25, -5.375) {$\pi$};
		\node [style=X phase dot] (43) at (-2.75, -4.25) {$\pi$};
		\node [style=none] (44) at (-0.25, -3.125) {};
		\node [style=Z phase dot] (45) at (-1.75, -4.25) {$\alpha$};
		\node [style=none, rotate=90] (46) at (-0.5, -4.25) {...};
		\node [style=none, rotate=90] (48) at (4.25, -4.25) {...};
		\node [style=none] (50) at (-3.5, -4.25) {};
		\node [style=none] (51) at (-0.25, -5.375) {};
		\node [style=X phase dot] (52) at (4.25, -3.125) {$\pi$};
		\node [style=none] (53) at (0.5, -3.5) {\pirule};
		\node [style=X dot] (54) at (12, -3.375) {};
		\node [style=none, rotate=90] (55) at (12.75, -4.25) {...};
		\node [style=Z phase dot] (57) at (8.25, -4.25) {$\alpha$};
		\node [style=none] (58) at (9.5, -5.125) {};
		\node [style=none] (59) at (10.5, -4.25) {$=$};
		\node [style=none] (60) at (13, -5.125) {};
		\node [style=none] (62) at (13, -3.375) {};
		\node [style=none, rotate=90] (63) at (9.25, -4.25) {...};
		\node [style=X dot] (65) at (12, -5.125) {};
		\node [style=none] (66) at (10.5, -3.5) {\copyrule};
		\node [style=none] (67) at (9.5, -3.375) {};
		\node [style=X dot] (68) at (7.25, -4.25) {};
		\node [style=hadamard] (69) at (7.5, 1) {};
		\node [style=none, rotate=90] (72) at (7.5, 0) {...};
		\node [style=none] (73) at (10.75, 0) {$=$};
		\node [style=hadamard] (74) at (7.5, -1) {};
		\node [style=none] (77) at (7, 1) {};
		\node [style=none] (81) at (11.75, -1) {};
		\node [style=none] (82) at (7, -1) {};
		\node [style=none, rotate=90] (83) at (12, 0) {...};
		\node [style=none] (84) at (11.75, 1) {};
		\node [style=none] (86) at (10.75, 0.75) {\hadamardrule};
		\node [style=Z dot] (87) at (16.5, 0.75) {};
		\node [style=none] (88) at (15.75, 0.75) {};
		\node [style=none] (89) at (17.25, 0.75) {};
		\node [style=none] (90) at (19.25, 0.75) {};
		\node [style=none] (91) at (20.25, 0.75) {};
		\node [style=none] (92) at (18.25, 1.5) {\identityrule};
		\node [style=none] (93) at (18.25, 0.75) {$=$};
		\node [style=none] (94) at (18.25, -1.75) {$=$};
		\node [style=none] (95) at (18.25, -1) {\hcancelrule};
		\node [style=none] (96) at (20.25, -1.75) {};
		\node [style=none] (97) at (17.25, -1.75) {};
		\node [style=none] (98) at (15.75, -1.75) {};
		\node [style=none] (99) at (19.25, -1.75) {};
		\node [style=hadamard] (100) at (16.25, -1.75) {};
		\node [style=hadamard] (101) at (16.75, -1.75) {};
		\node [style=none] (102) at (18.25, -3.5) {\bialgrule};
		\node [style=X dot] (103) at (21.25, -5) {};
		\node [style=none] (104) at (22, -3.5) {};
		\node [style=X dot] (105) at (15.5, -4.25) {};
		\node [style=Z dot] (106) at (16.75, -4.25) {};
		\node [style=none] (107) at (19, -5) {};
		\node [style=none] (108) at (14.75, -3.5) {};
		\node [style=none] (109) at (19, -3.5) {};
		\node [style=Z dot] (110) at (19.75, -3.5) {};
		\node [style=none] (111) at (17.5, -3.5) {};
		\node [style=none] (112) at (18.25, -4.25) {$=$};
		\node [style=none] (113) at (14.75, -5) {};
		\node [style=X dot] (114) at (21.25, -3.5) {};
		\node [style=none] (115) at (22, -5) {};
		\node [style=Z dot] (116) at (19.75, -5) {};
		\node [style=none] (117) at (17.5, -5) {};
		\node [style=hadamard] (118) at (9.5, 1) {};
		\node [style=none, rotate=90] (120) at (9.5, 0) {...};
		\node [style=hadamard] (121) at (9.5, -1) {};
		\node [style=Z phase dot] (122) at (8.5, 0) {$\alpha$};
		\node [style=none] (123) at (10, 1) {};
		\node [style=none] (126) at (10, -1) {};
		\node [style=X phase dot] (127) at (13, 0) {$\alpha$};
		\node [style=none] (128) at (14.25, -1) {};
		\node [style=none, rotate=90] (129) at (14, 0) {...};
		\node [style=none] (130) at (14.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=180, out=0] (2.center) to (0);
		\draw [in=-141, out=0, looseness=0.75] (16.center) to (10);
		\draw [in=180, out=0] (10) to (13.center);
		\draw [in=180, out=39, looseness=0.75] (10) to (11.center);
		\draw [in=141, out=0, looseness=0.75] (12.center) to (10);
		\draw [bend left=45] (10) to (0);
		\draw (11.center) to (19.center);
		\draw (13.center) to (18.center);
		\draw (23.center) to (2.center);
		\draw (22.center) to (3.center);
		\draw [bend left=45] (0) to (10);
		\draw [in=-120, out=0] (34.center) to (32);
		\draw [in=180, out=-60] (32) to (29.center);
		\draw [in=180, out=60] (32) to (33.center);
		\draw [in=120, out=0] (26.center) to (32);
		\draw [in=180, out=-75, looseness=0.75] (45) to (51.center);
		\draw [in=180, out=75, looseness=0.75] (45) to (44.center);
		\draw [in=180, out=0, looseness=0.50] (43) to (45);
		\draw (50.center) to (43);
		\draw [in=-60, out=180, looseness=0.75] (42) to (36);
		\draw [in=0, out=180, looseness=0.75] (36) to (39.center);
		\draw [in=60, out=180, looseness=0.75] (52) to (36);
		\draw (37.center) to (52);
		\draw (40.center) to (42);
		\draw [in=180, out=-75, looseness=0.75] (57) to (58.center);
		\draw [in=180, out=75, looseness=0.75] (57) to (67.center);
		\draw [in=180, out=0, looseness=0.50] (68) to (57);
		\draw (62.center) to (54);
		\draw (60.center) to (65);
		\draw (77.center) to (69);
		\draw (82.center) to (74);
		\draw (88.center) to (89.center);
		\draw (90.center) to (91.center);
		\draw (98.center) to (97.center);
		\draw (99.center) to (96.center);
		\draw (116) to (114);
		\draw (103) to (110);
		\draw (110) to (114);
		\draw (116) to (103);
		\draw (115.center) to (103);
		\draw (107.center) to (116);
		\draw (110) to (109.center);
		\draw (114) to (104.center);
		\draw [bend right] (113.center) to (105);
		\draw [bend right] (105) to (108.center);
		\draw (105) to (106);
		\draw [bend right] (106) to (117.center);
		\draw [bend left] (106) to (111.center);
		\draw [in=-60, out=180, looseness=0.75] (121) to (122);
		\draw [in=75, out=180, looseness=0.75] (118) to (122);
		\draw (123.center) to (118);
		\draw (126.center) to (121);
		\draw [in=-120, out=0, looseness=0.75] (74) to (122);
		\draw [in=105, out=0, looseness=0.75] (69) to (122);
		\draw [in=180, out=-60, looseness=0.75] (127) to (128.center);
		\draw [in=180, out=75, looseness=0.75] (127) to (130.center);
		\draw [in=0, out=-120, looseness=0.75] (127) to (81.center);
		\draw [in=0, out=105, looseness=0.75] (127) to (84.center);
		\draw [in=105, out=-15, looseness=0.75] (10) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Zsp-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1, -0.25) {...};
		\node [style=none, rotate=90] (8) at (1, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Zsp-stab2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-2.75, 0) {$\alpha$};
		\node [style=none] (1) at (-1.25, 1.5) {};
		\node [style=X phase dot] (2) at (-4.5, 0) {$\pi$};
		\node [style=none] (3) at (-1.25, -1.25) {};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (5) at (-1.5, -0.25) {...};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (-5.5, 0) {};
		\node [style=Z phase dot] (8) at (2.75, 0) {-$\alpha$};
		\node [style=X phase dot] (9) at (4.25, 0.5) {$\pi$};
		\node [style=none] (10) at (1.25, 0) {};
		\node [style=none, rotate=90] (11) at (3.75, -0.25) {...};
		\node [style=none] (12) at (5, 0.5) {};
		\node [style=X phase dot] (13) at (4.25, 1.5) {$\pi$};
		\node [style=none] (14) at (5, -1.25) {};
		\node [style=X phase dot] (15) at (4.25, -1.25) {$\pi$};
		\node [style=none] (16) at (5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60, looseness=0.75] (0) to (3.center);
		\draw [in=180, out=45, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=75, looseness=0.75] (0) to (1.center);
		\draw [in=180, out=0, looseness=0.50] (2) to (0);
		\draw (7.center) to (2);
		\draw [in=-60, out=180, looseness=0.75] (15) to (8);
		\draw [in=0, out=180, looseness=0.75] (8) to (10.center);
		\draw [in=180, out=45, looseness=0.75] (8) to (9);
		\draw [in=75, out=180, looseness=0.75] (13) to (8);
		\draw (16.center) to (13);
		\draw (12.center) to (9);
		\draw (14.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Zsp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1, -0.25) {...};
		\node [style=none, rotate=90] (8) at (1, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/big-example-4rows.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.5, 9) {};
		\node [style=none] (1) at (-14.5, 8) {};
		\node [style=none] (2) at (-14.5, 7) {};
		\node [style=none] (3) at (-14.5, 6) {};
		\node [style=X dot] (4) at (-13.5, 9) {};
		\node [style=Z dot] (5) at (-13.5, 8) {};
		\node [style=Z phase dot] (6) at (-12.5, 8) {$\frac{\pi}{2}$};
		\node [style=X dot] (8) at (-10.5, 9) {};
		\node [style=Z dot] (9) at (-10.5, 8) {};
		\node [style=Z phase dot] (11) at (-12.5, 7) {$\frac{\pi}{2}$};
		\node [style=X dot] (12) at (-9.5, 6) {};
		\node [style=Z dot] (13) at (-9.5, 8) {};
		\node [style=Z phase dot] (14) at (-9.5, 9) {$\frac{3\pi}{2}$};
		\node [style=X dot] (16) at (-8.5, 9) {};
		\node [style=Z dot] (17) at (-8.5, 7) {};
		\node [style=X dot] (18) at (-6.5, 7) {};
		\node [style=Z dot] (19) at (-6.5, 8) {};
		\node [style=Z phase dot] (20) at (-5.25, 7) {$\frac{\pi}{2}$};
		\node [style=X dot] (22) at (-7.5, 9) {};
		\node [style=Z dot] (23) at (-7.5, 6) {};
		\node [style=Z phase dot] (25) at (-5.25, 6) {$\frac{5\pi}{4}$};
		\node [style=Z dot] (27) at (-3.25, 6) {};
		\node [style=Z dot] (28) at (-3.25, 7) {};
		\node [style=Z phase dot] (29) at (-2.25, 6) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (30) at (-6.5, 9) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (32) at (-4.25, 9) {$\frac{\pi}{2}$};
		\node [style=X dot] (33) at (-2.25, 9) {};
		\node [style=Z dot] (34) at (-2.25, 7) {};
		\node [style=Z phase dot] (36) at (1.25, 7) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (37) at (-1, 9) {$\frac{3\pi}{2}$};
		\node [style=X dot] (38) at (0.25, 6) {};
		\node [style=Z dot] (39) at (0.25, 9) {};
		\node [style=Z phase dot] (40) at (1.25, 6) {$\frac{\pi}{2}$};
		\node [style=X dot] (41) at (2.25, 6) {};
		\node [style=Z dot] (42) at (2.25, 8) {};
		\node [style=X dot] (43) at (3, 8) {};
		\node [style=Z dot] (44) at (3, 7) {};
		\node [style=X dot] (45) at (3.75, 9) {};
		\node [style=Z dot] (46) at (3.75, 6) {};
		\node [style=Z phase dot] (48) at (7.5, 9) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (49) at (4.5, 8) {$\frac{\pi}{4}$};
		\node [style=X dot] (50) at (5.5, 6) {};
		\node [style=Z dot] (51) at (5.5, 8) {};
		\node [style=X dot] (52) at (6.5, 8) {};
		\node [style=Z dot] (53) at (6.5, 7) {};
		\node [style=X dot] (54) at (7.5, 7) {};
		\node [style=Z dot] (55) at (7.5, 6) {};
		\node [style=Z phase dot] (56) at (7.5, 8) {$\frac{\pi}{2}$};
		\node [style=X dot] (57) at (8.5, 8) {};
		\node [style=Z dot] (58) at (8.5, 7) {};
		\node [style=Z phase dot] (60) at (10, 7) {$\frac{3\pi}{2}$};
		\node [style=X dot] (61) at (11.75, 7) {};
		\node [style=Z dot] (62) at (11.75, 9) {};
		\node [style=Z phase dot] (63) at (13.75, 7) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (65) at (10, 8) {$\frac{\pi}{2}$};
		\node [style=X dot] (66) at (11, 6) {};
		\node [style=Z dot] (67) at (11, 8) {};
		\node [style=Z phase dot] (68) at (12.5, 6) {$\frac{3\pi}{2}$};
		\node [style=X dot] (70) at (12.75, 8) {};
		\node [style=Z dot] (71) at (12.75, 9) {};
		\node [style=Z phase dot] (72) at (13.75, 8) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (74) at (16.25, 8) {$\frac{3\pi}{2}$};
		\node [style=X dot] (75) at (15.25, 9) {};
		\node [style=Z dot] (76) at (15.25, 6) {};
		\node [style=X dot] (77) at (17.25, 6) {};
		\node [style=Z dot] (78) at (17.25, 8) {};
		\node [style=Z phase dot] (80) at (-12, 1) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (81) at (16.25, 9) {$\frac{\pi}{2}$};
		\node [style=X dot] (82) at (18.25, 8) {};
		\node [style=Z dot] (83) at (18.25, 7) {};
		\node [style=X dot] (84) at (-12, 4) {};
		\node [style=Z dot] (85) at (-12, 3) {};
		\node [style=Z phase dot] (86) at (-10.75, 3) {$\frac{3\pi}{2}$};
		\node [style=X dot] (88) at (-8.5, 4) {};
		\node [style=Z dot] (89) at (-8.5, 3) {};
		\node [style=Z phase dot] (90) at (-7.5, 3) {$\frac{3\pi}{2}$};
		\node [style=X dot] (91) at (-5.75, 3) {};
		\node [style=Z dot] (92) at (-5.75, 2) {};
		\node [style=Z phase dot] (94) at (-3.75, 2) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (95) at (-7.5, 4) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (96) at (-3.75, 3) {$\frac{3\pi}{4}$};
		\node [style=Z dot] (97) at (-2.75, 2) {};
		\node [style=Z dot] (98) at (-2.75, 3) {};
		\node [style=X dot] (99) at (-6.5, 4) {};
		\node [style=Z dot] (100) at (-6.5, 1) {};
		\node [style=Z dot] (101) at (-1.75, 3) {};
		\node [style=Z dot] (102) at (-1.75, 4) {};
		\node [style=X dot] (103) at (-0.75, 4) {};
		\node [style=Z dot] (104) at (-0.75, 2) {};
		\node [style=Z phase dot] (105) at (0.25, 4) {$\frac{\pi}{2}$};
		\node [style=X dot] (106) at (1.25, 1) {};
		\node [style=Z dot] (107) at (1.25, 4) {};
		\node [style=X dot] (108) at (2.25, 4) {};
		\node [style=Z dot] (109) at (2.25, 2) {};
		\node [style=Z phase dot] (110) at (3.25, 4) {$\frac{3\pi}{2}$};
		\node [style=X dot] (111) at (4.25, 1) {};
		\node [style=Z dot] (112) at (4.25, 4) {};
		\node [style=X dot] (114) at (6.25, 3) {};
		\node [style=Z dot] (115) at (6.25, 1) {};
		\node [style=Z phase dot] (116) at (7.25, 3) {$\frac{\pi}{2}$};
		\node [style=X dot] (118) at (9.25, 4) {};
		\node [style=Z dot] (119) at (9.25, 3) {};
		\node [style=X dot] (120) at (10.25, 2) {};
		\node [style=Z dot] (121) at (10.25, 3) {};
		\node [style=Z phase dot] (122) at (12.25, 2) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (124) at (13.25, 2) {$\frac{\pi}{2}$};
		\node [style=X dot] (125) at (11.25, 1) {};
		\node [style=Z dot] (126) at (11.25, 3) {};
		\node [style=Z phase dot] (127) at (12.25, 1) {$\frac{\pi}{2}$};
		\node [style=X dot] (129) at (14.25, 2) {};
		\node [style=Z dot] (130) at (14.25, 1) {};
		\node [style=Z dot] (131) at (15.25, 2) {};
		\node [style=Z dot] (132) at (15.25, 3) {};
		\node [style=Z dot] (133) at (16.25, 2) {};
		\node [style=Z dot] (134) at (16.25, 4) {};
		\node [style=X dot] (137) at (17.25, 3) {};
		\node [style=Z dot] (138) at (17.25, 4) {};
		\node [style=hadamard] (289) at (-13.5, 7) {};
		\node [style=Z phase dot] (290) at (-12, -3) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (291) at (-12, -2) {$\frac{\pi}{2}$};
		\node [style=X dot] (292) at (-10.25, -4) {};
		\node [style=Z dot] (293) at (-10.25, -2) {};
		\node [style=Z phase dot] (294) at (-12, -1) {$\frac{3\pi}{2}$};
		\node [style=X dot] (295) at (-9.25, -2) {};
		\node [style=Z dot] (296) at (-9.25, -3) {};
		\node [style=X dot] (297) at (-8.5, -4) {};
		\node [style=Z dot] (298) at (-8.5, -1) {};
		\node [style=X dot] (299) at (-7.25, -3) {};
		\node [style=Z dot] (300) at (-7.25, -4) {};
		\node [style=Z phase dot] (301) at (-7.25, -2) {$\frac{\pi}{2}$};
		\node [style=X dot] (302) at (-5.25, -3) {};
		\node [style=Z dot] (303) at (-5.25, -2) {};
		\node [style=X dot] (304) at (-3.75, -1) {};
		\node [style=Z dot] (305) at (-3.75, -3) {};
		\node [style=Z phase dot] (306) at (-2.75, -1) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (307) at (-0.75, -1) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (308) at (-2.75, -2) {$\frac{3\pi}{2}$};
		\node [style=X dot] (309) at (-1.75, -2) {};
		\node [style=Z dot] (310) at (-1.75, -3) {};
		\node [style=X dot] (311) at (0.25, -1) {};
		\node [style=Z dot] (312) at (0.25, -3) {};
		\node [style=Z phase dot] (313) at (-0.75, -2) {$\frac{3\pi}{2}$};
		\node [style=X dot] (314) at (1.25, -3) {};
		\node [style=Z dot] (315) at (1.25, -2) {};
		\node [style=Z phase dot] (316) at (3.25, -3) {$\frac{3\pi}{2}$};
		\node [style=Z dot] (317) at (2.25, -4) {};
		\node [style=Z dot] (318) at (2.25, -2) {};
		\node [style=X dot] (319) at (4.25, -1) {};
		\node [style=Z dot] (320) at (4.25, -4) {};
		\node [style=X dot] (321) at (5.25, -3) {};
		\node [style=Z dot] (322) at (5.25, -4) {};
		\node [style=Z phase dot] (323) at (6.25, -4) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (324) at (8.25, -4) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (325) at (5.25, -1) {$\frac{\pi}{2}$};
		\node [style=X dot] (326) at (6.25, -1) {};
		\node [style=Z dot] (327) at (6.25, -2) {};
		\node [style=Z phase dot] (328) at (6.25, -3) {$\frac{\pi}{2}$};
		\node [style=Z dot] (329) at (7.25, -3) {};
		\node [style=Z dot] (330) at (7.25, -2) {};
		\node [style=Z dot] (331) at (8.25, -3) {};
		\node [style=Z dot] (332) at (8.25, -1) {};
		\node [style=X dot] (333) at (9.25, -3) {};
		\node [style=Z dot] (334) at (9.25, -4) {};
		\node [style=X dot] (335) at (9.25, -1) {};
		\node [style=Z dot] (336) at (9.25, -2) {};
		\node [style=Z phase dot] (337) at (10.25, -3) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (338) at (10.25, -1) {$\frac{3\pi}{2}$};
		\node [style=Z dot] (339) at (12.25, -3) {};
		\node [style=Z dot] (340) at (12.25, -1) {};
		\node [style=X dot] (341) at (13.25, -4) {};
		\node [style=Z dot] (342) at (13.25, -1) {};
		\node [style=Z dot] (343) at (15.25, -4) {};
		\node [style=Z dot] (344) at (15.25, -3) {};
		\node [style=Z phase dot] (345) at (15.25, -1) {$\frac{3\pi}{2}$};
		\node [style=X dot] (346) at (16.25, -4) {};
		\node [style=Z dot] (347) at (16.25, -1) {};
		\node [style=X dot] (348) at (17.25, -3) {};
		\node [style=Z dot] (349) at (17.25, -4) {};
		\node [style=Z dot] (350) at (18.25, -3) {};
		\node [style=Z dot] (351) at (18.25, -2) {};
		\node [style=X dot] (352) at (-12.75, -7) {};
		\node [style=Z dot] (353) at (-12.75, -6) {};
		\node [style=X dot] (354) at (-11.75, -7) {};
		\node [style=Z dot] (355) at (-11.75, -9) {};
		\node [style=X dot] (356) at (-10.25, -9) {};
		\node [style=Z dot] (357) at (-10.25, -6) {};
		\node [style=X dot] (358) at (-9.25, -9) {};
		\node [style=Z dot] (359) at (-9.25, -8) {};
		\node [style=Z phase dot] (360) at (-7.25, -9) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (361) at (-8.25, -6) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (362) at (-9.25, -7) {$\frac{3\pi}{4}$};
		\node [style=Z phase dot] (363) at (-7.25, -7) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (364) at (-7.25, -8) {$\frac{\pi}{2}$};
		\node [style=X dot] (365) at (-6.25, -8) {};
		\node [style=Z dot] (366) at (-6.25, -6) {};
		\node [style=X dot] (367) at (-5.25, -8) {};
		\node [style=Z dot] (368) at (-5.25, -9) {};
		\node [style=X dot] (369) at (-4.25, -7) {};
		\node [style=Z dot] (370) at (-4.25, -9) {};
		\node [style=Z phase dot] (371) at (-2.25, -9) {$\frac{\pi}{2}$};
		\node [style=X dot] (372) at (-3.25, -8) {};
		\node [style=Z dot] (373) at (-3.25, -7) {};
		\node [style=Z phase dot] (374) at (-2.25, -8) {$\frac{\pi}{2}$};
		\node [style=X dot] (375) at (-1.25, -9) {};
		\node [style=Z dot] (376) at (-1.25, -7) {};
		\node [style=Z phase dot] (377) at (-0.25, -9) {$\frac{\pi}{2}$};
		\node [style=X dot] (378) at (0.75, -9) {};
		\node [style=Z dot] (379) at (0.75, -8) {};
		\node [style=X dot] (380) at (1.75, -6) {};
		\node [style=Z dot] (381) at (1.75, -9) {};
		\node [style=Z phase dot] (382) at (3.75, -9) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (383) at (2.75, -6) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (384) at (5.75, -6) {$\frac{\pi}{2}$};
		\node [style=X dot] (385) at (2.5, -8) {};
		\node [style=Z dot] (386) at (2.5, -7) {};
		\node [style=X dot] (387) at (6.75, -6) {};
		\node [style=Z dot] (388) at (6.75, -8) {};
		\node [style=Z phase dot] (389) at (7.75, -8) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (390) at (7.75, -6) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (391) at (4.75, -7) {$\frac{3\pi}{2}$};
		\node [style=Z dot] (392) at (5.75, -9) {};
		\node [style=Z dot] (393) at (5.75, -7) {};
		\node [style=Z dot] (394) at (8.75, -9) {};
		\node [style=Z dot] (395) at (8.75, -6) {};
		\node [style=X dot] (396) at (9.75, -7) {};
		\node [style=Z dot] (397) at (9.75, -6) {};
		\node [style=X dot] (398) at (10.75, -7) {};
		\node [style=Z dot] (399) at (10.75, -8) {};
		\node [style=Z phase dot] (400) at (11.75, -6) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (401) at (11.75, -7) {$\frac{\pi}{2}$};
		\node [style=Z dot] (402) at (12.75, -9) {};
		\node [style=Z dot] (403) at (12.75, -6) {};
		\node [style=X dot] (404) at (14.75, -8) {};
		\node [style=Z dot] (405) at (14.75, -6) {};
		\node [style=X dot] (406) at (15.75, -7) {};
		\node [style=Z dot] (407) at (15.75, -8) {};
		\node [style=Z phase dot] (408) at (16.75, -6) {$\frac{\pi}{2}$};
		\node [style=X dot] (409) at (17.75, -9) {};
		\node [style=Z dot] (410) at (17.75, -6) {};
		\node [style=X dot] (411) at (18.75, -6) {};
		\node [style=Z dot] (412) at (18.75, -9) {};
		\node [style=X dot] (413) at (19.75, -9) {};
		\node [style=Z dot] (414) at (19.75, -6) {};
		\node [style=none] (415) at (20.5, -6) {};
		\node [style=none] (416) at (20.5, -7) {};
		\node [style=none] (417) at (20.5, -8) {};
		\node [style=none] (418) at (20.5, -9) {};
		\node [style=none] (419) at (19, 4) {};
		\node [style=none] (420) at (19, 3) {};
		\node [style=none] (421) at (19, 2) {};
		\node [style=none] (422) at (19, 1) {};
		\node [style=none] (431) at (-13.5, -1) {};
		\node [style=none] (432) at (-13.5, -2) {};
		\node [style=none] (433) at (-13.5, -3) {};
		\node [style=none] (434) at (-13.5, -4) {};
		\node [style=hadamard] (435) at (18.25, 6) {};
		\node [style=hadamard] (436) at (14.25, -4) {};
		\node [style=hadamard] (437) at (14.75, -9) {};
		\node [style=hadamard] (438) at (5.25, 1) {};
		\node [style=hadamard] (439) at (13.25, 1) {};
		\node [style=hadamard] (440) at (3.25, -4) {};
		\node [style=hadamard] (441) at (-4.5, -2) {};
		\node [style=hadamard] (442) at (5.5, 9) {};
		\node [style=hadamard] (443) at (-1, 7) {};
		\node [style=hadamard] (444) at (-8, 8) {};
		\node [style=hadamard] (445) at (-3.25, -9) {};
		\node [style=hadamard] (446) at (13.75, -6) {};
		\node [style=hadamard] (447) at (15.75, -6) {};
		\node [style=hadamard] (448) at (-4.25, 7) {};
		\node [style=hadamard] (449) at (-4.25, 6) {};
		\node [style=hadamard] (450) at (-6.25, -2) {};
		\node [style=hadamard] (451) at (-8.25, -8) {};
		\node [style=hadamard] (452) at (-8.25, -9) {};
		\node [style=hadamard] (453) at (-5.25, 9) {};
		\node [style=hadamard] (454) at (-11.5, 8) {};
		\node [style=none] (455) at (19, 9) {};
		\node [style=none] (456) at (-13.5, 4) {};
		\node [style=none] (457) at (19, 8) {};
		\node [style=none] (458) at (-13.5, 3) {};
		\node [style=none] (459) at (19, 7) {};
		\node [style=none] (460) at (-13.5, 2) {};
		\node [style=none] (461) at (19, 6) {};
		\node [style=none] (462) at (-13.5, 1) {};
		\node [style=none] (463) at (19, -1) {};
		\node [style=none] (464) at (19, -2) {};
		\node [style=none] (465) at (19, -3) {};
		\node [style=none] (466) at (19, -4) {};
		\node [style=none] (467) at (-13.5, -6) {};
		\node [style=none] (468) at (-13.5, -7) {};
		\node [style=none] (469) at (-13.5, -8) {};
		\node [style=none] (470) at (-13.5, -9) {};
		\node [style=hadamard] (471) at (13.75, 6) {};
		\node [style=hadamard] (472) at (-9.25, -6) {};
		\node [style=hadamard] (473) at (11.25, -3) {};
		\node [style=hadamard] (474) at (14.25, -1) {};
		\node [style=hadamard] (475) at (-11, -7) {};
		\node [style=hadamard] (476) at (-8.25, -7) {};
		\node [style=hadamard] (477) at (10.75, -6) {};
		\node [style=hadamard] (478) at (-9.75, 3) {};
		\node [style=hadamard] (479) at (3.75, -6) {};
		\node [style=hadamard] (480) at (3.75, -7) {};
		\node [style=hadamard] (481) at (-6.5, 6) {};
		\node [style=none] (482) at (19.75, 9) {\LARGE...};
		\node [style=hadamard] (498) at (-1.75, -1) {};
		\node [style=none] (499) at (19.75, 8) {\LARGE...};
		\node [style=none] (500) at (19.75, 7) {\LARGE...};
		\node [style=none] (501) at (19.75, 6) {\LARGE...};
		\node [style=none] (502) at (19.75, 4) {\LARGE...};
		\node [style=none] (503) at (19.75, 3) {\LARGE...};
		\node [style=none] (504) at (19.75, 2) {\LARGE...};
		\node [style=none] (505) at (19.75, 1) {\LARGE...};
		\node [style=none] (506) at (19.75, -1) {\LARGE...};
		\node [style=none] (507) at (19.75, -2) {\LARGE...};
		\node [style=none] (508) at (19.75, -3) {\LARGE...};
		\node [style=none] (509) at (19.75, -4) {\LARGE...};
		\node [style=none] (510) at (-14.25, 4) {\LARGE...};
		\node [style=none] (511) at (-14.25, 3) {\LARGE...};
		\node [style=none] (512) at (-14.25, 2) {\LARGE...};
		\node [style=none] (513) at (-14.25, 1) {\LARGE...};
		\node [style=none] (514) at (-14.25, -1) {\LARGE...};
		\node [style=none] (515) at (-14.25, -2) {\LARGE...};
		\node [style=none] (516) at (-14.25, -3) {\LARGE...};
		\node [style=none] (517) at (-14.25, -4) {\LARGE...};
		\node [style=none] (518) at (-14.25, -6) {\LARGE...};
		\node [style=none] (519) at (-14.25, -7) {\LARGE...};
		\node [style=none] (520) at (-14.25, -8) {\LARGE...};
		\node [style=none] (521) at (-14.25, -9) {\LARGE...};
		\node [style=hadamard] (522) at (7.25, -4) {};
		\node [style=hadamard] (523) at (-4.75, 2) {};
		\node [style=hadamard] (524) at (14.75, 8) {};
		\node [style=hadamard] (525) at (9.25, 8) {};
		\node [style=hadamard] (526) at (9.25, 7) {};
		\node [style=hadamard] (527) at (8.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (5);
		\draw (2.center) to (11);
		\draw (3.center) to (12);
		\draw (4) to (8);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (6) to (9);
		\draw (8) to (9);
		\draw (8) to (14);
		\draw (9) to (13);
		\draw (11) to (17);
		\draw (12) to (13);
		\draw (12) to (23);
		\draw (13) to (19);
		\draw (14) to (16);
		\draw (16) to (17);
		\draw (16) to (22);
		\draw (17) to (18);
		\draw (18) to (19);
		\draw (18) to (20);
		\draw (19) to (42);
		\draw (20) to (28);
		\draw (22) to (30);
		\draw (22) to (23);
		\draw (23) to (25);
		\draw (25) to (27);
		\draw [style=hadamard edge] (27) to (28);
		\draw (27) to (29);
		\draw (28) to (34);
		\draw (29) to (38);
		\draw (30) to (32);
		\draw (32) to (33);
		\draw (33) to (34);
		\draw (33) to (37);
		\draw (34) to (36);
		\draw (36) to (44);
		\draw (37) to (39);
		\draw (38) to (40);
		\draw (38) to (39);
		\draw (39) to (45);
		\draw (40) to (41);
		\draw (41) to (42);
		\draw (41) to (46);
		\draw (42) to (43);
		\draw (43) to (49);
		\draw (43) to (44);
		\draw (44) to (53);
		\draw (45) to (48);
		\draw (45) to (46);
		\draw (46) to (50);
		\draw (48) to (62);
		\draw (49) to (51);
		\draw (50) to (51);
		\draw (50) to (55);
		\draw (51) to (52);
		\draw (52) to (56);
		\draw (52) to (53);
		\draw (53) to (54);
		\draw (54) to (58);
		\draw (54) to (55);
		\draw (55) to (66);
		\draw (56) to (57);
		\draw (57) to (58);
		\draw (57) to (65);
		\draw (58) to (60);
		\draw (60) to (61);
		\draw (61) to (62);
		\draw (61) to (63);
		\draw (62) to (71);
		\draw (63) to (83);
		\draw (65) to (67);
		\draw (66) to (67);
		\draw (66) to (68);
		\draw (67) to (70);
		\draw (68) to (76);
		\draw (70) to (72);
		\draw (70) to (71);
		\draw (71) to (75);
		\draw (72) to (74);
		\draw (74) to (78);
		\draw (75) to (81);
		\draw (75) to (76);
		\draw (76) to (77);
		\draw (77) to (78);
		\draw (78) to (82);
		\draw (80) to (100);
		\draw (82) to (83);
		\draw (84) to (88);
		\draw (84) to (85);
		\draw (85) to (86);
		\draw (86) to (89);
		\draw (88) to (89);
		\draw (88) to (95);
		\draw (89) to (90);
		\draw (90) to (91);
		\draw (91) to (96);
		\draw (91) to (92);
		\draw (92) to (94);
		\draw (94) to (97);
		\draw (95) to (99);
		\draw (96) to (98);
		\draw (97) to (104);
		\draw [style=hadamard edge] (97) to (98);
		\draw (98) to (101);
		\draw (99) to (100);
		\draw (99) to (102);
		\draw (100) to (106);
		\draw (101) to (114);
		\draw [style=hadamard edge] (101) to (102);
		\draw (102) to (103);
		\draw (103) to (104);
		\draw (103) to (105);
		\draw (104) to (109);
		\draw (105) to (107);
		\draw (106) to (107);
		\draw (106) to (111);
		\draw (107) to (108);
		\draw (108) to (109);
		\draw (108) to (110);
		\draw (109) to (120);
		\draw (110) to (112);
		\draw (111) to (112);
		\draw (111) to (115);
		\draw (112) to (118);
		\draw (114) to (115);
		\draw (114) to (116);
		\draw (115) to (125);
		\draw (116) to (119);
		\draw (118) to (134);
		\draw (118) to (119);
		\draw (119) to (121);
		\draw (120) to (121);
		\draw (120) to (122);
		\draw (121) to (126);
		\draw [style=hadamard edge] (122) to (124);
		\draw (124) to (129);
		\draw (125) to (126);
		\draw (125) to (127);
		\draw (126) to (132);
		\draw (127) to (130);
		\draw (129) to (130);
		\draw (129) to (131);
		\draw [style=hadamard edge] (131) to (132);
		\draw (131) to (133);
		\draw (132) to (137);
		\draw [style=hadamard edge] (133) to (134);
		\draw (134) to (138);
		\draw (137) to (138);
		\draw (290) to (296);
		\draw (291) to (293);
		\draw (292) to (297);
		\draw (292) to (293);
		\draw (293) to (295);
		\draw (294) to (298);
		\draw (295) to (296);
		\draw (295) to (301);
		\draw (296) to (299);
		\draw (297) to (298);
		\draw (297) to (300);
		\draw (298) to (304);
		\draw (299) to (302);
		\draw (299) to (300);
		\draw (300) to (317);
		\draw (301) to (303);
		\draw (302) to (303);
		\draw (302) to (305);
		\draw (303) to (308);
		\draw (304) to (305);
		\draw (304) to (306);
		\draw (305) to (310);
		\draw (306) to (307);
		\draw (307) to (311);
		\draw (308) to (309);
		\draw (309) to (310);
		\draw (309) to (313);
		\draw (310) to (312);
		\draw (311) to (319);
		\draw (311) to (312);
		\draw (312) to (314);
		\draw (313) to (315);
		\draw (314) to (315);
		\draw (314) to (316);
		\draw (315) to (318);
		\draw (316) to (321);
		\draw [style=hadamard edge] (317) to (318);
		\draw (317) to (320);
		\draw (318) to (327);
		\draw (319) to (325);
		\draw (319) to (320);
		\draw (320) to (322);
		\draw (321) to (322);
		\draw (321) to (328);
		\draw (322) to (323);
		\draw (323) to (324);
		\draw (324) to (334);
		\draw (325) to (326);
		\draw (326) to (332);
		\draw (326) to (327);
		\draw (327) to (330);
		\draw (328) to (329);
		\draw [style=hadamard edge] (329) to (330);
		\draw (329) to (331);
		\draw (330) to (336);
		\draw [style=hadamard edge] (331) to (332);
		\draw (331) to (333);
		\draw (332) to (335);
		\draw (333) to (337);
		\draw (333) to (334);
		\draw (334) to (341);
		\draw (335) to (338);
		\draw (335) to (336);
		\draw (336) to (351);
		\draw (337) to (339);
		\draw (338) to (340);
		\draw [style=hadamard edge] (339) to (340);
		\draw (339) to (344);
		\draw (340) to (342);
		\draw (341) to (343);
		\draw (341) to (342);
		\draw (342) to (345);
		\draw [style=hadamard edge] (343) to (344);
		\draw (343) to (346);
		\draw (344) to (348);
		\draw (345) to (347);
		\draw (346) to (347);
		\draw (346) to (349);
		\draw (348) to (350);
		\draw (348) to (349);
		\draw [style=hadamard edge] (350) to (351);
		\draw (352) to (353);
		\draw (352) to (354);
		\draw (353) to (357);
		\draw (354) to (355);
		\draw (354) to (362);
		\draw (355) to (356);
		\draw (356) to (358);
		\draw (356) to (357);
		\draw (357) to (361);
		\draw (358) to (359);
		\draw (358) to (360);
		\draw (359) to (364);
		\draw (360) to (368);
		\draw (361) to (366);
		\draw (362) to (363);
		\draw (363) to (369);
		\draw (364) to (365);
		\draw (365) to (366);
		\draw (365) to (367);
		\draw (366) to (380);
		\draw (367) to (372);
		\draw (367) to (368);
		\draw (368) to (370);
		\draw (369) to (373);
		\draw (369) to (370);
		\draw (370) to (371);
		\draw (371) to (375);
		\draw (372) to (374);
		\draw (372) to (373);
		\draw (373) to (376);
		\draw (374) to (379);
		\draw (375) to (376);
		\draw (375) to (377);
		\draw (376) to (386);
		\draw (377) to (378);
		\draw (378) to (379);
		\draw (378) to (381);
		\draw (379) to (385);
		\draw (380) to (383);
		\draw (380) to (381);
		\draw (381) to (382);
		\draw (382) to (392);
		\draw (383) to (384);
		\draw (384) to (387);
		\draw (385) to (388);
		\draw (385) to (386);
		\draw (386) to (391);
		\draw (387) to (388);
		\draw (387) to (390);
		\draw (388) to (389);
		\draw (389) to (399);
		\draw (390) to (395);
		\draw (391) to (393);
		\draw [style=hadamard edge] (392) to (393);
		\draw (392) to (394);
		\draw (393) to (396);
		\draw [style=hadamard edge] (394) to (395);
		\draw (394) to (402);
		\draw (395) to (397);
		\draw (396) to (398);
		\draw (396) to (397);
		\draw (397) to (400);
		\draw (398) to (399);
		\draw (398) to (401);
		\draw (399) to (404);
		\draw (400) to (403);
		\draw (401) to (406);
		\draw (402) to (409);
		\draw [style=hadamard edge] (402) to (403);
		\draw (403) to (405);
		\draw (404) to (405);
		\draw (404) to (407);
		\draw (405) to (408);
		\draw (406) to (407);
		\draw (406) to (416.center);
		\draw (407) to (417.center);
		\draw (408) to (410);
		\draw (409) to (410);
		\draw (409) to (412);
		\draw (410) to (411);
		\draw (411) to (412);
		\draw (411) to (414);
		\draw (412) to (413);
		\draw (413) to (418.center);
		\draw (413) to (414);
		\draw (414) to (415.center);
		\draw (138) to (419.center);
		\draw (137) to (420.center);
		\draw (133) to (421.center);
		\draw (130) to (422.center);
		\draw (431.center) to (294);
		\draw (432.center) to (291);
		\draw (433.center) to (290);
		\draw (434.center) to (292);
		\draw (435) to (461.center);
		\draw (83) to (459.center);
		\draw (82) to (457.center);
		\draw (81) to (455.center);
		\draw (77) to (435);
		\draw (456.center) to (84);
		\draw (458.center) to (85);
		\draw (460.center) to (92);
		\draw (462.center) to (80);
		\draw (347) to (463.center);
		\draw (351) to (464.center);
		\draw (350) to (465.center);
		\draw (349) to (466.center);
		\draw (467.center) to (353);
		\draw (468.center) to (352);
		\draw (469.center) to (359);
		\draw (470.center) to (355);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/big-example-extract.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-16.5, 1.5) {};
		\node [style=none] (1) at (-16.5, 0.5) {};
		\node [style=none] (2) at (-16.5, -0.5) {};
		\node [style=none] (3) at (-16.5, -1.5) {};
		\node [style=Z phase dot] (5) at (-14.5, 0.5) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (6) at (-15.5, 1.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (7) at (-15.5, -0.5) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (8) at (-15.5, -1.5) {$\pi$};
		\node [style=Z dot] (9) at (-13.5, -1.5) {};
		\node [style=Z dot] (10) at (-13.5, 0.5) {};
		\node [style=Z dot] (12) at (-12.5, 1.5) {};
		\node [style=Z dot] (13) at (-12.5, 0.5) {};
		\node [style=Z phase dot] (15) at (-10.5, 0.5) {$\frac{3\pi}{2}$};
		\node [style=Z dot] (16) at (-9.5, 0.5) {};
		\node [style=Z dot] (17) at (-9.5, 1.5) {};
		\node [style=Z dot] (18) at (-8.5, 0.5) {};
		\node [style=Z dot] (19) at (-8.5, -0.5) {};
		\node [style=Z dot] (20) at (-7.5, 0.5) {};
		\node [style=Z dot] (21) at (-7.5, -1.5) {};
		\node [style=Z phase dot] (23) at (-6.5, -0.5) {$\frac{5\pi}{4}$};
		\node [style=Z dot] (24) at (-5.5, -0.5) {};
		\node [style=Z dot] (25) at (-5.5, 1.5) {};
		\node [style=Z dot] (26) at (-4.75, -0.5) {};
		\node [style=Z dot] (27) at (-4.75, -1.5) {};
		\node [style=Z phase dot] (29) at (-3.75, 1.5) {$\frac{7\pi}{4}$};
		\node [style=Z dot] (30) at (-3, 1.5) {};
		\node [style=Z dot] (31) at (-3, -1.5) {};
		\node [style=Z dot] (32) at (-2.25, -0.5) {};
		\node [style=Z dot] (33) at (-2.25, 1.5) {};
		\node [style=Z phase dot] (35) at (-0.75, -0.5) {$\pi$};
		\node [style=Z phase dot] (37) at (-0.75, -1.5) {$\pi$};
		\node [style=Z dot] (38) at (0.25, -0.5) {};
		\node [style=Z dot] (39) at (0.25, 1.5) {};
		\node [style=Z dot] (40) at (1.25, -1.5) {};
		\node [style=Z dot] (41) at (1.25, -0.5) {};
		\node [style=Z dot] (42) at (2.25, -1.5) {};
		\node [style=Z dot] (43) at (2.25, 1.5) {};
		\node [style=Z dot] (44) at (3.875, 0.5) {};
		\node [style=Z dot] (45) at (3.875, -0.5) {};
		\node [style=Z phase dot] (47) at (3.875, 1.5) {$\frac{\pi}{2}$};
		\node [style=Z dot] (48) at (5, 1.5) {};
		\node [style=Z dot] (49) at (5, -1.5) {};
		\node [style=Z dot] (50) at (6, 0.5) {};
		\node [style=Z dot] (51) at (6, 1.5) {};
		\node [style=X dot] (55) at (10, -0.5) {};
		\node [style=Z dot] (56) at (10, 1.5) {};
		\node [style=X dot] (57) at (11, 1.5) {};
		\node [style=Z dot] (58) at (11, -0.5) {};
		\node [style=X dot] (59) at (12, -0.5) {};
		\node [style=Z dot] (60) at (12, 1.5) {};
		\node [style=X dot] (61) at (7, -1.5) {};
		\node [style=Z dot] (62) at (7, 0.5) {};
		\node [style=X dot] (63) at (8, 0.5) {};
		\node [style=Z dot] (64) at (8, -1.5) {};
		\node [style=X dot] (65) at (9, -1.5) {};
		\node [style=Z dot] (66) at (9, 0.5) {};
		\node [style=none] (67) at (13, 1.5) {};
		\node [style=none] (68) at (13, 0.5) {};
		\node [style=none] (69) at (13, -0.5) {};
		\node [style=none] (70) at (13, -1.5) {};
		\node [style=hadamard] (71) at (-15.5, 0.5) {};
		\node [style=hadamard] (72) at (-14, 1.5) {};
		\node [style=hadamard] (73) at (-11.5, 0.5) {};
		\node [style=hadamard] (74) at (-4.75, 1.5) {};
		\node [style=hadamard] (75) at (-7.75, -0.5) {};
		\node [style=hadamard] (76) at (-1.5, -0.5) {};
		\node [style=hadamard] (77) at (-2.25, -1.5) {};
		\node [style=hadamard] (78) at (6, -0.5) {};
		\node [style=hadamard] (79) at (6, -1.5) {};
		\node [style=hadamard] (80) at (7, 1.5) {};
		\node [style=hadamard] (81) at (3, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6);
		\draw (1.center) to (5);
		\draw (2.center) to (7);
		\draw (3.center) to (8);
		\draw (5) to (10);
		\draw (6) to (12);
		\draw (7) to (19);
		\draw (8) to (9);
		\draw [style=hadamard edge] (9) to (10);
		\draw (9) to (21);
		\draw (10) to (13);
		\draw (12) to (17);
		\draw [style=hadamard edge] (12) to (13);
		\draw (13) to (15);
		\draw (15) to (16);
		\draw [style=hadamard edge] (16) to (17);
		\draw (16) to (18);
		\draw (17) to (25);
		\draw [style=hadamard edge] (18) to (19);
		\draw (18) to (20);
		\draw (19) to (23);
		\draw (20) to (44);
		\draw [style=hadamard edge] (20) to (21);
		\draw (21) to (27);
		\draw (23) to (24);
		\draw [style=hadamard edge] (24) to (25);
		\draw (24) to (26);
		\draw (25) to (29);
		\draw (26) to (32);
		\draw [style=hadamard edge] (26) to (27);
		\draw (27) to (31);
		\draw (29) to (30);
		\draw (30) to (33);
		\draw [style=hadamard edge] (30) to (31);
		\draw (31) to (37);
		\draw [style=hadamard edge] (32) to (33);
		\draw (32) to (35);
		\draw (33) to (39);
		\draw (35) to (38);
		\draw (37) to (40);
		\draw (38) to (41);
		\draw [style=hadamard edge] (38) to (39);
		\draw (39) to (43);
		\draw [style=hadamard edge] (40) to (41);
		\draw (40) to (42);
		\draw (41) to (45);
		\draw (42) to (49);
		\draw [style=hadamard edge] (42) to (43);
		\draw (43) to (47);
		\draw (44) to (50);
		\draw [style=hadamard edge] (44) to (45);
		\draw (45) to (55);
		\draw (47) to (48);
		\draw [style=hadamard edge] (48) to (49);
		\draw (48) to (51);
		\draw (49) to (61);
		\draw [style=hadamard edge] (50) to (51);
		\draw (50) to (62);
		\draw (51) to (56);
		\draw (55) to (56);
		\draw (55) to (58);
		\draw (56) to (57);
		\draw (57) to (58);
		\draw (57) to (60);
		\draw (58) to (59);
		\draw (59) to (60);
		\draw (59) to (69.center);
		\draw (60) to (67.center);
		\draw (61) to (64);
		\draw (61) to (62);
		\draw (62) to (63);
		\draw (63) to (64);
		\draw (63) to (66);
		\draw (64) to (65);
		\draw (65) to (66);
		\draw (65) to (70.center);
		\draw (66) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/big-example-extract2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.5, 1.5) {};
		\node [style=none] (1) at (-13.5, 0.5) {};
		\node [style=none] (2) at (-13.5, -0.5) {};
		\node [style=none] (3) at (-13.5, -1.5) {};
		\node [style=Z phase dot] (5) at (-11.75, -0.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (7) at (-11.75, -1.5) {$\frac{\pi}{2}$};
		\node [style=Z dot] (8) at (-10.75, -1.5) {};
		\node [style=Z dot] (9) at (-10.75, 0.5) {};
		\node [style=Z dot] (10) at (-9.75, -1.5) {};
		\node [style=Z dot] (11) at (-9.75, -0.5) {};
		\node [style=Z dot] (12) at (-9.75, 1.5) {};
		\node [style=Z dot] (13) at (-9.75, 0.5) {};
		\node [style=Z dot] (14) at (-8.25, 1.5) {};
		\node [style=Z dot] (15) at (-8.25, -0.5) {};
		\node [style=Z phase dot] (17) at (-7.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=Z dot] (18) at (-6.25, 0.5) {};
		\node [style=Z dot] (19) at (-6.25, -0.5) {};
		\node [style=Z dot] (20) at (-5.25, -1.5) {};
		\node [style=Z dot] (21) at (-5.25, 0.5) {};
		\node [style=Z dot] (22) at (-4.25, 1.5) {};
		\node [style=Z dot] (23) at (-4.25, 0.5) {};
		\node [style=Z phase dot] (25) at (-3.25, -1.5) {$\frac{\pi}{4}$};
		\node [style=Z dot] (26) at (-2.25, -1.5) {};
		\node [style=Z dot] (27) at (-2.25, 0.5) {};
		\node [style=X dot] (28) at (-1, -1.5) {};
		\node [style=Z dot] (29) at (-1, -0.5) {};
		\node [style=Z phase dot] (31) at (1, -0.5) {$\pi$};
		\node [style=X dot] (32) at (-1, 0.5) {};
		\node [style=Z dot] (33) at (-1, 1.5) {};
		\node [style=Z phase dot] (35) at (1, 1.5) {$\frac{5\pi}{4}$};
		\node [style=Z dot] (36) at (2, -1.5) {};
		\node [style=Z dot] (37) at (2, 1.5) {};
		\node [style=Z phase dot] (39) at (3.5, -1.5) {$\frac{\pi}{4}$};
		\node [style=Z dot] (40) at (4.5, -0.5) {};
		\node [style=Z dot] (41) at (4.5, -1.5) {};
		\node [style=Z dot] (43) at (6, -1.5) {};
		\node [style=Z dot] (44) at (6, 1.5) {};
		\node [style=Z dot] (46) at (7.5, 1.5) {};
		\node [style=Z dot] (47) at (7.5, 0.5) {};
		\node [style=Z phase dot] (49) at (9.5, 0.5) {$\pi$};
		\node [style=Z dot] (50) at (10.5, 0.5) {};
		\node [style=Z dot] (51) at (10.5, 1.5) {};
		\node [style=X dot] (54) at (11.5, 0.5) {};
		\node [style=Z dot] (55) at (11.5, 1.5) {};
		\node [style=X dot] (56) at (12.5, 1.5) {};
		\node [style=Z dot] (57) at (12.5, 0.5) {};
		\node [style=X dot] (58) at (13.5, 0.5) {};
		\node [style=Z dot] (59) at (13.5, 1.5) {};
		\node [style=X dot] (60) at (11.5, -1.5) {};
		\node [style=Z dot] (61) at (11.5, -0.5) {};
		\node [style=X dot] (62) at (12.5, -0.5) {};
		\node [style=Z dot] (63) at (12.5, -1.5) {};
		\node [style=X dot] (64) at (13.5, -1.5) {};
		\node [style=Z dot] (65) at (13.5, -0.5) {};
		\node [style=none] (66) at (14.5, 1.5) {};
		\node [style=none] (67) at (14.5, 0.5) {};
		\node [style=none] (68) at (14.5, -0.5) {};
		\node [style=none] (69) at (14.5, -1.5) {};
		\node [style=hadamard] (70) at (-12.75, -0.5) {};
		\node [style=hadamard] (71) at (-12.75, -1.5) {};
		\node [style=hadamard] (72) at (0, -0.5) {};
		\node [style=hadamard] (73) at (7.5, -0.5) {};
		\node [style=hadamard] (74) at (7.5, -1.5) {};
		\node [style=hadamard] (75) at (8.5, 0.5) {};
		\node [style=hadamard] (76) at (-4.25, -1.5) {};
		\node [style=hadamard] (77) at (5.25, -1.5) {};
		\node [style=hadamard] (78) at (6.75, 1.5) {};
		\node [style=hadamard] (79) at (0, 1.5) {};
		\node [style=hadamard] (80) at (-9, 0.5) {};
		\node [style=hadamard] (81) at (2.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (12);
		\draw (1.center) to (9);
		\draw (2.center) to (5);
		\draw (3.center) to (7);
		\draw (5) to (11);
		\draw (7) to (8);
		\draw [style=hadamard edge] (8) to (9);
		\draw (8) to (10);
		\draw (9) to (13);
		\draw [style=hadamard edge] (10) to (11);
		\draw (10) to (20);
		\draw (11) to (15);
		\draw [style=hadamard edge] (12) to (13);
		\draw (12) to (14);
		\draw (13) to (17);
		\draw (14) to (22);
		\draw [style=hadamard edge] (14) to (15);
		\draw (15) to (19);
		\draw (17) to (18);
		\draw [style=hadamard edge] (18) to (19);
		\draw (18) to (21);
		\draw (19) to (29);
		\draw (20) to (25);
		\draw [style=hadamard edge] (20) to (21);
		\draw (21) to (23);
		\draw (22) to (33);
		\draw [style=hadamard edge] (22) to (23);
		\draw (23) to (27);
		\draw (25) to (26);
		\draw [style=hadamard edge] (26) to (27);
		\draw (26) to (28);
		\draw (27) to (32);
		\draw (28) to (36);
		\draw (28) to (29);
		\draw (29) to (31);
		\draw (31) to (40);
		\draw (32) to (33);
		\draw (32) to (47);
		\draw (33) to (35);
		\draw (35) to (37);
		\draw [style=hadamard edge] (36) to (37);
		\draw (36) to (39);
		\draw (37) to (44);
		\draw (39) to (41);
		\draw [style=hadamard edge] (40) to (41);
		\draw (40) to (61);
		\draw (41) to (43);
		\draw [style=hadamard edge] (43) to (44);
		\draw (43) to (60);
		\draw (44) to (46);
		\draw (46) to (51);
		\draw [style=hadamard edge] (46) to (47);
		\draw (47) to (49);
		\draw (49) to (50);
		\draw [style=hadamard edge] (50) to (51);
		\draw (50) to (54);
		\draw (51) to (55);
		\draw (54) to (57);
		\draw (54) to (55);
		\draw (55) to (56);
		\draw (56) to (57);
		\draw (56) to (59);
		\draw (57) to (58);
		\draw (58) to (67.center);
		\draw (58) to (59);
		\draw (59) to (66.center);
		\draw (60) to (61);
		\draw (60) to (63);
		\draw (61) to (62);
		\draw (62) to (65);
		\draw (62) to (63);
		\draw (63) to (64);
		\draw (64) to (65);
		\draw (64) to (69.center);
		\draw (65) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/big-example-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 1.25) {};
		\node [style=none] (1) at (-6.5, 0.25) {};
		\node [style=none] (2) at (-6.5, -0.75) {};
		\node [style=none] (3) at (-6.5, -1.75) {};
		\node [style=Z phase dot] (4) at (-4.25, 0.25) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (5) at (-5.5, 1.25) {$\frac{\pi}{2}$};
		\node [style=Z dot] (6) at (-4.25, 1.25) {};
		\node [style=Z phase dot] (7) at (-4.25, -0.75) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (15) at (-4.25, -1.75) {$\pi$};
		\node [style=Z phase dot] (56) at (1.5, 0.25) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (103) at (4.5, 1.25) {$\pi$};
		\node [style=Z phase dot] (112) at (0, 1.25) {$\frac{5\pi}{4}$};
		\node [style=Z phase dot] (126) at (4.5, 0.25) {$\pi$};
		\node [style=Z phase dot] (130) at (4.5, -0.75) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (133) at (4.5, -1.75) {$\frac{3\pi}{2}$};
		\node [style=none] (135) at (6.5, 1.25) {};
		\node [style=none] (136) at (6.5, 0.25) {};
		\node [style=none] (137) at (6.5, -0.75) {};
		\node [style=none] (138) at (6.5, -1.75) {};
		\node [style=hadamard] (139) at (-5.5, 0.25) {};
		\node [style=hadamard] (140) at (5.5, 1.25) {};
		\node [style=hadamard] (141) at (5.5, 0.25) {};
		\node [style=hadamard] (142) at (5.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw (1.center) to (4);
		\draw (2.center) to (7);
		\draw (3.center) to (15);
		\draw [style=hadamard edge] (4) to (133);
		\draw [style=hadamard edge] (4) to (6);
		\draw [style=hadamard edge] (4) to (15);
		\draw [style=hadamard edge] (5) to (6);
		\draw [style=hadamard edge] (6) to (112);
		\draw [style=hadamard edge] (6) to (56);
		\draw [style=hadamard edge] (6) to (133);
		\draw [style=hadamard edge] (7) to (112);
		\draw [style=hadamard edge] (7) to (133);
		\draw [style=hadamard edge] (15) to (133);
		\draw [style=hadamard edge] (15) to (112);
		\draw [style=hadamard edge] (15) to (56);
		\draw [style=hadamard edge] (15) to (126);
		\draw [style=hadamard edge] (56) to (130);
		\draw [style=hadamard edge] (56) to (103);
		\draw [style=hadamard edge] (56) to (112);
		\draw [style=hadamard edge] (56) to (126);
		\draw [style=hadamard edge] (103) to (133);
		\draw (103) to (135.center);
		\draw [style=hadamard edge] (103) to (112);
		\draw [style=hadamard edge] (103) to (126);
		\draw [style=hadamard edge] (126) to (130);
		\draw (126) to (136.center);
		\draw [style=hadamard edge] (130) to (133);
		\draw (130) to (137.center);
		\draw (133) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/big-example-simp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 1.5) {};
		\node [style=none] (1) at (-6.5, 0.5) {};
		\node [style=none] (2) at (-6.5, -0.5) {};
		\node [style=none] (3) at (-6.5, -1.5) {};
		\node [style=Z dot] (5) at (-4, 0.5) {};
		\node [style=Z phase dot] (10) at (-4, -0.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (24) at (-1.5, -1.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (49) at (-1.5, 0.75) {$\frac{5\pi}{4}$};
		\node [style=Z phase dot] (58) at (-4, -1.5) {$\frac{\pi}{2}$};
		\node [style=Z dot] (66) at (-4, 1.5) {};
		\node [style=Z phase dot] (96) at (0, 0) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (210) at (1.25, -1.5) {$\frac{\pi}{4}$};
		\node [style=Z dot] (272) at (4, 0.5) {};
		\node [style=Z dot] (273) at (4, -0.5) {};
		\node [style=Z phase dot] (283) at (4, -1.5) {$\pi$};
		\node [style=Z phase dot] (284) at (4, 1.5) {$\pi$};
		\node [style=none] (285) at (6, 1.5) {};
		\node [style=none] (286) at (6, 0.5) {};
		\node [style=none] (287) at (6, -0.5) {};
		\node [style=none] (288) at (6, -1.5) {};
		\node [style=hadamard] (289) at (-5.25, -0.5) {};
		\node [style=hadamard] (290) at (-5.25, -1.5) {};
		\node [style=hadamard] (291) at (5, -0.5) {};
		\node [style=hadamard] (292) at (5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (66);
		\draw (1.center) to (5);
		\draw (2.center) to (10);
		\draw (3.center) to (58);
		\draw [style=hadamard edge] (5) to (66);
		\draw [style=hadamard edge] (5) to (24);
		\draw [style=hadamard edge, bend right=60] (5) to (58);
		\draw [style=hadamard edge] (10) to (283);
		\draw [style=hadamard edge, bend left=60] (10) to (66);
		\draw [style=hadamard edge] (10) to (49);
		\draw [style=hadamard edge] (10) to (210);
		\draw [style=hadamard edge] (10) to (24);
		\draw [style=hadamard edge] (10) to (58);
		\draw [style=hadamard edge] (24) to (66);
		\draw [style=hadamard edge] (24) to (272);
		\draw [style=hadamard edge] (24) to (284);
		\draw [style=hadamard edge] (24) to (96);
		\draw [style=hadamard edge] (24) to (58);
		\draw [style=hadamard edge] (49) to (96);
		\draw [style=hadamard edge] (49) to (66);
		\draw [style=hadamard edge] (49) to (272);
		\draw [style=hadamard edge] (49) to (273);
		\draw [style=hadamard edge] (58) to (96);
		\draw [style=hadamard edge] (66) to (272);
		\draw [style=hadamard edge] (66) to (284);
		\draw [style=hadamard edge] (96) to (210);
		\draw [style=hadamard edge] (210) to (273);
		\draw [style=hadamard edge] (210) to (283);
		\draw [style=hadamard edge] (272) to (284);
		\draw (272) to (286.center);
		\draw (273) to (287.center);
		\draw (283) to (288.center);
		\draw (284) to (285.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/big-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (71) at (-15.75, -3.5) {$\frac{\pi}{2}$};
		\node [style=Z dot] (73) at (-14.75, -2.5) {};
		\node [style=X dot] (74) at (-14.75, -3.5) {};
		\node [style=Z dot] (75) at (-13.75, -3.5) {};
		\node [style=X dot] (76) at (-13.75, -1.5) {};
		\node [style=X phase dot] (77) at (-12.75, -3.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (78) at (-12.75, -2.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (79) at (-11.75, -2.5) {$\frac{\pi}{2}$};
		\node [style=Z dot] (80) at (-10.75, -2.5) {};
		\node [style=X dot] (81) at (-10.75, -3.5) {};
		\node [style=X phase dot] (82) at (-9.75, -3.5) {$\frac{\pi}{2}$};
		\node [style=Z dot] (83) at (-8.75, -3.5) {};
		\node [style=X dot] (84) at (-8.75, -4.5) {};
		\node [style=Z dot] (85) at (-9.75, -1.5) {};
		\node [style=X dot] (86) at (-9.75, -2.5) {};
		\node [style=X phase dot] (87) at (-8.75, -2.5) {$\frac{\pi}{2}$};
		\node [style=Z dot] (88) at (-7.5, -1.5) {};
		\node [style=X dot] (89) at (-7.5, -3.5) {};
		\node [style=Z phase dot] (90) at (-6.5, -2.5) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (91) at (-5.5, -3.5) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (92) at (-6.5, -1.5) {$\frac{\pi}{2}$};
		\node [style=Z dot] (93) at (-4.25, -1.5) {};
		\node [style=X dot] (94) at (-4.25, -3.5) {};
		\node [style=X phase dot] (95) at (-3.25, -3.5) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (96) at (-3.25, -1.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (97) at (-3.25, -2.5) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (98) at (-2, -2.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (99) at (-3.25, -4.5) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (100) at (-2, -1.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (101) at (-0.75, -1.5) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (102) at (-2, -3.5) {$\frac{\pi}{2}$};
		\node [style=Z dot] (103) at (0.25, -1.5) {};
		\node [style=X dot] (104) at (0.25, -4.5) {};
		\node [style=Z dot] (105) at (1.25, -4.5) {};
		\node [style=X dot] (106) at (1.25, -1.5) {};
		\node [style=X phase dot] (107) at (2.25, -4.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (108) at (2.25, -3.5) {$\frac{\pi}{2}$};
		\node [style=Z dot] (109) at (2.25, -1.5) {};
		\node [style=X dot] (110) at (2.25, -2.5) {};
		\node [style=X phase dot] (111) at (3.5, -3.5) {$\frac{\pi}{2}$};
		\node [style=Z dot] (112) at (4.5, -4.5) {};
		\node [style=X dot] (113) at (4.5, -1.5) {};
		\node [style=Z dot] (114) at (5.5, -2.5) {};
		\node [style=X dot] (115) at (5.5, -3.5) {};
		\node [style=Z phase dot] (116) at (5.5, -1.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (117) at (7, -1.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (118) at (5.5, -4.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (119) at (7, -3.5) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (120) at (8.25, -3.5) {$\frac{\pi}{2}$};
		\node [style=Z dot] (121) at (9.25, -2.5) {};
		\node [style=X dot] (122) at (9.25, -3.5) {};
		\node [style=X phase dot] (123) at (10.25, -2.5) {$\frac{\pi}{2}$};
		\node [style=Z dot] (124) at (11.25, -2.5) {};
		\node [style=X dot] (125) at (11.25, -4.5) {};
		\node [style=Z dot] (126) at (12.25, -4.5) {};
		\node [style=X dot] (127) at (12.25, -3.5) {};
		\node [style=Z dot] (128) at (13.25, -3.5) {};
		\node [style=X dot] (129) at (13.25, -1.5) {};
		\node [style=X phase dot] (130) at (14.5, -2.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (131) at (14.5, -1.5) {$\frac{\pi}{2}$};
		\node [style=Z dot] (132) at (14.5, -3.5) {};
		\node [style=X dot] (133) at (14.5, -4.5) {};
		\node [style=X phase dot] (134) at (15.5, -3.5) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (135) at (16.5, -3.5) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (136) at (15.5, -4.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (137) at (16.5, -4.5) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (138) at (17.75, -3.5) {$\frac{\pi}{2}$};
		\node [style=none] (143) at (19.5, -1.5) {};
		\node [style=none] (144) at (19.5, -2.5) {};
		\node [style=none] (145) at (19.5, -3.5) {};
		\node [style=none] (146) at (19.5, -4.5) {};
		\node [style=none] (147) at (-18.25, 4) {};
		\node [style=none] (148) at (-18.25, 3) {};
		\node [style=none] (149) at (-18.25, 2) {};
		\node [style=none] (150) at (-18.25, 1) {};
		\node [style=X phase dot] (151) at (-16.25, 3) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (152) at (-16.25, 4) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (153) at (-14.5, 4) {$\frac{\pi}{2}$};
		\node [style=Z dot] (154) at (-14.5, 2) {};
		\node [style=X dot] (155) at (-14.5, 3) {};
		\node [style=X phase dot] (156) at (-16.25, 1) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (157) at (-13, 3) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (158) at (-11.5, 3) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (159) at (-10, 3) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (160) at (-14.5, 1) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (161) at (-13, 4) {$\frac{\pi}{2}$};
		\node [style=Z dot] (162) at (-8.5, 1) {};
		\node [style=X dot] (163) at (-8.5, 3) {};
		\node [style=X phase dot] (164) at (-7.25, 1) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (165) at (-7.25, 2) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (166) at (-11.5, 4) {$\frac{\pi}{4}$};
		\node [style=X phase dot] (167) at (-5.5, 1) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (168) at (-7.25, 3) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (169) at (-6.25, 3) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (170) at (-5.25, 3) {$\frac{\pi}{2}$};
		\node [style=Z dot] (171) at (-4.25, 3) {};
		\node [style=X dot] (172) at (-4.25, 2) {};
		\node [style=X phase dot] (173) at (-3, 3) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (174) at (-3, 2) {$\frac{\pi}{2}$};
		\node [style=Z dot] (175) at (-1.75, 3) {};
		\node [style=X dot] (176) at (-1.75, 1) {};
		\node [style=X phase dot] (177) at (-0.75, 1) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (178) at (0.25, 1) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (179) at (-8.5, 4) {$\frac{\pi}{2}$};
		\node [style=Z dot] (180) at (1.5, 1) {};
		\node [style=X dot] (181) at (1.5, 3) {};
		\node [style=Z dot] (182) at (2.75, 3) {};
		\node [style=X dot] (183) at (2.75, 4) {};
		\node [style=Z dot] (184) at (3.75, 2) {};
		\node [style=X dot] (185) at (3.75, 3) {};
		\node [style=X phase dot] (186) at (3.75, 4) {$\frac{\pi}{2}$};
		\node [style=Z dot] (187) at (5, 2) {};
		\node [style=X dot] (188) at (5, 3) {};
		\node [style=X phase dot] (189) at (6, 3) {$\frac{\pi}{2}$};
		\node [style=Z dot] (190) at (7, 4) {};
		\node [style=X dot] (191) at (7, 1) {};
		\node [style=X phase dot] (192) at (7.75, 2) {$\frac{\pi}{2}$};
		\node [style=Z dot] (193) at (8.75, 2) {};
		\node [style=X dot] (194) at (8.75, 1) {};
		\node [style=Z dot] (195) at (8.75, 4) {};
		\node [style=X dot] (196) at (8.75, 3) {};
		\node [style=X phase dot] (197) at (10, 4) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (198) at (10, 1) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (199) at (11.5, 4) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (200) at (10, 3) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (201) at (10, 2) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (202) at (13, 4) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (203) at (11.5, 1) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (204) at (11.5, 3) {$\frac{\pi}{4}$};
		\node [style=Z dot] (205) at (13, 1) {};
		\node [style=X dot] (206) at (13, 2) {};
		\node [style=Z dot] (207) at (14, 3) {};
		\node [style=X dot] (208) at (14, 4) {};
		\node [style=Z phase dot] (209) at (15, 3) {$\frac{\pi}{2}$};
		\node [style=Z dot] (210) at (16, 2) {};
		\node [style=X dot] (211) at (16, 3) {};
		\node [style=Z phase dot] (212) at (16, 4) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (213) at (17.25, 2) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (214) at (17.25, 3) {$\frac{\pi}{2}$};
		\node [style=none] (215) at (18.25, 4) {};
		\node [style=none] (216) at (18.25, 3) {};
		\node [style=none] (217) at (18.25, 2) {};
		\node [style=none] (218) at (18.25, 1) {};
		\node [style=none] (219) at (-16.75, -1.5) {};
		\node [style=none] (220) at (-16.75, -2.5) {};
		\node [style=none] (221) at (-16.75, -3.5) {};
		\node [style=none] (222) at (-16.75, -4.5) {};
		\node [style=none] (223) at (-15.75, -3.5) {};
		\node [style=none] (224) at (19.25, 4) {};
		\node [style=none] (228) at (19.25, 4) {\ldots};
		\node [style=none] (229) at (19.25, 3) {\ldots};
		\node [style=none] (230) at (19.25, 2) {\ldots};
		\node [style=none] (231) at (19.25, 1) {\ldots};
		\node [style=none] (232) at (-18, -1.5) {};
		\node [style=none] (233) at (-18, -1.5) {\ldots};
		\node [style=none] (234) at (-18, -2.5) {\ldots};
		\node [style=none] (235) at (-18, -3.5) {\ldots};
		\node [style=none] (236) at (-18, -4.5) {\ldots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (71) to (74);
		\draw (73) to (74);
		\draw (73) to (78);
		\draw (74) to (75);
		\draw (75) to (76);
		\draw (75) to (77);
		\draw (76) to (85);
		\draw (77) to (81);
		\draw (78) to (79);
		\draw (79) to (80);
		\draw (80) to (81);
		\draw (80) to (86);
		\draw (81) to (82);
		\draw (82) to (83);
		\draw (83) to (89);
		\draw (83) to (84);
		\draw (84) to (99);
		\draw (85) to (88);
		\draw (85) to (86);
		\draw (86) to (87);
		\draw (87) to (90);
		\draw (88) to (89);
		\draw (88) to (92);
		\draw (89) to (91);
		\draw (90) to (97);
		\draw (91) to (94);
		\draw (92) to (93);
		\draw (93) to (96);
		\draw (93) to (94);
		\draw (94) to (95);
		\draw (95) to (102);
		\draw (96) to (100);
		\draw (97) to (98);
		\draw (98) to (110);
		\draw (99) to (104);
		\draw (100) to (101);
		\draw (101) to (103);
		\draw (102) to (108);
		\draw (103) to (104);
		\draw (103) to (106);
		\draw (104) to (105);
		\draw (105) to (106);
		\draw (105) to (107);
		\draw (106) to (109);
		\draw (107) to (112);
		\draw (108) to (111);
		\draw (109) to (113);
		\draw (109) to (110);
		\draw (110) to (114);
		\draw (111) to (115);
		\draw (112) to (113);
		\draw (112) to (118);
		\draw (113) to (116);
		\draw (114) to (121);
		\draw (114) to (115);
		\draw (115) to (119);
		\draw (116) to (117);
		\draw (117) to (129);
		\draw (118) to (125);
		\draw (119) to (120);
		\draw (120) to (122);
		\draw (121) to (123);
		\draw (121) to (122);
		\draw (122) to (127);
		\draw (123) to (124);
		\draw (124) to (130);
		\draw (124) to (125);
		\draw (125) to (126);
		\draw (126) to (133);
		\draw (126) to (127);
		\draw (127) to (128);
		\draw (128) to (129);
		\draw (128) to (132);
		\draw (129) to (131);
		\draw (130) to (144.center);
		\draw (131) to (143.center);
		\draw (132) to (133);
		\draw (132) to (134);
		\draw (133) to (136);
		\draw (134) to (135);
		\draw (135) to (138);
		\draw (136) to (137);
		\draw (137) to (146.center);
		\draw (138) to (145.center);
		\draw (147.center) to (152);
		\draw (148.center) to (151);
		\draw (149.center) to (154);
		\draw (150.center) to (156);
		\draw (151) to (155);
		\draw (152) to (153);
		\draw (153) to (161);
		\draw (154) to (155);
		\draw (154) to (165);
		\draw (155) to (157);
		\draw (156) to (160);
		\draw (157) to (158);
		\draw (158) to (159);
		\draw (159) to (163);
		\draw (160) to (162);
		\draw (161) to (166);
		\draw (162) to (163);
		\draw (162) to (164);
		\draw (163) to (168);
		\draw (164) to (167);
		\draw (165) to (172);
		\draw (166) to (179);
		\draw (167) to (176);
		\draw (168) to (169);
		\draw (169) to (170);
		\draw (170) to (171);
		\draw (171) to (172);
		\draw (171) to (173);
		\draw (172) to (174);
		\draw (173) to (175);
		\draw (174) to (184);
		\draw (175) to (176);
		\draw (175) to (181);
		\draw (176) to (177);
		\draw (177) to (178);
		\draw (178) to (180);
		\draw (179) to (183);
		\draw (180) to (191);
		\draw (180) to (181);
		\draw (181) to (182);
		\draw (182) to (183);
		\draw (182) to (185);
		\draw (183) to (186);
		\draw (184) to (185);
		\draw (184) to (187);
		\draw (185) to (188);
		\draw (186) to (190);
		\draw (187) to (188);
		\draw (187) to (192);
		\draw (188) to (189);
		\draw (189) to (196);
		\draw (190) to (191);
		\draw (190) to (195);
		\draw (191) to (194);
		\draw (192) to (193);
		\draw (193) to (201);
		\draw (193) to (194);
		\draw (194) to (198);
		\draw (195) to (196);
		\draw (195) to (197);
		\draw (196) to (200);
		\draw (197) to (199);
		\draw (198) to (203);
		\draw (199) to (202);
		\draw (200) to (204);
		\draw (201) to (206);
		\draw (202) to (208);
		\draw (203) to (205);
		\draw (204) to (207);
		\draw (205) to (206);
		\draw (206) to (210);
		\draw (207) to (208);
		\draw (207) to (209);
		\draw (208) to (212);
		\draw (209) to (211);
		\draw (210) to (211);
		\draw (210) to (213);
		\draw (211) to (214);
		\draw (212) to (215.center);
		\draw (214) to (216.center);
		\draw (213) to (217.center);
		\draw (205) to (218.center);
		\draw (219.center) to (76);
		\draw (220.center) to (73);
		\draw (221.center) to (223.center);
		\draw (222.center) to (84);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/big-example2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-32.5, 7) {};
		\node [style=none] (1) at (-32.5, 6) {};
		\node [style=none] (2) at (-32.5, 5) {};
		\node [style=none] (3) at (-32.5, 4) {};
		\node [style=X dot] (4) at (-31.5, 7) {};
		\node [style=Z dot] (5) at (-31.5, 6) {};
		\node [style=Z phase dot] (6) at (-30.5, 6) {$\frac{\pi}{2}$};
		\node [style=X dot] (8) at (-28.5, 7) {};
		\node [style=Z dot] (9) at (-28.5, 6) {};
		\node [style=Z phase dot] (11) at (-30.5, 5) {$\frac{\pi}{2}$};
		\node [style=X dot] (12) at (-27.5, 4) {};
		\node [style=Z dot] (13) at (-27.5, 6) {};
		\node [style=Z phase dot] (14) at (-27.5, 7) {$\frac{3\pi}{2}$};
		\node [style=X dot] (16) at (-26.5, 7) {};
		\node [style=Z dot] (17) at (-26.5, 5) {};
		\node [style=X dot] (18) at (-24.75, 5) {};
		\node [style=Z dot] (19) at (-24.75, 6) {};
		\node [style=Z phase dot] (20) at (-23.5, 5) {$\frac{\pi}{2}$};
		\node [style=X dot] (22) at (-25.5, 7) {};
		\node [style=Z dot] (23) at (-25.5, 4) {};
		\node [style=Z phase dot] (25) at (-23.5, 4) {$\frac{5\pi}{4}$};
		\node [style=Z dot] (27) at (-21.5, 4) {};
		\node [style=Z dot] (28) at (-21.5, 5) {};
		\node [style=Z phase dot] (29) at (-20.5, 4) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (30) at (-24.5, 7) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (32) at (-22.5, 7) {$\frac{\pi}{2}$};
		\node [style=X dot] (33) at (-20.5, 7) {};
		\node [style=Z dot] (34) at (-20.5, 5) {};
		\node [style=Z phase dot] (36) at (-18.5, 5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (37) at (-19.5, 7) {$\frac{3\pi}{2}$};
		\node [style=X dot] (38) at (-18.5, 4) {};
		\node [style=Z dot] (39) at (-18.5, 7) {};
		\node [style=Z phase dot] (40) at (-17.5, 4) {$\frac{\pi}{2}$};
		\node [style=X dot] (41) at (-16.5, 4) {};
		\node [style=Z dot] (42) at (-16.5, 6) {};
		\node [style=X dot] (43) at (-15.75, 6) {};
		\node [style=Z dot] (44) at (-15.75, 5) {};
		\node [style=X dot] (45) at (-15, 7) {};
		\node [style=Z dot] (46) at (-15, 4) {};
		\node [style=Z phase dot] (48) at (-11.5, 7) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (49) at (-14.5, 6) {$\frac{\pi}{4}$};
		\node [style=X dot] (50) at (-13.5, 4) {};
		\node [style=Z dot] (51) at (-13.5, 6) {};
		\node [style=X dot] (52) at (-12.5, 6) {};
		\node [style=Z dot] (53) at (-12.5, 5) {};
		\node [style=X dot] (54) at (-11.5, 5) {};
		\node [style=Z dot] (55) at (-11.5, 4) {};
		\node [style=Z phase dot] (56) at (-11.5, 6) {$\frac{\pi}{2}$};
		\node [style=X dot] (57) at (-10.5, 6) {};
		\node [style=Z dot] (58) at (-10.5, 5) {};
		\node [style=Z phase dot] (60) at (-9, 5) {$\frac{3\pi}{2}$};
		\node [style=X dot] (61) at (-7.25, 5) {};
		\node [style=Z dot] (62) at (-7.25, 7) {};
		\node [style=Z phase dot] (63) at (-5.5, 5) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (65) at (-9, 6) {$\frac{\pi}{2}$};
		\node [style=X dot] (66) at (-8, 4) {};
		\node [style=Z dot] (67) at (-8, 6) {};
		\node [style=Z phase dot] (68) at (-6.5, 4) {$\frac{3\pi}{2}$};
		\node [style=X dot] (70) at (-6.25, 6) {};
		\node [style=Z dot] (71) at (-6.25, 7) {};
		\node [style=Z phase dot] (72) at (-5.5, 6) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (74) at (-3.5, 6) {$\frac{3\pi}{2}$};
		\node [style=X dot] (75) at (-4.5, 7) {};
		\node [style=Z dot] (76) at (-4.5, 4) {};
		\node [style=X dot] (77) at (-2.5, 4) {};
		\node [style=Z dot] (78) at (-2.5, 6) {};
		\node [style=Z phase dot] (80) at (-0.5, 4) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (81) at (-3.5, 7) {$\frac{\pi}{2}$};
		\node [style=X dot] (82) at (-1.5, 6) {};
		\node [style=Z dot] (83) at (-1.5, 5) {};
		\node [style=X dot] (84) at (-0.5, 7) {};
		\node [style=Z dot] (85) at (-0.5, 6) {};
		\node [style=Z phase dot] (86) at (0.5, 6) {$\frac{3\pi}{2}$};
		\node [style=X dot] (88) at (2.5, 7) {};
		\node [style=Z dot] (89) at (2.5, 6) {};
		\node [style=Z phase dot] (90) at (3.5, 6) {$\frac{3\pi}{2}$};
		\node [style=X dot] (91) at (5.25, 6) {};
		\node [style=Z dot] (92) at (5.25, 5) {};
		\node [style=Z phase dot] (94) at (6.5, 5) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (95) at (3.5, 7) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (96) at (6.5, 6) {$\frac{3\pi}{4}$};
		\node [style=Z dot] (97) at (7.5, 5) {};
		\node [style=Z dot] (98) at (7.5, 6) {};
		\node [style=X dot] (99) at (4.5, 7) {};
		\node [style=Z dot] (100) at (4.5, 4) {};
		\node [style=Z dot] (101) at (8.5, 6) {};
		\node [style=Z dot] (102) at (8.5, 7) {};
		\node [style=X dot] (103) at (9.5, 7) {};
		\node [style=Z dot] (104) at (9.5, 5) {};
		\node [style=Z phase dot] (105) at (10.5, 7) {$\frac{\pi}{2}$};
		\node [style=X dot] (106) at (11.5, 4) {};
		\node [style=Z dot] (107) at (11.5, 7) {};
		\node [style=X dot] (108) at (12.5, 7) {};
		\node [style=Z dot] (109) at (12.5, 5) {};
		\node [style=Z phase dot] (110) at (13.5, 7) {$\frac{3\pi}{2}$};
		\node [style=X dot] (111) at (14.5, 4) {};
		\node [style=Z dot] (112) at (14.5, 7) {};
		\node [style=X dot] (114) at (16.5, 6) {};
		\node [style=Z dot] (115) at (16.5, 4) {};
		\node [style=Z phase dot] (116) at (18.25, 6) {$\frac{\pi}{2}$};
		\node [style=X dot] (118) at (19.5, 7) {};
		\node [style=Z dot] (119) at (19.5, 6) {};
		\node [style=X dot] (120) at (20.5, 5) {};
		\node [style=Z dot] (121) at (20.5, 6) {};
		\node [style=Z phase dot] (122) at (22.5, 5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (124) at (23.5, 5) {$\frac{\pi}{2}$};
		\node [style=X dot] (125) at (21.5, 4) {};
		\node [style=Z dot] (126) at (21.5, 6) {};
		\node [style=Z phase dot] (127) at (22.5, 4) {$\frac{\pi}{2}$};
		\node [style=X dot] (129) at (24.5, 5) {};
		\node [style=Z dot] (130) at (24.5, 4) {};
		\node [style=Z dot] (131) at (25.5, 5) {};
		\node [style=Z dot] (132) at (25.5, 6) {};
		\node [style=Z dot] (133) at (26.5, 5) {};
		\node [style=Z dot] (134) at (26.5, 7) {};
		\node [style=X dot] (137) at (27.5, 6) {};
		\node [style=Z dot] (138) at (27.5, 7) {};
		\node [style=hadamard] (289) at (-31.5, 5) {};
		\node [style=Z phase dot] (290) at (-30.25, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (291) at (-30.25, 1) {$\frac{\pi}{2}$};
		\node [style=X dot] (292) at (-29, -1) {};
		\node [style=Z dot] (293) at (-29, 1) {};
		\node [style=Z phase dot] (294) at (-30.25, 2) {$\frac{3\pi}{2}$};
		\node [style=X dot] (295) at (-28, 1) {};
		\node [style=Z dot] (296) at (-28, 0) {};
		\node [style=X dot] (297) at (-27.25, -1) {};
		\node [style=Z dot] (298) at (-27.25, 2) {};
		\node [style=X dot] (299) at (-26.25, 0) {};
		\node [style=Z dot] (300) at (-26.25, -1) {};
		\node [style=Z phase dot] (301) at (-26.25, 1) {$\frac{\pi}{2}$};
		\node [style=X dot] (302) at (-24.75, 0) {};
		\node [style=Z dot] (303) at (-24.75, 1) {};
		\node [style=X dot] (304) at (-23.25, 2) {};
		\node [style=Z dot] (305) at (-23.25, 0) {};
		\node [style=Z phase dot] (306) at (-22.25, 2) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (307) at (-20.25, 2) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (308) at (-22.25, 1) {$\frac{3\pi}{2}$};
		\node [style=X dot] (309) at (-21.25, 1) {};
		\node [style=Z dot] (310) at (-21.25, 0) {};
		\node [style=X dot] (311) at (-19.25, 2) {};
		\node [style=Z dot] (312) at (-19.25, 0) {};
		\node [style=Z phase dot] (313) at (-20.25, 1) {$\frac{3\pi}{2}$};
		\node [style=X dot] (314) at (-18.25, 0) {};
		\node [style=Z dot] (315) at (-18.25, 1) {};
		\node [style=Z phase dot] (316) at (-16.25, 0) {$\frac{3\pi}{2}$};
		\node [style=Z dot] (317) at (-17.25, -1) {};
		\node [style=Z dot] (318) at (-17.25, 1) {};
		\node [style=X dot] (319) at (-15.25, 2) {};
		\node [style=Z dot] (320) at (-15.25, -1) {};
		\node [style=X dot] (321) at (-14.25, 0) {};
		\node [style=Z dot] (322) at (-14.25, -1) {};
		\node [style=Z phase dot] (323) at (-13.25, -1) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (324) at (-11.25, -1) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (325) at (-14.25, 2) {$\frac{\pi}{2}$};
		\node [style=X dot] (326) at (-13.25, 2) {};
		\node [style=Z dot] (327) at (-13.25, 1) {};
		\node [style=Z phase dot] (328) at (-13.25, 0) {$\frac{\pi}{2}$};
		\node [style=Z dot] (329) at (-12.25, 0) {};
		\node [style=Z dot] (330) at (-12.25, 1) {};
		\node [style=Z dot] (331) at (-11.25, 0) {};
		\node [style=Z dot] (332) at (-11.25, 2) {};
		\node [style=X dot] (333) at (-10.25, 0) {};
		\node [style=Z dot] (334) at (-10.25, -1) {};
		\node [style=X dot] (335) at (-10.25, 2) {};
		\node [style=Z dot] (336) at (-10.25, 1) {};
		\node [style=Z phase dot] (337) at (-9.25, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (338) at (-9.25, 2) {$\frac{3\pi}{2}$};
		\node [style=Z dot] (339) at (-7.75, 0) {};
		\node [style=Z dot] (340) at (-7.75, 2) {};
		\node [style=X dot] (341) at (-6.25, -1) {};
		\node [style=Z dot] (342) at (-6.25, 2) {};
		\node [style=Z dot] (343) at (-4.25, -1) {};
		\node [style=Z dot] (344) at (-4.25, 0) {};
		\node [style=Z phase dot] (345) at (-4.25, 2) {$\frac{3\pi}{2}$};
		\node [style=X dot] (346) at (-3.25, -1) {};
		\node [style=Z dot] (347) at (-3.25, 2) {};
		\node [style=X dot] (348) at (-2.25, 0) {};
		\node [style=Z dot] (349) at (-2.25, -1) {};
		\node [style=Z dot] (350) at (-1.25, 0) {};
		\node [style=Z dot] (351) at (-1.25, 1) {};
		\node [style=X dot] (352) at (-0.25, 1) {};
		\node [style=Z dot] (353) at (-0.25, 2) {};
		\node [style=X dot] (354) at (0.75, 1) {};
		\node [style=Z dot] (355) at (0.75, -1) {};
		\node [style=X dot] (356) at (1.75, -1) {};
		\node [style=Z dot] (357) at (1.75, 2) {};
		\node [style=X dot] (358) at (2.75, -1) {};
		\node [style=Z dot] (359) at (2.75, 0) {};
		\node [style=Z phase dot] (360) at (4.75, -1) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (361) at (3.75, 2) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (362) at (2.75, 1) {$\frac{3\pi}{4}$};
		\node [style=Z phase dot] (363) at (4.75, 1) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (364) at (4.75, 0) {$\frac{\pi}{2}$};
		\node [style=X dot] (365) at (5.75, 0) {};
		\node [style=Z dot] (366) at (5.75, 2) {};
		\node [style=X dot] (367) at (6.75, 0) {};
		\node [style=Z dot] (368) at (6.75, -1) {};
		\node [style=X dot] (369) at (7.75, 1) {};
		\node [style=Z dot] (370) at (7.75, -1) {};
		\node [style=Z phase dot] (371) at (9.75, -1) {$\frac{\pi}{2}$};
		\node [style=X dot] (372) at (8.75, 0) {};
		\node [style=Z dot] (373) at (8.75, 1) {};
		\node [style=Z phase dot] (374) at (9.75, 0) {$\frac{\pi}{2}$};
		\node [style=X dot] (375) at (10.75, -1) {};
		\node [style=Z dot] (376) at (10.75, 1) {};
		\node [style=Z phase dot] (377) at (11.75, -1) {$\frac{\pi}{2}$};
		\node [style=X dot] (378) at (12.75, -1) {};
		\node [style=Z dot] (379) at (12.75, 0) {};
		\node [style=X dot] (380) at (13.75, 2) {};
		\node [style=Z dot] (381) at (13.75, -1) {};
		\node [style=Z phase dot] (382) at (15.75, -1) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (383) at (14.75, 2) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (384) at (16.75, 2) {$\frac{\pi}{2}$};
		\node [style=X dot] (385) at (14.5, 0) {};
		\node [style=Z dot] (386) at (14.5, 1) {};
		\node [style=X dot] (387) at (17.75, 2) {};
		\node [style=Z dot] (388) at (17.75, 0) {};
		\node [style=Z phase dot] (389) at (18.75, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (390) at (18.75, 2) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (391) at (15.75, 1) {$\frac{3\pi}{2}$};
		\node [style=Z dot] (392) at (16.75, -1) {};
		\node [style=Z dot] (393) at (16.75, 1) {};
		\node [style=Z dot] (394) at (19.75, -1) {};
		\node [style=Z dot] (395) at (19.75, 2) {};
		\node [style=X dot] (396) at (20.75, 1) {};
		\node [style=Z dot] (397) at (20.75, 2) {};
		\node [style=X dot] (398) at (21.75, 1) {};
		\node [style=Z dot] (399) at (21.75, 0) {};
		\node [style=Z phase dot] (400) at (22.75, 2) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (401) at (22.75, 1) {$\frac{\pi}{2}$};
		\node [style=Z dot] (402) at (23.75, -1) {};
		\node [style=Z dot] (403) at (23.75, 2) {};
		\node [style=X dot] (404) at (25.75, 0) {};
		\node [style=Z dot] (405) at (25.75, 2) {};
		\node [style=X dot] (406) at (26.75, 1) {};
		\node [style=Z dot] (407) at (26.75, 0) {};
		\node [style=Z phase dot] (408) at (27.75, 2) {$\frac{\pi}{2}$};
		\node [style=X dot] (409) at (28.75, -1) {};
		\node [style=Z dot] (410) at (28.75, 2) {};
		\node [style=X dot] (411) at (29.75, 2) {};
		\node [style=Z dot] (412) at (29.75, -1) {};
		\node [style=X dot] (413) at (30.75, -1) {};
		\node [style=Z dot] (414) at (30.75, 2) {};
		\node [style=none] (415) at (31.75, 2) {};
		\node [style=none] (416) at (31.75, 1) {};
		\node [style=none] (417) at (31.75, 0) {};
		\node [style=none] (418) at (31.75, -1) {};
		\node [style=none] (419) at (28.5, 7) {};
		\node [style=none] (420) at (28.5, 6) {};
		\node [style=none] (421) at (28.5, 5) {};
		\node [style=none] (422) at (28.5, 4) {};
		\node [style=none] (423) at (29.5, 7) {\ldots};
		\node [style=none] (424) at (29.5, 6) {\ldots};
		\node [style=none] (425) at (29.5, 5) {\ldots};
		\node [style=none] (426) at (29.5, 4) {\ldots};
		\node [style=none] (427) at (-32.5, 2) {\ldots};
		\node [style=none] (428) at (-32.5, 1) {\ldots};
		\node [style=none] (429) at (-32.5, 0) {\ldots};
		\node [style=none] (430) at (-32.5, -1) {\ldots};
		\node [style=none] (431) at (-31.5, 2) {};
		\node [style=none] (432) at (-31.5, 1) {};
		\node [style=none] (433) at (-31.5, 0) {};
		\node [style=none] (434) at (-31.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (5);
		\draw (2.center) to (11);
		\draw (3.center) to (12);
		\draw (4) to (8);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw [style=hadamard edge] (6) to (9);
		\draw (8) to (9);
		\draw (8) to (14);
		\draw (9) to (13);
		\draw (11) to (17);
		\draw (12) to (13);
		\draw (12) to (23);
		\draw [style=hadamard edge] (13) to (19);
		\draw (14) to (16);
		\draw (16) to (17);
		\draw (16) to (22);
		\draw (17) to (18);
		\draw (18) to (19);
		\draw (18) to (20);
		\draw (19) to (42);
		\draw [style=hadamard edge] (20) to (28);
		\draw (22) to (30);
		\draw (22) to (23);
		\draw [style=hadamard edge] (23) to (25);
		\draw [style=hadamard edge] (25) to (27);
		\draw [style=hadamard edge] (27) to (28);
		\draw (27) to (29);
		\draw (28) to (34);
		\draw (29) to (38);
		\draw [style=hadamard edge] (30) to (32);
		\draw (32) to (33);
		\draw (33) to (34);
		\draw (33) to (37);
		\draw [style=hadamard edge] (34) to (36);
		\draw (36) to (44);
		\draw (37) to (39);
		\draw (38) to (40);
		\draw (38) to (39);
		\draw (39) to (45);
		\draw (40) to (41);
		\draw (41) to (42);
		\draw (41) to (46);
		\draw (42) to (43);
		\draw (43) to (49);
		\draw (43) to (44);
		\draw (44) to (53);
		\draw [style=hadamard edge] (45) to (48);
		\draw (45) to (46);
		\draw (46) to (50);
		\draw (48) to (62);
		\draw (49) to (51);
		\draw (50) to (51);
		\draw (50) to (55);
		\draw (51) to (52);
		\draw (52) to (56);
		\draw (52) to (53);
		\draw (53) to (54);
		\draw (54) to (58);
		\draw (54) to (55);
		\draw (55) to (66);
		\draw (56) to (57);
		\draw (57) to (58);
		\draw [style=hadamard edge] (57) to (65);
		\draw [style=hadamard edge] (58) to (60);
		\draw (60) to (61);
		\draw (61) to (62);
		\draw (61) to (63);
		\draw (62) to (71);
		\draw (63) to (83);
		\draw (65) to (67);
		\draw (66) to (67);
		\draw (66) to (68);
		\draw (67) to (70);
		\draw [style=hadamard edge] (68) to (76);
		\draw (70) to (72);
		\draw (70) to (71);
		\draw (71) to (75);
		\draw [style=hadamard edge] (72) to (74);
		\draw (74) to (78);
		\draw (75) to (81);
		\draw (75) to (76);
		\draw (76) to (77);
		\draw [style=hadamard edge] (77) to (80);
		\draw (77) to (78);
		\draw (78) to (82);
		\draw (80) to (100);
		\draw (81) to (84);
		\draw (82) to (83);
		\draw (82) to (85);
		\draw (83) to (92);
		\draw (84) to (88);
		\draw (84) to (85);
		\draw (85) to (86);
		\draw [style=hadamard edge] (86) to (89);
		\draw (88) to (89);
		\draw (88) to (95);
		\draw (89) to (90);
		\draw (90) to (91);
		\draw (91) to (96);
		\draw (91) to (92);
		\draw [style=hadamard edge] (92) to (94);
		\draw (94) to (97);
		\draw (95) to (99);
		\draw (96) to (98);
		\draw (97) to (104);
		\draw [style=hadamard edge] (97) to (98);
		\draw (98) to (101);
		\draw (99) to (100);
		\draw (99) to (102);
		\draw (100) to (106);
		\draw (101) to (114);
		\draw [style=hadamard edge] (101) to (102);
		\draw (102) to (103);
		\draw (103) to (104);
		\draw (103) to (105);
		\draw (104) to (109);
		\draw (105) to (107);
		\draw (106) to (107);
		\draw (106) to (111);
		\draw (107) to (108);
		\draw (108) to (109);
		\draw (108) to (110);
		\draw (109) to (120);
		\draw (110) to (112);
		\draw (111) to (112);
		\draw [style=hadamard edge] (111) to (115);
		\draw (112) to (118);
		\draw (114) to (115);
		\draw (114) to (116);
		\draw (115) to (125);
		\draw [style=hadamard edge] (116) to (119);
		\draw (118) to (134);
		\draw (118) to (119);
		\draw (119) to (121);
		\draw (120) to (121);
		\draw (120) to (122);
		\draw (121) to (126);
		\draw [style=hadamard edge] (122) to (124);
		\draw (124) to (129);
		\draw (125) to (126);
		\draw (125) to (127);
		\draw (126) to (132);
		\draw [style=hadamard edge] (127) to (130);
		\draw (129) to (130);
		\draw (129) to (131);
		\draw [style=hadamard edge] (131) to (132);
		\draw (131) to (133);
		\draw (132) to (137);
		\draw [style=hadamard edge] (133) to (134);
		\draw (134) to (138);
		\draw (137) to (138);
		\draw (290) to (296);
		\draw (291) to (293);
		\draw (292) to (297);
		\draw (292) to (293);
		\draw (293) to (295);
		\draw (294) to (298);
		\draw (295) to (296);
		\draw (295) to (301);
		\draw (296) to (299);
		\draw (297) to (298);
		\draw (297) to (300);
		\draw (298) to (304);
		\draw (299) to (302);
		\draw (299) to (300);
		\draw (300) to (317);
		\draw [style=hadamard edge] (301) to (303);
		\draw (302) to (303);
		\draw (302) to (305);
		\draw [style=hadamard edge] (303) to (308);
		\draw (304) to (305);
		\draw (304) to (306);
		\draw (305) to (310);
		\draw [style=hadamard edge] (306) to (307);
		\draw (307) to (311);
		\draw (308) to (309);
		\draw (309) to (310);
		\draw (309) to (313);
		\draw (310) to (312);
		\draw (311) to (319);
		\draw (311) to (312);
		\draw (312) to (314);
		\draw (313) to (315);
		\draw (314) to (315);
		\draw (314) to (316);
		\draw (315) to (318);
		\draw (316) to (321);
		\draw [style=hadamard edge] (317) to (318);
		\draw [style=hadamard edge] (317) to (320);
		\draw (318) to (327);
		\draw (319) to (325);
		\draw (319) to (320);
		\draw (320) to (322);
		\draw (321) to (322);
		\draw (321) to (328);
		\draw (322) to (323);
		\draw [style=hadamard edge] (323) to (324);
		\draw (324) to (334);
		\draw (325) to (326);
		\draw (326) to (332);
		\draw (326) to (327);
		\draw (327) to (330);
		\draw (328) to (329);
		\draw [style=hadamard edge] (329) to (330);
		\draw (329) to (331);
		\draw (330) to (336);
		\draw [style=hadamard edge] (331) to (332);
		\draw (331) to (333);
		\draw (332) to (335);
		\draw (333) to (337);
		\draw (333) to (334);
		\draw (334) to (341);
		\draw (335) to (338);
		\draw (335) to (336);
		\draw (336) to (351);
		\draw [style=hadamard edge] (337) to (339);
		\draw (338) to (340);
		\draw [style=hadamard edge] (339) to (340);
		\draw (339) to (344);
		\draw (340) to (342);
		\draw [style=hadamard edge] (341) to (343);
		\draw (341) to (342);
		\draw [style=hadamard edge] (342) to (345);
		\draw [style=hadamard edge] (343) to (344);
		\draw (343) to (346);
		\draw (344) to (348);
		\draw (345) to (347);
		\draw (346) to (347);
		\draw (346) to (349);
		\draw (347) to (353);
		\draw (348) to (350);
		\draw (348) to (349);
		\draw (349) to (355);
		\draw [style=hadamard edge] (350) to (351);
		\draw (350) to (359);
		\draw (351) to (352);
		\draw (352) to (353);
		\draw (352) to (354);
		\draw (353) to (357);
		\draw (354) to (355);
		\draw [style=hadamard edge] (354) to (362);
		\draw (355) to (356);
		\draw (356) to (358);
		\draw (356) to (357);
		\draw [style=hadamard edge] (357) to (361);
		\draw (358) to (359);
		\draw [style=hadamard edge] (358) to (360);
		\draw [style=hadamard edge] (359) to (364);
		\draw (360) to (368);
		\draw (361) to (366);
		\draw [style=hadamard edge] (362) to (363);
		\draw (363) to (369);
		\draw (364) to (365);
		\draw (365) to (366);
		\draw (365) to (367);
		\draw (366) to (380);
		\draw (367) to (372);
		\draw (367) to (368);
		\draw (368) to (370);
		\draw (369) to (373);
		\draw (369) to (370);
		\draw [style=hadamard edge] (370) to (371);
		\draw (371) to (375);
		\draw (372) to (374);
		\draw (372) to (373);
		\draw (373) to (376);
		\draw (374) to (379);
		\draw (375) to (376);
		\draw (375) to (377);
		\draw (376) to (386);
		\draw (377) to (378);
		\draw (378) to (379);
		\draw (378) to (381);
		\draw (379) to (385);
		\draw (380) to (383);
		\draw (380) to (381);
		\draw (381) to (382);
		\draw (382) to (392);
		\draw [style=hadamard edge] (383) to (384);
		\draw (384) to (387);
		\draw (385) to (388);
		\draw (385) to (386);
		\draw [style=hadamard edge] (386) to (391);
		\draw (387) to (388);
		\draw (387) to (390);
		\draw (388) to (389);
		\draw (389) to (399);
		\draw (390) to (395);
		\draw (391) to (393);
		\draw [style=hadamard edge] (392) to (393);
		\draw (392) to (394);
		\draw (393) to (396);
		\draw [style=hadamard edge] (394) to (395);
		\draw (394) to (402);
		\draw (395) to (397);
		\draw (396) to (398);
		\draw (396) to (397);
		\draw [style=hadamard edge] (397) to (400);
		\draw (398) to (399);
		\draw (398) to (401);
		\draw (399) to (404);
		\draw (400) to (403);
		\draw (401) to (406);
		\draw [style=hadamard edge] (402) to (409);
		\draw [style=hadamard edge] (402) to (403);
		\draw [style=hadamard edge] (403) to (405);
		\draw (404) to (405);
		\draw (404) to (407);
		\draw [style=hadamard edge] (405) to (408);
		\draw (406) to (407);
		\draw (406) to (416.center);
		\draw (407) to (417.center);
		\draw (408) to (410);
		\draw (409) to (410);
		\draw (409) to (412);
		\draw (410) to (411);
		\draw (411) to (412);
		\draw (411) to (414);
		\draw (412) to (413);
		\draw (413) to (418.center);
		\draw (413) to (414);
		\draw (414) to (415.center);
		\draw (138) to (419.center);
		\draw (137) to (420.center);
		\draw (133) to (421.center);
		\draw (130) to (422.center);
		\draw (431.center) to (294);
		\draw (432.center) to (291);
		\draw (433.center) to (290);
		\draw (434.center) to (292);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/blue-edge-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -0.75) {};
		\node [style=Z dot] (4) at (-3.75, 0) {};
		\node [style=none] (6) at (-4.5, 0.75) {};
		\node [style=none] (8) at (0, 0) {$:=$};
		\node [style=none] (26) at (-1, -0.75) {};
		\node [style=Z dot] (27) at (-1.75, 0) {};
		\node [style=none] (28) at (-1, 0.75) {};
		\node [style=none] (29) at (1, -0.75) {};
		\node [style=Z dot] (30) at (1.75, 0) {};
		\node [style=none] (31) at (1, 0.75) {};
		\node [style=none] (32) at (4.5, -0.75) {};
		\node [style=Z dot] (33) at (3.75, 0) {};
		\node [style=none] (34) at (4.5, 0.75) {};
		\node [style=hadamard] (35) at (2.75, 0) {};
		\node [style=none, rotate=90] (36) at (-4.5, 0) {...};
		\node [style=none, rotate=90] (37) at (-1, 0) {...};
		\node [style=none, rotate=90] (38) at (1, 0) {...};
		\node [style=none, rotate=90] (39) at (4.5, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (6.center) to (4);
		\draw (26.center) to (27);
		\draw (28.center) to (27);
		\draw [style=hadamard edge] (4) to (27);
		\draw (29.center) to (30);
		\draw (31.center) to (30);
		\draw (32.center) to (33);
		\draw (34.center) to (33);
		\draw (30) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=X dot] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (1.5, -0.5) {};
		\node [style=none] (5) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=-75, looseness=1.25] (0) to (2);
		\draw (0) to (3.center);
		\draw [in=180, out=45, looseness=1.00] (0) to (1.center);
		\draw [in=-135, out=0, looseness=1.00] (5.center) to (2);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cnot-pivot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 1.5) {};
		\node [style=none] (1) at (4.5, 0.75) {};
		\node [style=none] (2) at (4.5, -1.75) {};
		\node [style=Z dot] (3) at (2.75, 1.5) {};
		\node [style=Z dot] (4) at (2.75, 0.75) {};
		\node [style=Z dot] (5) at (2.75, -1.75) {};
		\node [style=Z dot] (6) at (0, 1.5) {};
		\node [style=Z dot] (7) at (0, 0.75) {};
		\node [style=Z dot] (8) at (0, -1.5) {};
		\node [style=Z dot] (13) at (-4.5, 1.5) {};
		\node [style=Z dot] (14) at (-4.5, 0.5) {};
		\node [style=Z dot] (15) at (-4.5, -1.75) {};
		\node [style=none] (16) at (-6.25, 1.5) {};
		\node [style=none] (17) at (-6.25, 0.5) {};
		\node [style=none] (18) at (-6.25, -1.75) {};
		\node [style=none] (19) at (-3, 1.5) {};
		\node [style=none] (20) at (-3, 1) {};
		\node [style=none] (21) at (-3, 0) {};
		\node [style=none] (22) at (-3, -1) {};
		\node [style=none] (23) at (-1, -1) {};
		\node [style=none] (24) at (-1, 0.25) {};
		\node [style=none] (25) at (-1, 1.25) {};
		\node [style=none] (26) at (-1, 1.75) {};
		\node [style=none] (27) at (1, 1.25) {};
		\node [style=none] (28) at (1, 0.5) {};
		\node [style=none] (29) at (1, -0.75) {};
		\node [style=none] (30) at (1.75, -0.5) {};
		\node [style=none] (31) at (1.75, 0.5) {};
		\node [style=none] (32) at (1.75, 1.25) {};
		\node [style=none, rotate=90] (33) at (1.375, 0.5) {\ldots};
		\node [style=none] (34) at (3.25, -2.5) {};
		\node [style=none] (35) at (-0.5, -2.5) {};
		\node [style=none] (36) at (1.5, -3) {$M$};
		\node [style=none] (38) at (1, 0.75) {};
		\node [style=none] (39) at (1, -0.25) {};
		\node [style=none] (40) at (1.75, 0) {};
		\node [style=none] (41) at (1.75, 1) {};
		\node [style=none, rotate=90] (43) at (3.5, -0.25) {\ldots};
		\node [style=none, rotate=90] (44) at (-5.5, -0.5) {\ldots};
		\node [style=box, minimum height=2cm, minimum width=1cm] (45) at (-2, 0.25) {$D$};
		\node [style=none] (46) at (6.25, 0) {$=$};
		\node [style=none] (47) at (18.5, 1.5) {};
		\node [style=none] (48) at (18.5, 0.5) {};
		\node [style=none] (49) at (18.5, -1.75) {};
		\node [style=Z dot] (50) at (16.5, 1.5) {};
		\node [style=Z dot] (51) at (16.5, 0.5) {};
		\node [style=Z dot] (52) at (16.5, -1.75) {};
		\node [style=Z dot] (53) at (13.75, 1.5) {};
		\node [style=Z dot] (54) at (13.75, 0.5) {};
		\node [style=Z dot] (55) at (13.75, -1.5) {};
		\node [style=Z dot] (56) at (9.25, 1.5) {};
		\node [style=Z dot] (57) at (9.25, 0.5) {};
		\node [style=Z dot] (58) at (9.25, -1.5) {};
		\node [style=none] (59) at (7.75, 1.5) {};
		\node [style=none] (60) at (7.75, 0.5) {};
		\node [style=none] (61) at (7.75, -1.5) {};
		\node [style=none] (62) at (10.75, 1.5) {};
		\node [style=none] (63) at (10.75, 1) {};
		\node [style=none] (64) at (10.75, 0) {};
		\node [style=none] (65) at (10.75, -1) {};
		\node [style=none] (66) at (12.75, -1) {};
		\node [style=none] (67) at (12.75, 0) {};
		\node [style=none] (68) at (12.75, 1) {};
		\node [style=none] (69) at (12.75, 1.75) {};
		\node [style=none] (70) at (14.75, 1.25) {};
		\node [style=none] (71) at (14.75, 0) {};
		\node [style=none] (72) at (14.75, -1) {};
		\node [style=none] (73) at (15.5, -0.75) {};
		\node [style=none] (74) at (15.5, 0.25) {};
		\node [style=none] (75) at (15.5, 1.25) {};
		\node [style=none, rotate=90] (76) at (15.125, 0.25) {\ldots};
		\node [style=none] (77) at (17, -2.5) {};
		\node [style=none] (78) at (13.25, -2.5) {};
		\node [style=none] (79) at (15.25, -3) {$M^\prime$};
		\node [style=none] (80) at (14.75, 0.75) {};
		\node [style=none] (81) at (14.75, -0.5) {};
		\node [style=none] (82) at (15.5, -0.25) {};
		\node [style=none] (83) at (15.5, 0.75) {};
		\node [style=none, rotate=90] (84) at (17.5, -0.5) {\ldots};
		\node [style=none, rotate=90] (85) at (8.5, -0.5) {\ldots};
		\node [style=X dot] (86) at (17.5, 1.5) {};
		\node [style=Z dot] (87) at (17.5, 0.5) {};
		\node [style=box, minimum height=2cm, minimum width=1cm] (88) at (11.75, 0.25) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (13);
		\draw (14) to (17.center);
		\draw (18.center) to (15);
		\draw (2.center) to (5);
		\draw (1.center) to (4);
		\draw (0.center) to (3);
		\draw [style=hadamard edge] (6) to (26.center);
		\draw [style=hadamard edge] (6) to (25.center);
		\draw [style=hadamard edge] (6) to (24.center);
		\draw [style=hadamard edge] (7) to (24.center);
		\draw [style=hadamard edge] (7) to (25.center);
		\draw [style=hadamard edge] (8) to (23.center);
		\draw [style=hadamard edge] (15) to (22.center);
		\draw [style=hadamard edge] (15) to (20.center);
		\draw [style=hadamard edge] (14) to (21.center);
		\draw [style=hadamard edge] (14) to (20.center);
		\draw [style=hadamard edge] (13) to (19.center);
		\draw [style=hadamard edge] (13) to (20.center);
		\draw [style=hadamard edge] (6) to (27.center);
		\draw [style=hadamard edge] (8) to (29.center);
		\draw [style=hadamard edge] (5) to (30.center);
		\draw [style=hadamard edge] (4) to (31.center);
		\draw [style=hadamard edge] (4) to (32.center);
		\draw [style=brace edge] (34.center) to (35.center);
		\draw [style=hadamard edge] (6) to (38.center);
		\draw [style=hadamard edge] (7) to (39.center);
		\draw [style=hadamard edge] (3) to (40.center);
		\draw [style=hadamard edge] (5) to (41.center);
		\draw [style=hadamard edge] (8) to (28.center);
		\draw (59.center) to (56);
		\draw (57) to (60.center);
		\draw (61.center) to (58);
		\draw (49.center) to (52);
		\draw (48.center) to (51);
		\draw (47.center) to (50);
		\draw [style=hadamard edge] (53) to (69.center);
		\draw [style=hadamard edge] (53) to (68.center);
		\draw [style=hadamard edge] (53) to (67.center);
		\draw [style=hadamard edge] (54) to (67.center);
		\draw [style=hadamard edge] (54) to (68.center);
		\draw [style=hadamard edge] (55) to (66.center);
		\draw [style=hadamard edge] (58) to (65.center);
		\draw [style=hadamard edge] (58) to (63.center);
		\draw [style=hadamard edge] (57) to (64.center);
		\draw [style=hadamard edge] (57) to (63.center);
		\draw [style=hadamard edge] (56) to (62.center);
		\draw [style=hadamard edge] (56) to (63.center);
		\draw [style=hadamard edge] (53) to (70.center);
		\draw [style=hadamard edge] (55) to (72.center);
		\draw [style=hadamard edge] (52) to (73.center);
		\draw [style=hadamard edge] (51) to (74.center);
		\draw [style=hadamard edge] (51) to (75.center);
		\draw [style=brace edge] (77.center) to (78.center);
		\draw [style=hadamard edge] (53) to (80.center);
		\draw [style=hadamard edge] (54) to (81.center);
		\draw [style=hadamard edge] (50) to (82.center);
		\draw [style=hadamard edge] (52) to (83.center);
		\draw [style=hadamard edge] (55) to (71.center);
		\draw (86) to (87);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot-pivot2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.75, 1.5) {};
		\node [style=none] (1) at (4.75, 0.5) {};
		\node [style=none] (2) at (4.75, -1.75) {};
		\node [style=Z dot] (3) at (2.75, 1.5) {};
		\node [style=Z dot] (4) at (2.75, 0.5) {};
		\node [style=Z dot] (5) at (2.75, -1.75) {};
		\node [style=Z dot] (6) at (0, 1.5) {};
		\node [style=Z dot] (7) at (0, 0.5) {};
		\node [style=Z dot] (8) at (0, -1.5) {};
		\node [style=Z dot] (13) at (-4.5, 1.75) {};
		\node [style=Z dot] (14) at (-4.5, 0.5) {};
		\node [style=Z dot] (15) at (-4.5, -1.5) {};
		\node [style=none] (16) at (-6, 1.75) {};
		\node [style=none] (17) at (-6, 0.5) {};
		\node [style=none] (18) at (-6, -1.5) {};
		\node [style=none] (19) at (-3, 1.5) {};
		\node [style=none] (20) at (-3, 1) {};
		\node [style=none] (21) at (-3, 0) {};
		\node [style=none] (22) at (-3, -1) {};
		\node [style=none] (23) at (-1, -1) {};
		\node [style=none] (24) at (-1, 0) {};
		\node [style=none] (25) at (-1, 1) {};
		\node [style=none] (26) at (-1, 2) {};
		\node [style=none] (27) at (1, 1.25) {};
		\node [style=none] (28) at (1, 0) {};
		\node [style=none] (29) at (1, -1) {};
		\node [style=none] (30) at (1.75, -0.75) {};
		\node [style=none] (31) at (1.75, 0.25) {};
		\node [style=none] (32) at (1.75, 1.25) {};
		\node [style=none, rotate=90] (33) at (1.375, 0.25) {\ldots};
		\node [style=none] (34) at (3.25, -2.5) {};
		\node [style=none] (35) at (-0.5, -2.5) {};
		\node [style=none] (36) at (1.5, -3) {$M^\prime$};
		\node [style=none] (38) at (1, 0.75) {};
		\node [style=none] (39) at (1, -0.5) {};
		\node [style=none] (40) at (1.75, -0.25) {};
		\node [style=none] (41) at (1.75, 0.75) {};
		\node [style=none, rotate=90] (43) at (3.75, -0.5) {\ldots};
		\node [style=none, rotate=90] (44) at (-5.25, -0.5) {\ldots};
		\node [style=X dot] (48) at (3.75, 1.5) {};
		\node [style=Z dot] (49) at (3.75, 0.5) {};
		\node [style=box, minimum height=2.2cm, minimum width=1cm] (50) at (-2, 0.25) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (13);
		\draw (14) to (17.center);
		\draw (18.center) to (15);
		\draw (2.center) to (5);
		\draw (1.center) to (4);
		\draw (0.center) to (3);
		\draw [style=hadamard edge] (6) to (26.center);
		\draw [style=hadamard edge] (6) to (25.center);
		\draw [style=hadamard edge] (6) to (24.center);
		\draw [style=hadamard edge] (7) to (24.center);
		\draw [style=hadamard edge] (7) to (25.center);
		\draw [style=hadamard edge] (8) to (23.center);
		\draw [style=hadamard edge] (15) to (22.center);
		\draw [style=hadamard edge] (15) to (20.center);
		\draw [style=hadamard edge] (14) to (21.center);
		\draw [style=hadamard edge] (14) to (20.center);
		\draw [style=hadamard edge] (13) to (19.center);
		\draw [style=hadamard edge] (13) to (20.center);
		\draw [style=hadamard edge] (6) to (27.center);
		\draw [style=hadamard edge] (8) to (29.center);
		\draw [style=hadamard edge] (5) to (30.center);
		\draw [style=hadamard edge] (4) to (31.center);
		\draw [style=hadamard edge] (4) to (32.center);
		\draw [style=brace edge] (34.center) to (35.center);
		\draw [style=hadamard edge] (6) to (38.center);
		\draw [style=hadamard edge] (7) to (39.center);
		\draw [style=hadamard edge] (3) to (40.center);
		\draw [style=hadamard edge] (5) to (41.center);
		\draw [style=hadamard edge] (8) to (28.center);
		\draw (48) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot-pivot3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.75) {};
		\node [style=none] (1) at (-4, 0.5) {};
		\node [style=none] (2) at (-4, -2) {};
		\node [style=Z dot] (3) at (-6, 1.75) {};
		\node [style=Z dot] (4) at (-6, 0.5) {};
		\node [style=Z dot] (5) at (-6, -2) {};
		\node [style=Z dot] (6) at (-9.25, 1.75) {};
		\node [style=Z dot] (7) at (-9.25, 0.5) {};
		\node [style=Z dot] (8) at (-9.25, -1.75) {};
		\node [style=none] (27) at (-8, 1.25) {};
		\node [style=none] (28) at (-8, 0.25) {};
		\node [style=none] (29) at (-8, -1) {};
		\node [style=none] (30) at (-7.25, -0.75) {};
		\node [style=none] (31) at (-7.25, 0.25) {};
		\node [style=none] (32) at (-7.25, 1.5) {};
		\node [style=none, rotate=90] (33) at (-7.75, 0.25) {\Huge\ldots};
		\node [style=none] (34) at (-5.5, -2.75) {};
		\node [style=none] (35) at (-9.75, -2.75) {};
		\node [style=none] (36) at (-7.5, -3.25) {$M$};
		\node [style=none] (38) at (-8, 0.75) {};
		\node [style=none] (39) at (-8, -0.5) {};
		\node [style=none] (40) at (-7.25, -0.25) {};
		\node [style=none] (41) at (-7.25, 0.75) {};
		\node [style=none, rotate=90] (43) at (-5, -0.5) {\Huge\ldots};
		\node [style=none] (44) at (-10.5, 1.75) {};
		\node [style=none] (45) at (-10.5, 0.5) {};
		\node [style=none] (46) at (-10.5, -1.75) {};
		\node [style=none] (47) at (-3.5, -0.25) {=};
		\node [style=none] (48) at (4.25, 1.75) {};
		\node [style=none] (49) at (4.25, 0.5) {};
		\node [style=none] (50) at (4.25, -2) {};
		\node [style=Z dot] (51) at (1.5, 1.75) {};
		\node [style=Z dot] (52) at (1.5, 0.5) {};
		\node [style=Z dot] (53) at (1.5, -2) {};
		\node [style=Z dot] (54) at (-1.75, 1.75) {};
		\node [style=Z dot] (55) at (-1.75, 0.5) {};
		\node [style=Z dot] (56) at (-1.75, -2) {};
		\node [style=none] (57) at (-0.5, 1.25) {};
		\node [style=none] (58) at (-0.5, 0.25) {};
		\node [style=none] (59) at (-0.5, -1) {};
		\node [style=none] (60) at (0.25, -0.75) {};
		\node [style=none] (61) at (0.25, 0.25) {};
		\node [style=none] (62) at (0.25, 1.5) {};
		\node [style=none, rotate=90] (63) at (-0.25, 0.25) {\Huge\ldots};
		\node [style=none] (64) at (2, -2.75) {};
		\node [style=none] (65) at (-2.25, -2.75) {};
		\node [style=none] (66) at (0, -3.25) {$M$};
		\node [style=none] (67) at (-0.5, 0.75) {};
		\node [style=none] (68) at (-0.5, -0.5) {};
		\node [style=none] (69) at (0.25, -0.25) {};
		\node [style=none] (70) at (0.25, 0.75) {};
		\node [style=none, rotate=90] (71) at (2.5, -0.5) {\Huge\ldots};
		\node [style=none] (72) at (-3, 1.75) {};
		\node [style=none] (73) at (-3, 0.5) {};
		\node [style=none] (74) at (-3, -2) {};
		\node [style=X dot] (75) at (2.5, 1.75) {};
		\node [style=X dot] (76) at (3.5, 1.75) {};
		\node [style=Z dot] (77) at (2.5, 0.5) {};
		\node [style=Z dot] (78) at (3.5, 0.5) {};
		\node [style=none] (79) at (5, -0.25) {=};
		\node [style=none] (80) at (14.5, 1.75) {};
		\node [style=none] (81) at (14.5, 0.5) {};
		\node [style=none] (82) at (14.5, -2) {};
		\node [style=Z dot] (83) at (10, 1.75) {};
		\node [style=Z dot] (84) at (10, 0.5) {};
		\node [style=Z dot] (85) at (10, -2) {};
		\node [style=Z dot] (86) at (6.75, 1.75) {};
		\node [style=Z dot] (87) at (6.75, 0.5) {};
		\node [style=Z dot] (88) at (6.75, -2) {};
		\node [style=none] (89) at (8, 1.25) {};
		\node [style=none] (90) at (8, 0.25) {};
		\node [style=none] (91) at (8, -1) {};
		\node [style=none] (92) at (8.75, -0.75) {};
		\node [style=none] (93) at (8.75, 0.25) {};
		\node [style=none] (94) at (8.75, 1.5) {};
		\node [style=none, rotate=90] (95) at (8.25, 0.25) {\Huge\ldots};
		\node [style=none] (96) at (10.5, -2.75) {};
		\node [style=none] (97) at (6.25, -2.75) {};
		\node [style=none] (98) at (8.5, -3.25) {$M$};
		\node [style=none] (99) at (8, 0.75) {};
		\node [style=none] (100) at (8, -0.5) {};
		\node [style=none] (101) at (8.75, -0.25) {};
		\node [style=none] (102) at (8.75, 0.75) {};
		\node [style=none, rotate=90] (103) at (11, -0.5) {\Huge\ldots};
		\node [style=none] (104) at (5.5, 1.75) {};
		\node [style=none] (105) at (5.5, 0.5) {};
		\node [style=none] (106) at (5.5, -2) {};
		\node [style=Z dot] (109) at (10, 0.5) {};
		\node [style=Z dot] (110) at (13, 0.5) {};
		\node [style=Z dot] (111) at (11, 1.75) {};
		\node [style=Z dot] (112) at (13, 1.75) {};
		\node [style=Z dot] (113) at (12, 1.75) {};
		\node [style=Z dot] (114) at (12, 0.5) {};
		\node [style=hadamard] (115) at (13.75, 1.75) {};
		\node [style=none, rotate=90] (116) at (-9.75, -0.5) {\Huge\ldots};
		\node [style=none, rotate=90] (117) at (-2.25, -0.5) {\Huge\ldots};
		\node [style=none, rotate=90] (118) at (6.25, -0.5) {\Huge\ldots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5);
		\draw (1.center) to (4);
		\draw (0.center) to (3);
		\draw [style=hadamard edge] (6) to (27.center);
		\draw [style=hadamard edge] (8) to (29.center);
		\draw [style=hadamard edge] (5) to (30.center);
		\draw [style=hadamard edge] (4) to (31.center);
		\draw [style=hadamard edge] (4) to (32.center);
		\draw [style=brace edge] (34.center) to (35.center);
		\draw [style=hadamard edge] (6) to (38.center);
		\draw [style=hadamard edge] (7) to (39.center);
		\draw [style=hadamard edge] (3) to (40.center);
		\draw [style=hadamard edge] (5) to (41.center);
		\draw [style=hadamard edge] (8) to (28.center);
		\draw (44.center) to (6);
		\draw (7) to (45.center);
		\draw (46.center) to (8);
		\draw (50.center) to (53);
		\draw (49.center) to (52);
		\draw (48.center) to (51);
		\draw [style=hadamard edge] (54) to (57.center);
		\draw [style=hadamard edge] (56) to (59.center);
		\draw [style=hadamard edge] (53) to (60.center);
		\draw [style=hadamard edge] (52) to (61.center);
		\draw [style=hadamard edge] (52) to (62.center);
		\draw [style=brace edge] (64.center) to (65.center);
		\draw [style=hadamard edge] (54) to (67.center);
		\draw [style=hadamard edge] (55) to (68.center);
		\draw [style=hadamard edge] (51) to (69.center);
		\draw [style=hadamard edge] (53) to (70.center);
		\draw [style=hadamard edge] (56) to (58.center);
		\draw (72.center) to (54);
		\draw (55) to (73.center);
		\draw (74.center) to (56);
		\draw (75) to (77);
		\draw (78) to (76);
		\draw (82.center) to (85);
		\draw [style=hadamard edge] (86) to (89.center);
		\draw [style=hadamard edge] (88) to (91.center);
		\draw [style=hadamard edge] (85) to (92.center);
		\draw [style=hadamard edge] (84) to (93.center);
		\draw [style=hadamard edge] (84) to (94.center);
		\draw [style=brace edge] (96.center) to (97.center);
		\draw [style=hadamard edge] (86) to (99.center);
		\draw [style=hadamard edge] (87) to (100.center);
		\draw [style=hadamard edge] (83) to (101.center);
		\draw [style=hadamard edge] (85) to (102.center);
		\draw [style=hadamard edge] (88) to (90.center);
		\draw (104.center) to (86);
		\draw (87) to (105.center);
		\draw (106.center) to (88);
		\draw [style=hadamard edge] (111) to (109);
		\draw [style=hadamard edge] (110) to (112);
		\draw [style=hadamard edge] (109) to (114);
		\draw [style=hadamard edge] (114) to (110);
		\draw [style=hadamard edge] (111) to (83);
		\draw [style=hadamard edge] (111) to (113);
		\draw [style=hadamard edge] (113) to (112);
		\draw (112) to (115);
		\draw (115) to (80.center);
		\draw (109) to (84);
		\draw (110) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot-pivot4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (131) at (-4, 0.5) {};
		\node [style=none] (132) at (-4, -0.75) {};
		\node [style=Z dot] (133) at (-8.75, 0.5) {};
		\node [style=Z dot] (134) at (-8.75, -0.75) {};
		\node [style=Z dot] (136) at (-5.5, -0.75) {};
		\node [style=Z dot] (137) at (-7.5, 0.5) {};
		\node [style=Z dot] (138) at (-5.5, 0.5) {};
		\node [style=Z dot] (139) at (-6.5, 0.5) {};
		\node [style=Z dot] (140) at (-7.5, -0.75) {};
		\node [style=hadamard] (141) at (-4.75, 0.5) {};
		\node [style=box] (142) at (-10.75, 1.25) {$A$};
		\node [style=box] (143) at (-10.75, -0.5) {$B$};
		\node [style=box] (144) at (-10.75, -2) {$C$};
		\node [style=none] (145) at (-11.75, 1.75) {};
		\node [style=none] (146) at (-11.75, 0.75) {};
		\node [style=none] (147) at (-11.75, 0) {};
		\node [style=none] (148) at (-11.75, -0.75) {};
		\node [style=none] (149) at (-11.75, -1.75) {};
		\node [style=none] (150) at (-11.75, -2.25) {};
		\node [style=none] (151) at (-10.25, 1.75) {};
		\node [style=none] (152) at (-10.25, 1) {};
		\node [style=none] (153) at (-10.25, -0.25) {};
		\node [style=none] (154) at (-10.25, -0.75) {};
		\node [style=none] (155) at (-10.25, -1.75) {};
		\node [style=none] (156) at (-10.25, -2.25) {};
		\node [style=none] (157) at (-9, 1.25) {};
		\node [style=none] (158) at (-7.25, 1.25) {};
		\node [style=none] (159) at (-8.15, 2.025) {pivot};
		\node [style=none] (160) at (-2.75, -0.25) {=};
		\node [style=none] (161) at (6, 0.5) {};
		\node [style=none] (162) at (6, -0.75) {};
		\node [style=Z dot] (164) at (1.25, -0.75) {};
		\node [style=Z dot] (165) at (4.5, -0.75) {};
		\node [style=Z dot] (167) at (4.5, 0.5) {};
		\node [style=Z dot] (168) at (3.5, 0.5) {};
		\node [style=Z dot] (169) at (2.5, -0.75) {};
		\node [style=hadamard] (170) at (5.25, 0.5) {};
		\node [style=box] (171) at (-0.749999, 1.25) {$A$};
		\node [style=box] (172) at (-0.749999, -0.5) {$B$};
		\node [style=box] (173) at (-0.749999, -2) {$C$};
		\node [style=none] (174) at (-1.75, 1.75) {};
		\node [style=none] (175) at (-1.75, 0.75) {};
		\node [style=none] (176) at (-1.75, 0) {};
		\node [style=none] (177) at (-1.75, -0.75) {};
		\node [style=none] (178) at (-1.75, -1.75) {};
		\node [style=none] (179) at (-1.75, -2.25) {};
		\node [style=none] (180) at (-0.249999, 1.75) {};
		\node [style=none] (181) at (-0.249999, 1) {};
		\node [style=none] (182) at (-0.249999, -0.25) {};
		\node [style=none] (183) at (-0.249999, -0.75) {};
		\node [style=none] (184) at (-0.249999, -1.75) {};
		\node [style=none] (185) at (-0.249999, -2.25) {};
		\node [style=none] (186) at (7, -0.25) {=};
		\node [style=none] (187) at (13, 0.5) {};
		\node [style=none] (188) at (13, -0.75) {};
		\node [style=Z dot] (189) at (11, -0.75) {};
		\node [style=Z dot] (190) at (12, -0.75) {};
		\node [style=Z dot] (192) at (11, 0.5) {};
		\node [style=box] (195) at (9, 1.25) {$A$};
		\node [style=box] (196) at (9, -0.5) {$B$};
		\node [style=box] (197) at (9, -2) {$C$};
		\node [style=none] (198) at (8, 1.75) {};
		\node [style=none] (199) at (8, 0.75) {};
		\node [style=none] (200) at (8, 0) {};
		\node [style=none] (201) at (8, -0.75) {};
		\node [style=none] (202) at (8, -1.75) {};
		\node [style=none] (203) at (8, -2.25) {};
		\node [style=none] (204) at (9.5, 1.75) {};
		\node [style=none] (205) at (9.5, 1) {};
		\node [style=none] (206) at (9.5, -0.25) {};
		\node [style=none] (207) at (9.5, -0.75) {};
		\node [style=none] (208) at (9.5, -1.75) {};
		\node [style=none] (209) at (9.5, -2.25) {};
		\node [style=X dot] (210) at (12, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (136) to (138);
		\draw [style=hadamard edge] (140) to (136);
		\draw [style=hadamard edge] (137) to (133);
		\draw [style=hadamard edge] (137) to (139);
		\draw [style=hadamard edge] (139) to (138);
		\draw (138) to (141);
		\draw (141) to (131.center);
		\draw (136) to (132.center);
		\draw (144) to (149.center);
		\draw (144) to (150.center);
		\draw (143) to (148.center);
		\draw (143) to (147.center);
		\draw (142) to (146.center);
		\draw (142) to (145.center);
		\draw [style=hadamard edge] (133) to (151.center);
		\draw [style=hadamard edge] (133) to (152.center);
		\draw [style=hadamard edge] (133) to (153.center);
		\draw [style=hadamard edge] (133) to (154.center);
		\draw [style=hadamard edge] (134) to (153.center);
		\draw [style=hadamard edge] (134) to (154.center);
		\draw [style=hadamard edge] (134) to (155.center);
		\draw [style=hadamard edge] (134) to (156.center);
		\draw [style=hadamard edge] (137) to (134);
		\draw [style=hadamard edge] (134) to (140);
		\draw [style=brace edge] (157.center) to (158.center);
		\draw [style=hadamard edge] (165) to (167);
		\draw [style=hadamard edge] (169) to (165);
		\draw [style=hadamard edge] (168) to (167);
		\draw (167) to (170);
		\draw (170) to (161.center);
		\draw (165) to (162.center);
		\draw (173) to (178.center);
		\draw (173) to (179.center);
		\draw (172) to (177.center);
		\draw (172) to (176.center);
		\draw (171) to (175.center);
		\draw (171) to (174.center);
		\draw [style=hadamard edge] (164) to (184.center);
		\draw [style=hadamard edge] (164) to (185.center);
		\draw [style=hadamard edge] (164) to (169);
		\draw [style=hadamard edge] (164) to (181.center);
		\draw [style=hadamard edge] (164) to (180.center);
		\draw [style=hadamard edge] (168) to (180.center);
		\draw [style=hadamard edge] (168) to (181.center);
		\draw [style=hadamard edge] (168) to (182.center);
		\draw [style=hadamard edge] (168) to (183.center);
		\draw (190) to (188.center);
		\draw (197) to (202.center);
		\draw (197) to (203.center);
		\draw (196) to (201.center);
		\draw (196) to (200.center);
		\draw (195) to (199.center);
		\draw (195) to (198.center);
		\draw [style=hadamard edge] (189) to (208.center);
		\draw [style=hadamard edge] (189) to (209.center);
		\draw [style=hadamard edge] (189) to (205.center);
		\draw [style=hadamard edge] (189) to (204.center);
		\draw [style=hadamard edge] (192) to (204.center);
		\draw [style=hadamard edge] (192) to (205.center);
		\draw [style=hadamard edge] (192) to (206.center);
		\draw [style=hadamard edge] (192) to (207.center);
		\draw (192) to (210);
		\draw (210) to (187.center);
		\draw (210) to (190);
		\draw (190) to (189);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=X dot] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-105, looseness=1.25] (0) to (2);
		\draw (0) to (3.center);
		\draw [in=0, out=135, looseness=1.00] (0) to (1.center);
		\draw [in=-45, out=180, looseness=1.00] (5.center) to (2);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.5) {};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=X dot] (2) at (0, -0.5) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (0) to (3.center);
		\draw (0) to (1.center);
		\draw (5.center) to (2);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/colour-ch2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-2.75, 0) {$\alpha$};
		\node [style=none] (1) at (-1.25, 1.25) {};
		\node [style=hadamard] (2) at (-4, 0) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (5) at (-1.5, -0.25) {...};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (-5, 0) {};
		\node [style=X phase dot] (8) at (2.75, 0) {$\alpha$};
		\node [style=hadamard] (9) at (4.25, 0.5) {};
		\node [style=none] (10) at (1.25, 0) {};
		\node [style=none, rotate=90] (11) at (3.75, -0.25) {...};
		\node [style=none] (12) at (5, 0.5) {};
		\node [style=hadamard] (13) at (4.25, 1.25) {};
		\node [style=none] (14) at (5, -1) {};
		\node [style=hadamard] (15) at (4.25, -1) {};
		\node [style=none] (16) at (5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60, looseness=0.75] (0) to (3.center);
		\draw [in=180, out=45, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=75, looseness=0.75] (0) to (1.center);
		\draw [in=180, out=0, looseness=0.75] (2) to (0);
		\draw (7.center) to (2);
		\draw [in=-60, out=180, looseness=0.75] (15) to (8);
		\draw [in=0, out=180, looseness=0.75] (8) to (10.center);
		\draw [in=180, out=45, looseness=0.75] (8) to (9);
		\draw [in=75, out=180, looseness=0.75] (13) to (8);
		\draw (16.center) to (13);
		\draw (12.center) to (9);
		\draw (14.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/compl-example1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (0, -3) {};
		\node [style=Z phase dot] (4) at (1, 0) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (6) at (3, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (7) at (1, -1) {$\frac{\pi}{2}$};
		\node [style=X dot] (8) at (4, -2) {};
		\node [style=Z dot] (9) at (4, -1) {};
		\node [style=Z dot] (11) at (6, -3) {};
		\node [style=Z dot] (12) at (6, 0) {};
		\node [style=X dot] (14) at (8, -2) {};
		\node [style=Z dot] (15) at (8, -1) {};
		\node [style=X dot] (16) at (9, 0) {};
		\node [style=Z dot] (17) at (9, -3) {};
		\node [style=Z phase dot] (19) at (11, -3) {$\frac{3\pi}{2}$};
		\node [style=X phase dot] (21) at (12, -3) {$\pi$};
		\node [style=Z phase dot] (22) at (11, 0) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (23) at (10, -1) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (26) at (10, -2) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (28) at (12, -2) {$\frac{\pi}{2}$};
		\node [style=X dot] (29) at (13, -2) {};
		\node [style=Z dot] (30) at (13, -1) {};
		\node [style=Z phase dot] (31) at (14, -3) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (32) at (15, -3) {$\pi$};
		\node [style=none] (33) at (16, 0) {};
		\node [style=none] (34) at (16, -1) {};
		\node [style=none] (35) at (16, -2) {};
		\node [style=none] (36) at (16, -3) {};
		\node [style=hadamard] (37) at (3, -3) {};
		\node [style=hadamard] (38) at (13.5, 0) {};
		\node [style=hadamard] (39) at (11.5, -1) {};
		\node [style=hadamard] (40) at (6.5, -1) {};
		\node [style=hadamard] (41) at (9.75, 0) {};
		\node [style=hadamard] (42) at (10, -3) {};
		\node [style=hadamard] (43) at (2, 0) {};
		\node [style=hadamard] (44) at (6, -1.5) {};
		\node [style=hadamard] (45) at (11, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (7);
		\draw (2.center) to (8);
		\draw (3.center) to (11);
		\draw (6) to (12);
		\draw (7) to (9);
		\draw (8) to (9);
		\draw (8) to (14);
		\draw (11) to (17);
		\draw (12) to (16);
		\draw (14) to (26);
		\draw (14) to (15);
		\draw (15) to (23);
		\draw (16) to (17);
		\draw (19) to (21);
		\draw (21) to (31);
		\draw (22) to (33.center);
		\draw (28) to (29);
		\draw (29) to (35.center);
		\draw (29) to (30);
		\draw (30) to (34.center);
		\draw (31) to (32);
		\draw (32) to (36.center);
		\draw (4) to (6);
		\draw (9) to (15);
		\draw (17) to (19);
		\draw (23) to (30);
		\draw (16) to (22);
		\draw (12) to (11);
		\draw (26) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compl-example2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (0, -3) {};
		\node [style=Z phase dot] (4) at (1.75, 0) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (6) at (3, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (7) at (1.75, -1) {$\frac{\pi}{2}$};
		\node [style=Z dot] (8) at (1.75, -2) {};
		\node [style=Z dot] (11) at (1.75, -3) {};
		\node [style=Z phase dot] (15) at (3, -1) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (16) at (7.75, 0) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (19) at (3, -3) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (21) at (4.5, -3) {$\pi$};
		\node [style=Z phase dot] (26) at (3, -2) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (28) at (6, -2) {$\frac{\pi}{2}$};
		\node [style=Z dot] (29) at (7.75, -2) {};
		\node [style=Z dot] (30) at (7.75, -1) {};
		\node [style=Z phase dot] (31) at (6, -3) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (32) at (7.75, -3) {$\pi$};
		\node [style=none] (33) at (10.25, 0) {};
		\node [style=none] (34) at (10.25, -1) {};
		\node [style=none] (35) at (10.25, -2) {};
		\node [style=none] (36) at (10.25, -3) {};
		\node [style=hadamard] (37) at (1, -2) {};
		\node [style=hadamard] (38) at (1, -3) {};
		\node [style=hadamard] (39) at (9.25, 0) {};
		\node [style=hadamard] (40) at (9.25, -2) {};
		\node [style=hadamard] (41) at (9.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (7);
		\draw (2.center) to (8);
		\draw (3.center) to (11);
		\draw [style=hadamard edge] (4) to (6);
		\draw [style=hadamard edge] (6) to (16);
		\draw [style=hadamard edge] (6) to (11);
		\draw [style=hadamard edge] (7) to (8);
		\draw [style=hadamard edge] (7) to (15);
		\draw [style=hadamard edge] (8) to (26);
		\draw [style=hadamard edge] (8) to (15);
		\draw [style=hadamard edge] (11) to (16);
		\draw [style=hadamard edge] (11) to (19);
		\draw [style=hadamard edge] (15) to (30);
		\draw (16) to (33.center);
		\draw [style=hadamard edge] (19) to (21);
		\draw [style=hadamard edge] (21) to (31);
		\draw [style=hadamard edge] (26) to (28);
		\draw [style=hadamard edge] (28) to (29);
		\draw (29) to (35.center);
		\draw [style=hadamard edge] (29) to (30);
		\draw (30) to (34.center);
		\draw [style=hadamard edge] (31) to (32);
		\draw (32) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compl-example3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, 10) {};
		\node [style=none] (1) at (-12, 9) {};
		\node [style=none] (2) at (-12, 8) {};
		\node [style=none] (3) at (-12, 7) {};
		\node [style=Z phase dot] (4) at (-10, 10) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (5) at (-9, 10) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (6) at (-10, 9) {$\frac{\pi}{2}$};
		\node [style=Z dot] (7) at (-10, 8) {};
		\node [style=Z dot] (8) at (-10, 7) {};
		\node [style=Z phase dot] (9) at (-8, 9) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (10) at (-3, 10) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (11) at (-6, 7) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (12) at (-5, 7) {$\pi$};
		\node [style=Z phase dot] (13) at (-7, 8) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (14) at (-5, 8) {$\frac{\pi}{2}$};
		\node [style=Z dot] (15) at (-3, 8) {};
		\node [style=Z dot] (16) at (-3, 9) {};
		\node [style=Z phase dot] (17) at (-4, 7) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (18) at (-3, 7) {$\pi$};
		\node [style=none] (19) at (-1, 10) {};
		\node [style=none] (20) at (-1, 9) {};
		\node [style=none] (21) at (-1, 8) {};
		\node [style=none] (22) at (-1, 7) {};
		\node [style=hadamard] (23) at (-11, 8) {};
		\node [style=hadamard] (24) at (-11, 7) {};
		\node [style=hadamard] (25) at (-2, 10) {};
		\node [style=hadamard] (26) at (-2, 8) {};
		\node [style=hadamard] (27) at (-2, 7) {};
		\node [style=none] (31) at (1.5, 10) {};
		\node [style=none] (32) at (1.5, 9) {};
		\node [style=none] (33) at (1.5, 8) {};
		\node [style=none] (34) at (1.5, 7) {};
		\node [style=Z phase dot] (35) at (3.5, 10) {$\pi$};
		\node [style=Z phase dot] (36) at (3.5, 9) {$\frac{\pi}{2}$};
		\node [style=Z dot] (37) at (3.5, 8) {};
		\node [style=Z phase dot] (38) at (3.5, 7) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (39) at (5.5, 9) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (40) at (10.5, 10) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (41) at (7, 7) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (42) at (8.5, 7) {$\pi$};
		\node [style=Z phase dot] (43) at (6.5, 8) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (44) at (8.75, 8) {$\frac{\pi}{2}$};
		\node [style=Z dot] (45) at (10.5, 8) {};
		\node [style=Z dot] (46) at (10.5, 9) {};
		\node [style=Z phase dot] (47) at (9.5, 7) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (48) at (10.5, 7) {$\pi$};
		\node [style=none] (49) at (12.5, 10) {};
		\node [style=none] (50) at (12.5, 9) {};
		\node [style=none] (51) at (12.5, 8) {};
		\node [style=none] (52) at (12.5, 7) {};
		\node [style=hadamard] (53) at (2.5, 8) {};
		\node [style=hadamard] (54) at (2.5, 7) {};
		\node [style=hadamard] (55) at (11.5, 10) {};
		\node [style=hadamard] (56) at (11.5, 8) {};
		\node [style=hadamard] (57) at (11.5, 7) {};
		\node [style=none] (61) at (-12, 5) {};
		\node [style=none] (62) at (-12, 4) {};
		\node [style=none] (63) at (-12, 3) {};
		\node [style=none] (64) at (-12, 2) {};
		\node [style=Z phase dot] (65) at (-10, 5) {$\pi$};
		\node [style=Z phase dot] (66) at (-10, 4) {$\frac{\pi}{2}$};
		\node [style=Z dot] (67) at (-10, 3) {};
		\node [style=Z dot] (68) at (-10, 2) {};
		\node [style=Z phase dot] (69) at (-8, 4) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (70) at (-3, 5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (71) at (-5, 2) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (72) at (-7, 3) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (73) at (-5, 3) {$\frac{\pi}{2}$};
		\node [style=Z dot] (74) at (-3, 3) {};
		\node [style=Z dot] (75) at (-3, 4) {};
		\node [style=Z phase dot] (76) at (-4, 2) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (77) at (-3, 2) {$\pi$};
		\node [style=none] (78) at (-1, 5) {};
		\node [style=none] (79) at (-1, 4) {};
		\node [style=none] (80) at (-1, 3) {};
		\node [style=none] (81) at (-1, 2) {};
		\node [style=hadamard] (82) at (-11, 3) {};
		\node [style=hadamard] (83) at (-11, 2) {};
		\node [style=hadamard] (84) at (-2, 5) {};
		\node [style=hadamard] (85) at (-2, 3) {};
		\node [style=hadamard] (86) at (-2, 2) {};
		\node [style=none] (90) at (1.5, 5) {};
		\node [style=none] (91) at (1.5, 4) {};
		\node [style=none] (92) at (1.5, 3) {};
		\node [style=none] (93) at (1.5, 2) {};
		\node [style=Z phase dot] (94) at (3.5, 5) {$\pi$};
		\node [style=Z phase dot] (95) at (3.5, 4) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (96) at (3.5, 3) {$\frac{3\pi}{2}$};
		\node [style=Z dot] (97) at (3.5, 2) {};
		\node [style=Z phase dot] (98) at (5.5, 4) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (99) at (10.5, 5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (100) at (8.5, 2) {$\frac{3\pi}{2}$};
		\node [style=Z dot] (101) at (8.5, 3) {};
		\node [style=Z dot] (102) at (10.5, 3) {};
		\node [style=Z dot] (103) at (10.5, 4) {};
		\node [style=Z phase dot] (104) at (9.5, 2) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (105) at (10.5, 2) {$\pi$};
		\node [style=none] (106) at (12.5, 5) {};
		\node [style=none] (107) at (12.5, 4) {};
		\node [style=none] (108) at (12.5, 3) {};
		\node [style=none] (109) at (12.5, 2) {};
		\node [style=hadamard] (110) at (2.5, 3) {};
		\node [style=hadamard] (111) at (2.5, 2) {};
		\node [style=hadamard] (112) at (11.5, 5) {};
		\node [style=hadamard] (113) at (11.5, 3) {};
		\node [style=hadamard] (114) at (11.5, 2) {};
		\node [style=none] (118) at (-12, 0) {};
		\node [style=none] (119) at (-12, -1) {};
		\node [style=none] (120) at (-12, -2) {};
		\node [style=none] (121) at (-12, -3) {};
		\node [style=Z phase dot] (122) at (-10, 0) {$\pi$};
		\node [style=Z phase dot] (123) at (-10, -1) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (124) at (-10, -2) {$\frac{3\pi}{2}$};
		\node [style=Z dot] (125) at (-10, -3) {};
		\node [style=Z phase dot] (126) at (-8, -1) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (127) at (-3, 0) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (128) at (-5, -3) {$\pi$};
		\node [style=Z dot] (129) at (-5, -2) {};
		\node [style=Z dot] (130) at (-3, -2) {};
		\node [style=Z dot] (131) at (-3, -1) {};
		\node [style=Z phase dot] (132) at (-3, -3) {$\frac{\pi}{2}$};
		\node [style=none] (133) at (-1, 0) {};
		\node [style=none] (134) at (-1, -1) {};
		\node [style=none] (135) at (-1, -2) {};
		\node [style=none] (136) at (-1, -3) {};
		\node [style=hadamard] (137) at (-11, -2) {};
		\node [style=hadamard] (138) at (-11, -3) {};
		\node [style=hadamard] (139) at (-2, 0) {};
		\node [style=hadamard] (140) at (-2, -2) {};
		\node [style=hadamard] (141) at (-2, -3) {};
		\node [style=none] (142) at (0.5, 8.25) {=};
		\node [style=none] (143) at (-13, 3.5) {=};
		\node [style=none] (144) at (0.5, 3.5) {=};
		\node [style=none] (145) at (-13, -1.75) {=};
		\node [style=none] (146) at (-9, 10.75) {{\color{red}*}};
		\node [style=none] (147) at (7, 6) {{\color{red}*}};
		\node [style=none] (148) at (-7, 2.25) {{\color{red}*}};
		\node [style=none] (149) at (9.5, 1) {{\color{red}*}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (6);
		\draw (2.center) to (7);
		\draw (3.center) to (8);
		\draw [style=hadamard edge] (4) to (5);
		\draw [style=hadamard edge] (5) to (8);
		\draw [style=hadamard edge] (5) to (10);
		\draw [style=hadamard edge] (6) to (7);
		\draw [style=hadamard edge] (6) to (9);
		\draw [style=hadamard edge] (7) to (9);
		\draw [style=hadamard edge] (7) to (13);
		\draw [style=hadamard edge] (8) to (11);
		\draw [style=hadamard edge, bend left=15] (8) to (10);
		\draw [style=hadamard edge] (9) to (16);
		\draw (10) to (19.center);
		\draw [style=hadamard edge] (11) to (12);
		\draw [style=hadamard edge] (12) to (17);
		\draw [style=hadamard edge] (13) to (14);
		\draw [style=hadamard edge] (14) to (15);
		\draw [style=hadamard edge] (15) to (16);
		\draw (15) to (21.center);
		\draw (16) to (20.center);
		\draw [style=hadamard edge] (17) to (18);
		\draw (18) to (22.center);
		\draw (31.center) to (35);
		\draw (32.center) to (36);
		\draw (33.center) to (37);
		\draw (34.center) to (38);
		\draw [style=hadamard edge] (35) to (40);
		\draw [style=hadamard edge, bend right] (35) to (38);
		\draw [style=hadamard edge] (36) to (39);
		\draw [style=hadamard edge] (36) to (37);
		\draw [style=hadamard edge] (37) to (39);
		\draw [style=hadamard edge] (37) to (43);
		\draw [style=hadamard edge] (38) to (41);
		\draw [style=hadamard edge] (39) to (46);
		\draw (40) to (49.center);
		\draw [style=hadamard edge] (41) to (42);
		\draw [style=hadamard edge] (42) to (47);
		\draw [style=hadamard edge] (43) to (44);
		\draw [style=hadamard edge] (44) to (45);
		\draw (45) to (51.center);
		\draw [style=hadamard edge] (45) to (46);
		\draw (46) to (50.center);
		\draw [style=hadamard edge] (47) to (48);
		\draw (48) to (52.center);
		\draw (61.center) to (65);
		\draw (62.center) to (66);
		\draw (63.center) to (67);
		\draw (64.center) to (68);
		\draw [style=hadamard edge] (65) to (70);
		\draw [style=hadamard edge, bend right, looseness=1.25] (65) to (68);
		\draw [style=hadamard edge] (66) to (69);
		\draw [style=hadamard edge] (66) to (67);
		\draw [style=hadamard edge] (67) to (69);
		\draw [style=hadamard edge] (67) to (72);
		\draw [style=hadamard edge] (68) to (71);
		\draw [style=hadamard edge] (69) to (75);
		\draw (70) to (78.center);
		\draw [style=hadamard edge] (71) to (76);
		\draw [style=hadamard edge] (72) to (73);
		\draw [style=hadamard edge] (73) to (74);
		\draw (74) to (80.center);
		\draw [style=hadamard edge] (74) to (75);
		\draw (75) to (79.center);
		\draw [style=hadamard edge] (76) to (77);
		\draw (77) to (81.center);
		\draw (90.center) to (94);
		\draw (91.center) to (95);
		\draw (92.center) to (96);
		\draw (93.center) to (97);
		\draw [style=hadamard edge] (94) to (99);
		\draw [style=hadamard edge, bend right] (94) to (97);
		\draw [style=hadamard edge] (95) to (98);
		\draw [style=hadamard edge] (95) to (96);
		\draw [style=hadamard edge] (96) to (98);
		\draw [style=hadamard edge] (96) to (101);
		\draw [style=hadamard edge] (97) to (100);
		\draw [style=hadamard edge] (98) to (103);
		\draw (99) to (106.center);
		\draw [style=hadamard edge] (100) to (104);
		\draw [style=hadamard edge] (101) to (102);
		\draw (102) to (108.center);
		\draw [style=hadamard edge] (102) to (103);
		\draw (103) to (107.center);
		\draw [style=hadamard edge] (104) to (105);
		\draw (105) to (109.center);
		\draw (118.center) to (122);
		\draw (119.center) to (123);
		\draw (120.center) to (124);
		\draw (121.center) to (125);
		\draw [style=hadamard edge] (122) to (127);
		\draw [style=hadamard edge, bend right] (122) to (125);
		\draw [style=hadamard edge] (123) to (126);
		\draw [style=hadamard edge] (123) to (124);
		\draw [style=hadamard edge] (124) to (126);
		\draw [style=hadamard edge] (124) to (129);
		\draw [style=hadamard edge] (125) to (128);
		\draw [style=hadamard edge] (126) to (131);
		\draw (127) to (133.center);
		\draw [style=hadamard edge] (128) to (132);
		\draw [style=hadamard edge] (129) to (130);
		\draw (130) to (135.center);
		\draw [style=hadamard edge] (130) to (131);
		\draw (131) to (134.center);
		\draw (132) to (136.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compl-example4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.75, 1.5) {};
		\node [style=none] (1) at (-11.75, 0.5) {};
		\node [style=none] (2) at (-11.75, -0.5) {};
		\node [style=none] (3) at (-11.75, -1.5) {};
		\node [style=Z phase dot] (4) at (-9.75, 1.5) {$\pi$};
		\node [style=Z phase dot] (7) at (-9.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (8) at (-9.75, -0.5) {$\frac{3\pi}{2}$};
		\node [style=Z dot] (11) at (-9.75, -1.5) {};
		\node [style=Z phase dot] (15) at (-7.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (16) at (-2.75, 1.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (21) at (-4.75, -1.5) {$\pi$};
		\node [style=Z dot] (28) at (-4.75, -0.5) {};
		\node [style=Z dot] (29) at (-2.75, -0.5) {};
		\node [style=Z dot] (30) at (-2.75, 0.5) {};
		\node [style=Z phase dot] (32) at (-2.75, -1.5) {$\frac{\pi}{2}$};
		\node [style=none] (33) at (-1, 1.5) {};
		\node [style=none] (34) at (-1, 0.5) {};
		\node [style=none] (35) at (-1, -0.5) {};
		\node [style=none] (36) at (-1, -1.5) {};
		\node [style=hadamard] (37) at (-10.75, -0.5) {};
		\node [style=hadamard] (38) at (-10.75, -1.5) {};
		\node [style=hadamard] (39) at (-1.75, 1.5) {};
		\node [style=hadamard] (40) at (-1.75, -0.5) {};
		\node [style=hadamard] (41) at (-1.75, -1.5) {};
		\node [style=Z phase dot] (45) at (2.75, 1.5) {$\pi$};
		\node [style=Z dot] (46) at (11.5, -0.5) {};
		\node [style=Z phase dot] (47) at (9.5, 1.5) {$\frac{7\pi}{4}$};
		\node [style=Z dot] (48) at (7.75, -0.5) {};
		\node [style=Z dot] (49) at (9.5, -0.5) {};
		\node [style=Z dot] (50) at (10.5, -1.5) {};
		\node [style=Z dot] (51) at (9.5, -1.5) {};
		\node [style=Z phase dot] (52) at (2.75, -0.5) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (53) at (11.5, -1.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (54) at (7.75, -1.5) {$\pi$};
		\node [style=Z dot] (55) at (10.5, -0.5) {};
		\node [style=Z dot] (56) at (2.75, -1.5) {};
		\node [style=Z phase dot] (57) at (2.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=Z dot] (58) at (9.5, 0.5) {};
		\node [style=Z phase dot] (59) at (4.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (60) at (1, -1.5) {};
		\node [style=none] (61) at (1, 1.5) {};
		\node [style=none] (62) at (1, -0.5) {};
		\node [style=none] (63) at (1, 0.5) {};
		\node [style=none] (64) at (13.25, 1.5) {};
		\node [style=none] (65) at (13.25, 0.5) {};
		\node [style=none] (66) at (13.25, -1.5) {};
		\node [style=none] (67) at (13.25, -0.5) {};
		\node [style=hadamard] (68) at (12.5, -0.5) {};
		\node [style=hadamard] (69) at (12.5, 1.5) {};
		\node [style=hadamard] (70) at (1.75, -0.5) {};
		\node [style=hadamard] (71) at (12.5, -1.5) {};
		\node [style=hadamard] (72) at (1.75, -1.5) {};
		\node [style=none] (73) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (7);
		\draw (2.center) to (8);
		\draw (3.center) to (11);
		\draw [style=hadamard edge] (4) to (16);
		\draw [style=hadamard edge, bend right] (4) to (11);
		\draw [style=hadamard edge] (7) to (8);
		\draw [style=hadamard edge] (7) to (15);
		\draw [style=hadamard edge] (8) to (28);
		\draw [style=hadamard edge] (8) to (15);
		\draw [style=hadamard edge] (11) to (21);
		\draw [style=hadamard edge] (15) to (30);
		\draw (16) to (33.center);
		\draw [style=hadamard edge] (21) to (32);
		\draw [style=hadamard edge] (28) to (29);
		\draw (29) to (35.center);
		\draw [style=hadamard edge] (29) to (30);
		\draw (30) to (34.center);
		\draw (32) to (36.center);
		\draw (45) to (61.center);
		\draw [style=hadamard edge] (45) to (47);
		\draw [style=hadamard edge, bend right] (45) to (56);
		\draw [style=hadamard edge] (46) to (55);
		\draw (46) to (67.center);
		\draw (47) to (64.center);
		\draw [style=hadamard edge] (48) to (49);
		\draw [style=hadamard edge] (48) to (52);
		\draw [style=hadamard edge] (49) to (55);
		\draw [style=hadamard edge] (49) to (58);
		\draw [style=hadamard edge] (50) to (53);
		\draw [style=hadamard edge] (50) to (51);
		\draw [style=hadamard edge] (51) to (54);
		\draw (52) to (62.center);
		\draw [style=hadamard edge] (52) to (57);
		\draw [style=hadamard edge] (52) to (59);
		\draw (53) to (66.center);
		\draw [style=hadamard edge] (54) to (56);
		\draw (56) to (60.center);
		\draw (57) to (63.center);
		\draw [style=hadamard edge] (57) to (59);
		\draw (58) to (65.center);
		\draw [style=hadamard edge] (58) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compl-example5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-9, 10) {$\pi$};
		\node [style=Z dot] (1) at (-0.25, 8) {};
		\node [style=Z phase dot] (2) at (-2.25, 10) {$\frac{7\pi}{4}$};
		\node [style=Z dot] (3) at (-4, 8) {};
		\node [style=Z dot] (4) at (-2.25, 8) {};
		\node [style=Z dot] (5) at (-1.25, 7) {};
		\node [style=Z dot] (6) at (-2.25, 7) {};
		\node [style=Z phase dot] (7) at (-9, 8) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (8) at (-0.25, 7) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (9) at (-4, 7) {$\pi$};
		\node [style=Z dot] (10) at (-1.25, 8) {};
		\node [style=Z dot] (11) at (-9, 7) {};
		\node [style=Z phase dot] (12) at (-9, 9) {$\frac{\pi}{2}$};
		\node [style=Z dot] (13) at (-2.25, 9) {};
		\node [style=Z phase dot] (14) at (-7, 9) {$\frac{\pi}{4}$};
		\node [style=none] (15) at (-10.75, 7) {};
		\node [style=none] (16) at (-10.75, 10) {};
		\node [style=none] (17) at (-10.75, 8) {};
		\node [style=none] (18) at (-10.75, 9) {};
		\node [style=none] (19) at (1.75, 10) {};
		\node [style=none] (20) at (1.75, 9) {};
		\node [style=none] (21) at (1.75, 7) {};
		\node [style=none] (22) at (1.75, 8) {};
		\node [style=hadamard] (23) at (0.75, 8) {};
		\node [style=hadamard] (24) at (0.75, 10) {};
		\node [style=hadamard] (25) at (-10, 8) {};
		\node [style=hadamard] (26) at (0.75, 7) {};
		\node [style=hadamard] (27) at (-10, 7) {};
		\node [style=Z phase dot] (31) at (5.5, 10) {$\pi$};
		\node [style=Z dot] (32) at (14.25, 8) {};
		\node [style=Z phase dot] (33) at (12.25, 10) {$\frac{7\pi}{4}$};
		\node [style=Z dot] (34) at (10.5, 8) {};
		\node [style=Z dot] (35) at (12.25, 8) {};
		\node [style=Z phase dot] (36) at (13.25, 7) {$\pi$};
		\node [style=Z phase dot] (37) at (5.5, 8) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (38) at (14.25, 7) {$\frac{\pi}{2}$};
		\node [style=Z dot] (39) at (13.25, 8) {};
		\node [style=Z dot] (40) at (5.5, 7) {};
		\node [style=Z phase dot] (41) at (5.5, 9) {$\frac{\pi}{2}$};
		\node [style=Z dot] (42) at (12.25, 9) {};
		\node [style=Z phase dot] (43) at (7.5, 9) {$\frac{\pi}{4}$};
		\node [style=none] (44) at (3.75, 7) {};
		\node [style=none] (45) at (3.75, 10) {};
		\node [style=none] (46) at (3.75, 8) {};
		\node [style=none] (47) at (3.75, 9) {};
		\node [style=none] (48) at (15.75, 10) {};
		\node [style=none] (49) at (15.75, 9) {};
		\node [style=none] (50) at (15.75, 7) {};
		\node [style=none] (51) at (15.75, 8) {};
		\node [style=hadamard] (52) at (15, 8) {};
		\node [style=hadamard] (53) at (15, 10) {};
		\node [style=hadamard] (54) at (4.5, 8) {};
		\node [style=hadamard] (55) at (15, 7) {};
		\node [style=hadamard] (56) at (4.5, 7) {};
		\node [style=Z phase dot] (60) at (-9, 4) {$\pi$};
		\node [style=Z dot] (61) at (-0.25, 2) {};
		\node [style=Z phase dot] (62) at (-2.25, 4) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (63) at (-1.25, 1) {$\pi$};
		\node [style=Z phase dot] (64) at (-9, 2) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (65) at (-0.25, 1) {$\frac{\pi}{2}$};
		\node [style=Z dot] (66) at (-1.25, 2) {};
		\node [style=Z dot] (67) at (-9, 1) {};
		\node [style=Z phase dot] (68) at (-9, 3) {$\frac{\pi}{2}$};
		\node [style=Z dot] (69) at (-2.25, 3) {};
		\node [style=Z phase dot] (70) at (-7, 3) {$\frac{\pi}{4}$};
		\node [style=none] (71) at (-10.75, 1) {};
		\node [style=none] (72) at (-10.75, 4) {};
		\node [style=none] (73) at (-10.75, 2) {};
		\node [style=none] (74) at (-10.75, 3) {};
		\node [style=none] (75) at (1.75, 4) {};
		\node [style=none] (76) at (1.75, 3) {};
		\node [style=none] (77) at (1.75, 1) {};
		\node [style=none] (78) at (1.75, 2) {};
		\node [style=hadamard] (79) at (0.75, 2) {};
		\node [style=hadamard] (80) at (0.75, 4) {};
		\node [style=hadamard] (81) at (-10, 2) {};
		\node [style=hadamard] (82) at (0.75, 1) {};
		\node [style=hadamard] (83) at (-10, 1) {};
		\node [style=none] (84) at (2.75, 8.5) {=};
		\node [style=none] (85) at (-11.75, 2.5) {=};
		\node [style=none] (86) at (-4, 6.25) {{\color{red}*}};
		\node [style=none] (87) at (-2.25, 6.25) {{\color{red}*}};
		\node [style=none] (88) at (12.25, 7.5) {{\color{red}*}};
		\node [style=none] (89) at (13.25, 7.5) {{\color{red}*}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (16.center);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge, bend right] (0) to (11);
		\draw [style=hadamard edge] (1) to (10);
		\draw (1) to (22.center);
		\draw (2) to (19.center);
		\draw [style=hadamard edge] (3) to (4);
		\draw [style=hadamard edge] (3) to (7);
		\draw [style=hadamard edge] (4) to (10);
		\draw [style=hadamard edge] (4) to (13);
		\draw [style=hadamard edge] (5) to (8);
		\draw [style=hadamard edge] (5) to (6);
		\draw [style=hadamard edge] (6) to (9);
		\draw (7) to (17.center);
		\draw [style=hadamard edge] (7) to (12);
		\draw [style=hadamard edge] (7) to (14);
		\draw (8) to (21.center);
		\draw [style=hadamard edge] (9) to (11);
		\draw (11) to (15.center);
		\draw (12) to (18.center);
		\draw [style=hadamard edge] (12) to (14);
		\draw (13) to (20.center);
		\draw [style=hadamard edge] (13) to (14);
		\draw [style=hadamard edge, bend right] (31) to (40);
		\draw [style=hadamard edge] (31) to (33);
		\draw (31) to (45.center);
		\draw [style=hadamard edge] (32) to (39);
		\draw (32) to (51.center);
		\draw (33) to (48.center);
		\draw [style=hadamard edge] (34) to (35);
		\draw [style=hadamard edge] (34) to (37);
		\draw [style=hadamard edge] (35) to (39);
		\draw [style=hadamard edge] (35) to (42);
		\draw [style=hadamard edge] (36) to (40);
		\draw [style=hadamard edge] (36) to (38);
		\draw [style=hadamard edge] (37) to (41);
		\draw [style=hadamard edge] (37) to (43);
		\draw (37) to (46.center);
		\draw (38) to (50.center);
		\draw (40) to (44.center);
		\draw (41) to (47.center);
		\draw [style=hadamard edge] (41) to (43);
		\draw [style=hadamard edge] (42) to (43);
		\draw (42) to (49.center);
		\draw [style=hadamard edge] (60) to (62);
		\draw (60) to (72.center);
		\draw [style=hadamard edge, bend right] (60) to (67);
		\draw (61) to (78.center);
		\draw [style=hadamard edge] (61) to (66);
		\draw (62) to (75.center);
		\draw [style=hadamard edge] (63) to (65);
		\draw [style=hadamard edge] (63) to (67);
		\draw [style=hadamard edge] (64) to (68);
		\draw [style=hadamard edge] (64) to (69);
		\draw [style=hadamard edge] (64) to (70);
		\draw (64) to (73.center);
		\draw [style=hadamard edge] (64) to (66);
		\draw (65) to (77.center);
		\draw (67) to (71.center);
		\draw [style=hadamard edge] (68) to (70);
		\draw (68) to (74.center);
		\draw (69) to (76.center);
		\draw [style=hadamard edge] (69) to (70);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compl-example6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (60) at (-13, 3) {$\pi$};
		\node [style=Z dot] (61) at (-8.5, 1) {};
		\node [style=Z phase dot] (62) at (-8.5, 3) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (63) at (-9.5, 0) {$\pi$};
		\node [style=Z phase dot] (64) at (-13, 1) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (65) at (-8.5, 0) {$\frac{\pi}{2}$};
		\node [style=Z dot] (66) at (-9.5, 1) {};
		\node [style=Z dot] (67) at (-13, 0) {};
		\node [style=Z phase dot] (68) at (-13, 2) {$\frac{\pi}{2}$};
		\node [style=Z dot] (69) at (-8.5, 2) {};
		\node [style=Z phase dot] (70) at (-11, 2) {$\frac{\pi}{4}$};
		\node [style=none] (71) at (-14.75, 0) {};
		\node [style=none] (72) at (-14.75, 3) {};
		\node [style=none] (73) at (-14.75, 1) {};
		\node [style=none] (74) at (-14.75, 2) {};
		\node [style=none] (75) at (-6.5, 3) {};
		\node [style=none] (76) at (-6.5, 2) {};
		\node [style=none] (77) at (-6.5, 0) {};
		\node [style=none] (78) at (-6.5, 1) {};
		\node [style=hadamard] (79) at (-7.5, 1) {};
		\node [style=hadamard] (80) at (-7.5, 3) {};
		\node [style=hadamard] (81) at (-14, 1) {};
		\node [style=hadamard] (82) at (-7.5, 0) {};
		\node [style=hadamard] (83) at (-14, 0) {};
		\node [style=none] (85) at (-5.25, 1.5) {=};
		\node [style=Z phase dot] (86) at (-2.25, 3) {$\pi$};
		\node [style=Z dot] (87) at (1.5, 1) {};
		\node [style=Z phase dot] (88) at (2.5, 3) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (89) at (0.5, 0) {$\pi$};
		\node [style=Z phase dot] (90) at (-2.25, 1) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (91) at (2.5, 0) {$\frac{\pi}{2}$};
		\node [style=Z dot] (92) at (0.5, 1) {};
		\node [style=Z dot] (93) at (-2.25, 0) {};
		\node [style=Z phase dot] (94) at (-2.25, 2) {$\frac{\pi}{2}$};
		\node [style=Z dot] (95) at (1.5, 2) {};
		\node [style=Z phase dot] (96) at (-0.25, 2) {$\frac{\pi}{4}$};
		\node [style=none] (97) at (-4, 0) {};
		\node [style=none] (98) at (-4, 3) {};
		\node [style=none] (99) at (-4, 1) {};
		\node [style=none] (100) at (-4, 2) {};
		\node [style=none] (101) at (4.5, 3) {};
		\node [style=none] (102) at (4.5, 2) {};
		\node [style=none] (103) at (4.5, 0) {};
		\node [style=none] (104) at (4.5, 1) {};
		\node [style=hadamard] (105) at (3.5, 1) {};
		\node [style=hadamard] (106) at (3.5, 3) {};
		\node [style=hadamard] (107) at (-3.25, 1) {};
		\node [style=hadamard] (108) at (3.5, 0) {};
		\node [style=hadamard] (109) at (-3.25, 0) {};
		\node [style=Z dot] (110) at (1.5, 3) {};
		\node [style=Z dot] (111) at (1.5, 0) {};
		\node [style=none] (112) at (5.25, 1.5) {=};
		\node [style=Z phase dot] (113) at (11.75, 3) {$\pi$};
		\node [style=Z phase dot] (115) at (13.75, 3) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (116) at (11.75, 0) {$\pi$};
		\node [style=Z phase dot] (117) at (8.25, 1) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (118) at (13.75, 0) {$\frac{\pi}{2}$};
		\node [style=Z dot] (119) at (11.75, 1) {};
		\node [style=Z dot] (120) at (8.25, 0) {};
		\node [style=Z phase dot] (121) at (8.25, 2) {$\frac{\pi}{2}$};
		\node [style=Z dot] (122) at (11.75, 2) {};
		\node [style=Z phase dot] (123) at (9.75, 2) {$\frac{\pi}{4}$};
		\node [style=none] (124) at (6.5, 0) {};
		\node [style=none] (125) at (6.5, 3) {};
		\node [style=none] (126) at (6.5, 1) {};
		\node [style=none] (127) at (6.5, 2) {};
		\node [style=none] (128) at (15.75, 3) {};
		\node [style=none] (129) at (15.75, 2) {};
		\node [style=none] (130) at (15.75, 0) {};
		\node [style=none] (131) at (15.75, 1) {};
		\node [style=hadamard] (132) at (14.75, 1) {};
		\node [style=hadamard] (133) at (14.75, 3) {};
		\node [style=hadamard] (134) at (7.25, 1) {};
		\node [style=hadamard] (135) at (14.75, 0) {};
		\node [style=hadamard] (136) at (7.25, 0) {};
		\node [style=hadamard] (138) at (12.75, 0) {};
		\node [style=hadamard] (139) at (13.5, 1) {};
		\node [style=hadamard] (140) at (12.75, 3) {};
		\node [style=none] (141) at (-14.75, -3.25) {=};
		\node [style=Z phase dot] (142) at (-6.25, -1.75) {$\pi$};
		\node [style=Z phase dot] (143) at (-4.5, -1.75) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (144) at (-6.25, -4.75) {$\pi$};
		\node [style=Z phase dot] (145) at (-11.75, -3.75) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (146) at (-4.5, -4.75) {$\frac{\pi}{2}$};
		\node [style=Z dot] (147) at (-8.5, -3.75) {};
		\node [style=Z dot] (148) at (-11.75, -4.75) {};
		\node [style=Z phase dot] (149) at (-11.75, -2.75) {$\frac{\pi}{2}$};
		\node [style=Z dot] (150) at (-8.5, -2.75) {};
		\node [style=Z phase dot] (151) at (-10.25, -2.75) {$\frac{\pi}{4}$};
		\node [style=none] (152) at (-13.5, -4.75) {};
		\node [style=none] (153) at (-13.5, -1.75) {};
		\node [style=none] (154) at (-13.5, -3.75) {};
		\node [style=none] (155) at (-13.5, -2.75) {};
		\node [style=none] (156) at (-2.5, -1.75) {};
		\node [style=none] (157) at (-2.5, -2.75) {};
		\node [style=none] (158) at (-2.5, -4.75) {};
		\node [style=none] (159) at (-2.5, -3.75) {};
		\node [style=hadamard] (160) at (-3.5, -3.75) {};
		\node [style=hadamard] (161) at (-3.5, -1.75) {};
		\node [style=hadamard] (162) at (-12.75, -3.75) {};
		\node [style=hadamard] (163) at (-3.5, -4.75) {};
		\node [style=hadamard] (164) at (-12.75, -4.75) {};
		\node [style=hadamard] (165) at (-5.5, -4.75) {};
		\node [style=hadamard] (166) at (-4.75, -3.75) {};
		\node [style=hadamard] (167) at (-5.5, -1.75) {};
		\node [style=Z dot] (168) at (-8.5, -4.75) {};
		\node [style=Z dot] (169) at (-8.5, -1.75) {};
		\node [style=Z dot] (170) at (-7, -1.75) {};
		\node [style=X dot] (171) at (-7, -4.75) {};
		\node [style=Z dot] (172) at (-7.75, -2.75) {};
		\node [style=X dot] (173) at (-7.75, -3.75) {};
		\node [style=none] (174) at (-1.25, -3.25) {=};
		\node [style=Z phase dot] (175) at (10, -1.75) {$\pi$};
		\node [style=Z phase dot] (176) at (11.75, -1.75) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (177) at (10, -4.75) {$\pi$};
		\node [style=Z dot] (178) at (4.25, -3.75) {};
		\node [style=Z phase dot] (179) at (11.75, -4.75) {$\frac{\pi}{2}$};
		\node [style=Z dot] (181) at (4.25, -4.75) {};
		\node [style=Z phase dot] (182) at (1.75, -2.75) {$\frac{\pi}{2}$};
		\node [style=Z dot] (184) at (4.25, -2.75) {};
		\node [style=none] (185) at (0, -4.75) {};
		\node [style=none] (186) at (0, -1.75) {};
		\node [style=none] (187) at (0, -3.75) {};
		\node [style=none] (188) at (0, -2.75) {};
		\node [style=none] (189) at (13.75, -1.75) {};
		\node [style=none] (190) at (13.75, -2.75) {};
		\node [style=none] (191) at (13.75, -4.75) {};
		\node [style=none] (192) at (13.75, -3.75) {};
		\node [style=hadamard] (193) at (12.75, -3.75) {};
		\node [style=hadamard] (194) at (12.75, -1.75) {};
		\node [style=hadamard] (195) at (0.75, -3.75) {};
		\node [style=hadamard] (196) at (12.75, -4.75) {};
		\node [style=hadamard] (197) at (0.75, -4.75) {};
		\node [style=hadamard] (198) at (10.75, -4.75) {};
		\node [style=hadamard] (199) at (11.5, -3.75) {};
		\node [style=hadamard] (200) at (10.75, -1.75) {};
		\node [style=Z dot] (202) at (4.25, -1.75) {};
		\node [style=Z dot] (203) at (9.25, -1.75) {};
		\node [style=X dot] (204) at (9.25, -4.75) {};
		\node [style=Z dot] (205) at (8.5, -2.75) {};
		\node [style=X dot] (206) at (8.5, -3.75) {};
		\node [style=hadamard] (207) at (7.75, -4.75) {};
		\node [style=hadamard] (208) at (7.75, -3.75) {};
		\node [style=hadamard] (209) at (7.75, -2.75) {};
		\node [style=Z phase dot] (210) at (6.25, -2.75) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (211) at (6.25, -3.75) {$\frac{3\pi}{2}$};
		\node [style=Z dot] (212) at (5.25, -2.75) {};
		\node [style=Z dot] (213) at (5.25, -3.75) {};
		\node [style=none] (214) at (-14.75, -7.75) {=};
		\node [style=Z phase dot] (215) at (-4, -6.25) {$\pi$};
		\node [style=Z phase dot] (216) at (-2.25, -6.25) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (217) at (-4, -9.25) {$\pi$};
		\node [style=Z dot] (218) at (-10.5, -8.25) {};
		\node [style=Z phase dot] (219) at (-2.25, -9.25) {$\frac{\pi}{2}$};
		\node [style=Z dot] (220) at (-10.5, -9.25) {};
		\node [style=Z phase dot] (221) at (-11.75, -7.25) {$\frac{\pi}{2}$};
		\node [style=Z dot] (222) at (-10.5, -7.25) {};
		\node [style=none] (223) at (-13.5, -9.25) {};
		\node [style=none] (224) at (-13.5, -6.25) {};
		\node [style=none] (225) at (-13.5, -8.25) {};
		\node [style=none] (226) at (-13.5, -7.25) {};
		\node [style=none] (227) at (-0.25, -6.25) {};
		\node [style=none] (228) at (-0.25, -7.25) {};
		\node [style=none] (229) at (-0.25, -9.25) {};
		\node [style=none] (230) at (-0.25, -8.25) {};
		\node [style=hadamard] (231) at (-1.25, -8.25) {};
		\node [style=hadamard] (232) at (-1.25, -6.25) {};
		\node [style=hadamard] (233) at (-12.75, -8.25) {};
		\node [style=hadamard] (234) at (-1.25, -9.25) {};
		\node [style=hadamard] (235) at (-12.75, -9.25) {};
		\node [style=hadamard] (236) at (-3.25, -9.25) {};
		\node [style=hadamard] (237) at (-2.5, -8.25) {};
		\node [style=hadamard] (238) at (-3.25, -6.25) {};
		\node [style=Z dot] (239) at (-10.5, -6.25) {};
		\node [style=Z dot] (240) at (-4.75, -6.25) {};
		\node [style=X dot] (241) at (-4.75, -9.25) {};
		\node [style=Z dot] (242) at (-5.5, -7.25) {};
		\node [style=X dot] (243) at (-5.5, -8.25) {};
		\node [style=hadamard] (244) at (-6.25, -9.25) {};
		\node [style=hadamard] (245) at (-6.25, -8.25) {};
		\node [style=hadamard] (246) at (-6.25, -7.25) {};
		\node [style=Z phase dot] (247) at (-7.75, -7.25) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (248) at (-7.75, -8.25) {$\frac{3\pi}{2}$};
		\node [style=Z dot] (249) at (-8.75, -7.25) {};
		\node [style=Z dot] (250) at (-8.75, -8.25) {};
		\node [style=X dot] (251) at (-9.75, -7.25) {};
		\node [style=Z dot] (252) at (-9.75, -8.25) {};
		\node [style=none] (253) at (1, -7.75) {=};
		\node [style=Z phase dot] (254) at (11.75, -6.25) {$\pi$};
		\node [style=Z phase dot] (255) at (13.5, -6.25) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (256) at (11.75, -9.25) {$\pi$};
		\node [style=Z phase dot] (258) at (13.5, -9.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (260) at (3.5, -7.25) {$\frac{\pi}{2}$};
		\node [style=none] (262) at (2.25, -9.25) {};
		\node [style=none] (263) at (2.25, -6.25) {};
		\node [style=none] (264) at (2.25, -8.25) {};
		\node [style=none] (265) at (2.25, -7.25) {};
		\node [style=none] (266) at (15.5, -6.25) {};
		\node [style=none] (267) at (15.5, -7.25) {};
		\node [style=none] (268) at (15.5, -9.25) {};
		\node [style=none] (269) at (15.5, -8.25) {};
		\node [style=hadamard] (270) at (14.5, -8.25) {};
		\node [style=hadamard] (271) at (14.5, -6.25) {};
		\node [style=hadamard] (272) at (3, -8.25) {};
		\node [style=hadamard] (273) at (14.5, -9.25) {};
		\node [style=hadamard] (274) at (3, -9.25) {};
		\node [style=hadamard] (275) at (12.5, -9.25) {};
		\node [style=hadamard] (276) at (13.25, -8.25) {};
		\node [style=hadamard] (277) at (12.5, -6.25) {};
		\node [style=Z dot] (279) at (11, -6.25) {};
		\node [style=X dot] (280) at (11, -9.25) {};
		\node [style=Z dot] (281) at (10.25, -7.25) {};
		\node [style=X dot] (282) at (10.25, -8.25) {};
		\node [style=hadamard] (283) at (9.25, -9.25) {};
		\node [style=hadamard] (284) at (9.25, -8.25) {};
		\node [style=hadamard] (285) at (9.25, -7.25) {};
		\node [style=Z phase dot] (286) at (8, -7.25) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (287) at (8, -8.25) {$\frac{3\pi}{2}$};
		\node [style=Z dot] (288) at (6.75, -7.25) {};
		\node [style=Z dot] (289) at (6.75, -8.25) {};
		\node [style=X dot] (290) at (5.75, -7.25) {};
		\node [style=Z dot] (291) at (5.75, -8.25) {};
		\node [style=hadamard] (292) at (4.75, -7.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (60) to (62);
		\draw (60) to (72.center);
		\draw [style=hadamard edge, bend right] (60) to (67);
		\draw (61) to (78.center);
		\draw [style=hadamard edge] (61) to (66);
		\draw (62) to (75.center);
		\draw [style=hadamard edge] (63) to (65);
		\draw [style=hadamard edge] (63) to (67);
		\draw [style=hadamard edge] (64) to (68);
		\draw [style=hadamard edge] (64) to (69);
		\draw [style=hadamard edge] (64) to (70);
		\draw (64) to (73.center);
		\draw [style=hadamard edge] (64) to (66);
		\draw (65) to (77.center);
		\draw (67) to (71.center);
		\draw [style=hadamard edge] (68) to (70);
		\draw (68) to (74.center);
		\draw (69) to (76.center);
		\draw [style=hadamard edge] (69) to (70);
		\draw (86) to (98.center);
		\draw [style=hadamard edge, bend right] (86) to (93);
		\draw (87) to (104.center);
		\draw [style=hadamard edge] (87) to (92);
		\draw (88) to (101.center);
		\draw [style=hadamard edge] (89) to (93);
		\draw [style=hadamard edge] (90) to (94);
		\draw [style=hadamard edge] (90) to (95);
		\draw [style=hadamard edge] (90) to (96);
		\draw (90) to (99.center);
		\draw [style=hadamard edge] (90) to (92);
		\draw (91) to (103.center);
		\draw (93) to (97.center);
		\draw [style=hadamard edge] (94) to (96);
		\draw (94) to (100.center);
		\draw (95) to (102.center);
		\draw [style=hadamard edge] (95) to (96);
		\draw [style=hadamard edge] (86) to (110);
		\draw [style=hadamard edge] (89) to (111);
		\draw (111) to (91);
		\draw (110) to (88);
		\draw (113) to (125.center);
		\draw [style=hadamard edge] (113) to (120);
		\draw (115) to (128.center);
		\draw [style=hadamard edge] (116) to (120);
		\draw [style=hadamard edge] (117) to (121);
		\draw [style=hadamard edge] (117) to (122);
		\draw [style=hadamard edge] (117) to (123);
		\draw (117) to (126.center);
		\draw [style=hadamard edge] (117) to (119);
		\draw (118) to (130.center);
		\draw (120) to (124.center);
		\draw [style=hadamard edge] (121) to (123);
		\draw (121) to (127.center);
		\draw (122) to (129.center);
		\draw [style=hadamard edge] (122) to (123);
		\draw (119) to (139);
		\draw (139) to (132);
		\draw (132) to (131.center);
		\draw (116) to (138);
		\draw (138) to (118);
		\draw (113) to (140);
		\draw (140) to (115);
		\draw (142) to (153.center);
		\draw (143) to (156.center);
		\draw [style=hadamard edge] (145) to (149);
		\draw [style=hadamard edge] (145) to (151);
		\draw (145) to (154.center);
		\draw [style=hadamard edge] (145) to (147);
		\draw (146) to (158.center);
		\draw (148) to (152.center);
		\draw [style=hadamard edge] (149) to (151);
		\draw (149) to (155.center);
		\draw (150) to (157.center);
		\draw [style=hadamard edge] (150) to (151);
		\draw (147) to (166);
		\draw (166) to (160);
		\draw (160) to (159.center);
		\draw (144) to (165);
		\draw (165) to (146);
		\draw (142) to (167);
		\draw (167) to (143);
		\draw (170) to (171);
		\draw (144) to (171);
		\draw (171) to (168);
		\draw (172) to (173);
		\draw [style=hadamard edge] (148) to (168);
		\draw (175) to (186.center);
		\draw (176) to (189.center);
		\draw [style=hadamard edge] (178) to (182);
		\draw (178) to (187.center);
		\draw (179) to (191.center);
		\draw (181) to (185.center);
		\draw [style=hadamard edge] (182) to (184);
		\draw (182) to (188.center);
		\draw (199) to (193);
		\draw (193) to (192.center);
		\draw (177) to (198);
		\draw (198) to (179);
		\draw (175) to (200);
		\draw (200) to (176);
		\draw (203) to (204);
		\draw (177) to (204);
		\draw (205) to (206);
		\draw (190.center) to (209);
		\draw (199) to (208);
		\draw (204) to (207);
		\draw (207) to (181);
		\draw (208) to (178);
		\draw (209) to (184);
		\draw [style=hadamard edge] (212) to (213);
		\draw (215) to (224.center);
		\draw (216) to (227.center);
		\draw (218) to (225.center);
		\draw (219) to (229.center);
		\draw (220) to (223.center);
		\draw [style=hadamard edge] (221) to (222);
		\draw (221) to (226.center);
		\draw (237) to (231);
		\draw (231) to (230.center);
		\draw (217) to (236);
		\draw (236) to (219);
		\draw (215) to (238);
		\draw (238) to (216);
		\draw (240) to (241);
		\draw (217) to (241);
		\draw (242) to (243);
		\draw (228.center) to (246);
		\draw (237) to (245);
		\draw (241) to (244);
		\draw (244) to (220);
		\draw (245) to (218);
		\draw (246) to (222);
		\draw [style=hadamard edge] (249) to (250);
		\draw (251) to (252);
		\draw (254) to (263.center);
		\draw (255) to (266.center);
		\draw (258) to (268.center);
		\draw (260) to (265.center);
		\draw (276) to (270);
		\draw (270) to (269.center);
		\draw (256) to (275);
		\draw (275) to (258);
		\draw (254) to (277);
		\draw (277) to (255);
		\draw (279) to (280);
		\draw (256) to (280);
		\draw (281) to (282);
		\draw (267.center) to (285);
		\draw (276) to (284);
		\draw (280) to (283);
		\draw [style=hadamard edge] (288) to (289);
		\draw (290) to (291);
		\draw (264.center) to (284);
		\draw (262.center) to (283);
		\draw (260) to (285);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compl-example6a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (60) at (-13, 3) {$\pi$};
		\node [style=Z dot] (61) at (-8.5, 1) {};
		\node [style=Z phase dot] (62) at (-8.5, 3) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (63) at (-9.5, 0) {$\pi$};
		\node [style=Z phase dot] (64) at (-13, 1) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (65) at (-8.5, 0) {$\frac{\pi}{2}$};
		\node [style=Z dot] (66) at (-9.5, 1) {};
		\node [style=Z dot] (67) at (-13, 0) {};
		\node [style=Z phase dot] (68) at (-13, 2) {$\frac{\pi}{2}$};
		\node [style=Z dot] (69) at (-8.5, 2) {};
		\node [style=Z phase dot] (70) at (-11, 2) {$\frac{\pi}{4}$};
		\node [style=none] (71) at (-14.75, 0) {};
		\node [style=none] (72) at (-14.75, 3) {};
		\node [style=none] (73) at (-14.75, 1) {};
		\node [style=none] (74) at (-14.75, 2) {};
		\node [style=none] (75) at (-6.5, 3) {};
		\node [style=none] (76) at (-6.5, 2) {};
		\node [style=none] (77) at (-6.5, 0) {};
		\node [style=none] (78) at (-6.5, 1) {};
		\node [style=hadamard] (79) at (-7.5, 1) {};
		\node [style=hadamard] (80) at (-7.5, 3) {};
		\node [style=hadamard] (81) at (-14, 1) {};
		\node [style=hadamard] (82) at (-7.5, 0) {};
		\node [style=hadamard] (83) at (-14, 0) {};
		\node [style=none] (85) at (-5.25, 1.5) {=};
		\node [style=Z phase dot] (86) at (-2.25, 3) {$\pi$};
		\node [style=Z dot] (87) at (1.5, 1) {};
		\node [style=Z phase dot] (88) at (2.5, 3) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (89) at (0.5, 0) {$\pi$};
		\node [style=Z phase dot] (90) at (-2.25, 1) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (91) at (2.5, 0) {$\frac{\pi}{2}$};
		\node [style=Z dot] (92) at (0.5, 1) {};
		\node [style=Z dot] (93) at (-2.25, 0) {};
		\node [style=Z phase dot] (94) at (-2.25, 2) {$\frac{\pi}{2}$};
		\node [style=Z dot] (95) at (1.5, 2) {};
		\node [style=Z phase dot] (96) at (-0.25, 2) {$\frac{\pi}{4}$};
		\node [style=none] (97) at (-4, 0) {};
		\node [style=none] (98) at (-4, 3) {};
		\node [style=none] (99) at (-4, 1) {};
		\node [style=none] (100) at (-4, 2) {};
		\node [style=none] (101) at (4.5, 3) {};
		\node [style=none] (102) at (4.5, 2) {};
		\node [style=none] (103) at (4.5, 0) {};
		\node [style=none] (104) at (4.5, 1) {};
		\node [style=hadamard] (105) at (3.5, 1) {};
		\node [style=hadamard] (106) at (3.5, 3) {};
		\node [style=hadamard] (107) at (-3.25, 1) {};
		\node [style=hadamard] (108) at (3.5, 0) {};
		\node [style=hadamard] (109) at (-3.25, 0) {};
		\node [style=Z dot] (110) at (1.5, 3) {};
		\node [style=Z dot] (111) at (1.5, 0) {};
		\node [style=none] (112) at (-16.25, -4.75) {=};
		\node [style=Z phase dot] (113) at (-9.75, -3.25) {$\pi$};
		\node [style=Z phase dot] (115) at (-7.75, -3.25) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (116) at (-9.75, -6.25) {$\pi$};
		\node [style=Z phase dot] (117) at (-13.25, -5.25) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (118) at (-7.75, -6.25) {$\frac{\pi}{2}$};
		\node [style=Z dot] (119) at (-9.75, -5.25) {};
		\node [style=Z dot] (120) at (-13.25, -6.25) {};
		\node [style=Z phase dot] (121) at (-13.25, -4.25) {$\frac{\pi}{2}$};
		\node [style=Z dot] (122) at (-9.75, -4.25) {};
		\node [style=Z phase dot] (123) at (-11.75, -4.25) {$\frac{\pi}{4}$};
		\node [style=none] (124) at (-15, -6.25) {};
		\node [style=none] (125) at (-15, -3.25) {};
		\node [style=none] (126) at (-15, -5.25) {};
		\node [style=none] (127) at (-15, -4.25) {};
		\node [style=none] (128) at (-5.75, -3.25) {};
		\node [style=none] (129) at (-5.75, -4.25) {};
		\node [style=none] (130) at (-5.75, -6.25) {};
		\node [style=none] (131) at (-5.75, -5.25) {};
		\node [style=hadamard] (132) at (-6.75, -5.25) {};
		\node [style=hadamard] (133) at (-6.75, -3.25) {};
		\node [style=hadamard] (134) at (-14.25, -5.25) {};
		\node [style=hadamard] (135) at (-6.75, -6.25) {};
		\node [style=hadamard] (136) at (-14.25, -6.25) {};
		\node [style=hadamard] (138) at (-8.75, -6.25) {};
		\node [style=hadamard] (139) at (-8, -5.25) {};
		\node [style=hadamard] (140) at (-8.75, -3.25) {};
		\node [style=none] (141) at (-9, -1) {};
		\node [style=none] (142) at (-9, 4) {};
		\node [style=none] (143) at (-8, 4) {};
		\node [style=none] (144) at (-8, -1) {};
		\node [style=none] (145) at (1, 4) {};
		\node [style=none] (146) at (2, 4) {};
		\node [style=none] (147) at (1, -1) {};
		\node [style=none] (148) at (2, -1) {};
		\node [style=none] (149) at (-2.25, 3.75) {{\color{red}*}};
		\node [style=none] (150) at (0.5, 0.5) {{\color{red}*}};
		\node [style=none] (151) at (0.5, -0.75) {{\color{red}*}};
		\node [style=none] (152) at (-10.25, -2.25) {};
		\node [style=none] (153) at (-9.25, -2.25) {};
		\node [style=none] (154) at (-9.25, -7.25) {};
		\node [style=none] (155) at (-10.25, -7.25) {};
		\node [style=Z dot] (157) at (1.75, -3.25) {};
		\node [style=Z phase dot] (158) at (4.75, -3.25) {$\frac{7\pi}{4}$};
		\node [style=Z dot] (159) at (1.75, -6.25) {};
		\node [style=Z phase dot] (160) at (-1.75, -5.25) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (161) at (4.75, -6.25) {$\frac{\pi}{2}$};
		\node [style=Z dot] (162) at (1.75, -5.25) {};
		\node [style=Z dot] (163) at (-1.75, -6.25) {};
		\node [style=Z phase dot] (164) at (-1.75, -4.25) {$\frac{\pi}{2}$};
		\node [style=Z dot] (165) at (1.75, -4.25) {};
		\node [style=Z phase dot] (166) at (-0.25, -4.25) {$\frac{\pi}{4}$};
		\node [style=none] (167) at (-3.5, -6.25) {};
		\node [style=none] (168) at (-3.5, -3.25) {};
		\node [style=none] (169) at (-3.5, -5.25) {};
		\node [style=none] (170) at (-3.5, -4.25) {};
		\node [style=none] (171) at (6.75, -3.25) {};
		\node [style=none] (172) at (6.75, -4.25) {};
		\node [style=none] (173) at (6.75, -6.25) {};
		\node [style=none] (174) at (6.75, -5.25) {};
		\node [style=hadamard] (175) at (5.75, -5.25) {};
		\node [style=hadamard] (176) at (5.75, -3.25) {};
		\node [style=hadamard] (177) at (-2.75, -5.25) {};
		\node [style=hadamard] (178) at (5.75, -6.25) {};
		\node [style=hadamard] (179) at (-2.75, -6.25) {};
		\node [style=hadamard] (180) at (3.75, -6.25) {};
		\node [style=hadamard] (181) at (4.5, -5.25) {};
		\node [style=hadamard] (182) at (3.75, -3.25) {};
		\node [style=none] (183) at (1.25, -2.25) {};
		\node [style=none] (184) at (2.25, -2.25) {};
		\node [style=none] (185) at (2.25, -7.25) {};
		\node [style=none] (186) at (1.25, -7.25) {};
		\node [style=none] (187) at (-4.5, -4.75) {=};
		\node [style=Z phase dot] (188) at (3, -6.25) {$\pi$};
		\node [style=Z phase dot] (189) at (3, -3.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (60) to (62);
		\draw (60) to (72.center);
		\draw [style=hadamard edge, bend right] (60) to (67);
		\draw (61) to (78.center);
		\draw [style=hadamard edge] (61) to (66);
		\draw (62) to (75.center);
		\draw [style=hadamard edge] (63) to (65);
		\draw [style=hadamard edge] (63) to (67);
		\draw [style=hadamard edge] (64) to (68);
		\draw [style=hadamard edge] (64) to (69);
		\draw [style=hadamard edge] (64) to (70);
		\draw (64) to (73.center);
		\draw [style=hadamard edge] (64) to (66);
		\draw (65) to (77.center);
		\draw (67) to (71.center);
		\draw [style=hadamard edge] (68) to (70);
		\draw (68) to (74.center);
		\draw (69) to (76.center);
		\draw [style=hadamard edge] (69) to (70);
		\draw (86) to (98.center);
		\draw [style=hadamard edge, bend right] (86) to (93);
		\draw (87) to (104.center);
		\draw [style=hadamard edge] (87) to (92);
		\draw (88) to (101.center);
		\draw [style=hadamard edge] (89) to (93);
		\draw [style=hadamard edge] (90) to (94);
		\draw [style=hadamard edge] (90) to (95);
		\draw [style=hadamard edge] (90) to (96);
		\draw (90) to (99.center);
		\draw [style=hadamard edge] (90) to (92);
		\draw (91) to (103.center);
		\draw (93) to (97.center);
		\draw [style=hadamard edge] (94) to (96);
		\draw (94) to (100.center);
		\draw (95) to (102.center);
		\draw [style=hadamard edge] (95) to (96);
		\draw [style=hadamard edge] (86) to (110);
		\draw [style=hadamard edge] (89) to (111);
		\draw (111) to (91);
		\draw (110) to (88);
		\draw (113) to (125.center);
		\draw [style=hadamard edge] (113) to (120);
		\draw (115) to (128.center);
		\draw [style=hadamard edge] (116) to (120);
		\draw [style=hadamard edge] (117) to (121);
		\draw [style=hadamard edge] (117) to (122);
		\draw [style=hadamard edge] (117) to (123);
		\draw (117) to (126.center);
		\draw [style=hadamard edge] (117) to (119);
		\draw (118) to (130.center);
		\draw (120) to (124.center);
		\draw [style=hadamard edge] (121) to (123);
		\draw (121) to (127.center);
		\draw (122) to (129.center);
		\draw [style=hadamard edge] (122) to (123);
		\draw (119) to (139);
		\draw (139) to (132);
		\draw (132) to (131.center);
		\draw (116) to (138);
		\draw (138) to (118);
		\draw (113) to (140);
		\draw (140) to (115);
		\draw (141.center) to (142.center);
		\draw (142.center) to (143.center);
		\draw (143.center) to (144.center);
		\draw (144.center) to (141.center);
		\draw (147.center) to (145.center);
		\draw (145.center) to (146.center);
		\draw (146.center) to (148.center);
		\draw (148.center) to (147.center);
		\draw (155.center) to (152.center);
		\draw (152.center) to (153.center);
		\draw (153.center) to (154.center);
		\draw (154.center) to (155.center);
		\draw (157) to (168.center);
		\draw [style=hadamard edge] (157) to (163);
		\draw (158) to (171.center);
		\draw [style=hadamard edge] (159) to (163);
		\draw [style=hadamard edge] (160) to (164);
		\draw [style=hadamard edge] (160) to (165);
		\draw [style=hadamard edge] (160) to (166);
		\draw (160) to (169.center);
		\draw [style=hadamard edge] (160) to (162);
		\draw (161) to (173.center);
		\draw (163) to (167.center);
		\draw [style=hadamard edge] (164) to (166);
		\draw (164) to (170.center);
		\draw (165) to (172.center);
		\draw [style=hadamard edge] (165) to (166);
		\draw (162) to (181);
		\draw (181) to (175);
		\draw (175) to (174.center);
		\draw (159) to (180);
		\draw (180) to (161);
		\draw (157) to (182);
		\draw (182) to (158);
		\draw (186.center) to (183.center);
		\draw (183.center) to (184.center);
		\draw (184.center) to (185.center);
		\draw (185.center) to (186.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compl-example6b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (113) at (-8.25, 2.75) {};
		\node [style=Z phase dot] (115) at (-4.5, 2.75) {$\frac{7\pi}{4}$};
		\node [style=Z dot] (116) at (-8.25, -0.25) {};
		\node [style=Z phase dot] (117) at (-11.75, 0.75) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (118) at (-4.5, -0.25) {$\frac{\pi}{2}$};
		\node [style=Z dot] (119) at (-8.25, 0.75) {};
		\node [style=Z dot] (120) at (-11.75, -0.25) {};
		\node [style=Z phase dot] (121) at (-11.75, 1.75) {$\frac{\pi}{2}$};
		\node [style=Z dot] (122) at (-8.25, 1.75) {};
		\node [style=Z phase dot] (123) at (-10.25, 1.75) {$\frac{\pi}{4}$};
		\node [style=none] (124) at (-13.5, -0.25) {};
		\node [style=none] (125) at (-13.5, 2.75) {};
		\node [style=none] (126) at (-13.5, 0.75) {};
		\node [style=none] (127) at (-13.5, 1.75) {};
		\node [style=none] (128) at (-2.5, 2.75) {};
		\node [style=none] (129) at (-2.5, 1.75) {};
		\node [style=none] (130) at (-2.5, -0.25) {};
		\node [style=none] (131) at (-2.5, 0.75) {};
		\node [style=hadamard] (132) at (-3.5, 0.75) {};
		\node [style=hadamard] (133) at (-3.5, 2.75) {};
		\node [style=hadamard] (134) at (-12.75, 0.75) {};
		\node [style=hadamard] (135) at (-3.5, -0.25) {};
		\node [style=hadamard] (136) at (-12.75, -0.25) {};
		\node [style=hadamard] (138) at (-5.5, -0.25) {};
		\node [style=hadamard] (139) at (-4.75, 0.75) {};
		\node [style=hadamard] (140) at (-5.5, 2.75) {};
		\node [style=none] (319) at (-1.5, 1.25) {=};
		\node [style=none] (320) at (-11.75, -0.75) {{\color{red}*}};
		\node [style=none] (321) at (-8.75, -0.75) {};
		\node [style=none] (322) at (-7.75, -0.75) {};
		\node [style=none] (323) at (-8.75, 3.25) {};
		\node [style=none] (324) at (-7.75, 3.25) {};
		\node [style=Z phase dot] (325) at (-6.25, 2.75) {$\pi$};
		\node [style=Z phase dot] (326) at (-6.25, -0.25) {$\pi$};
		\node [style=Z dot] (327) at (4.75, 2.75) {};
		\node [style=Z phase dot] (328) at (8.5, 2.75) {$\frac{7\pi}{4}$};
		\node [style=Z dot] (329) at (4.75, -0.25) {};
		\node [style=Z phase dot] (330) at (1.25, 0.75) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (331) at (8.5, -0.25) {$\frac{\pi}{2}$};
		\node [style=Z dot] (332) at (4.75, 0.75) {};
		\node [style=Z dot] (333) at (1.25, -0.25) {};
		\node [style=Z phase dot] (334) at (1.25, 1.75) {$\frac{\pi}{2}$};
		\node [style=Z dot] (335) at (4.75, 1.75) {};
		\node [style=Z phase dot] (336) at (2.75, 1.75) {$\frac{\pi}{4}$};
		\node [style=none] (337) at (-0.5, -0.25) {};
		\node [style=none] (338) at (-0.5, 2.75) {};
		\node [style=none] (339) at (-0.5, 0.75) {};
		\node [style=none] (340) at (-0.5, 1.75) {};
		\node [style=none] (341) at (10.5, 2.75) {};
		\node [style=none] (342) at (10.5, 1.75) {};
		\node [style=none] (343) at (10.5, -0.25) {};
		\node [style=none] (344) at (10.5, 0.75) {};
		\node [style=hadamard] (345) at (9.5, 0.75) {};
		\node [style=hadamard] (346) at (9.5, 2.75) {};
		\node [style=hadamard] (347) at (0.25, 0.75) {};
		\node [style=hadamard] (348) at (9.5, -0.25) {};
		\node [style=hadamard] (349) at (0.25, -0.25) {};
		\node [style=hadamard] (350) at (7.5, -0.25) {};
		\node [style=hadamard] (351) at (8.25, 0.75) {};
		\node [style=hadamard] (352) at (7.5, 2.75) {};
		\node [style=none] (353) at (-14.75, -3) {=};
		\node [style=none] (354) at (1.25, -0.75) {{\color{red}*}};
		\node [style=none] (355) at (4.25, -0.75) {};
		\node [style=none] (356) at (5.25, -0.75) {};
		\node [style=none] (357) at (4.25, 3.25) {};
		\node [style=none] (358) at (5.25, 3.25) {};
		\node [style=Z phase dot] (359) at (6.75, 2.75) {$\pi$};
		\node [style=Z phase dot] (360) at (6.75, -0.25) {$\pi$};
		\node [style=X dot] (361) at (6, -0.25) {};
		\node [style=Z dot] (362) at (6, 2.75) {};
		\node [style=Z dot] (363) at (-8.25, -2.25) {};
		\node [style=Z phase dot] (364) at (-3.5, -2.25) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (366) at (-11.75, -4.25) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (367) at (-3.5, -5.25) {$\frac{\pi}{2}$};
		\node [style=Z dot] (368) at (-8.25, -4.25) {};
		\node [style=Z dot] (369) at (-8.25, -5.25) {};
		\node [style=Z phase dot] (370) at (-11.75, -3.25) {$\frac{\pi}{2}$};
		\node [style=Z dot] (371) at (-8.25, -3.25) {};
		\node [style=Z phase dot] (372) at (-10.25, -3.25) {$\frac{\pi}{4}$};
		\node [style=none] (373) at (-13.5, -5.25) {};
		\node [style=none] (374) at (-13.5, -2.25) {};
		\node [style=none] (375) at (-13.5, -4.25) {};
		\node [style=none] (376) at (-13.5, -3.25) {};
		\node [style=none] (377) at (-1.5, -2.25) {};
		\node [style=none] (378) at (-1.5, -3.25) {};
		\node [style=none] (379) at (-1.5, -5.25) {};
		\node [style=none] (380) at (-1.5, -4.25) {};
		\node [style=hadamard] (381) at (-2.5, -4.25) {};
		\node [style=hadamard] (382) at (-2.5, -2.25) {};
		\node [style=hadamard] (383) at (-12.75, -4.25) {};
		\node [style=hadamard] (384) at (-2.5, -5.25) {};
		\node [style=hadamard] (385) at (-12.75, -5.25) {};
		\node [style=hadamard] (386) at (-4.5, -5.25) {};
		\node [style=hadamard] (387) at (-3.75, -4.25) {};
		\node [style=hadamard] (388) at (-4.5, -2.25) {};
		\node [style=none] (390) at (-8.75, -5.75) {};
		\node [style=none] (391) at (-7.75, -5.75) {};
		\node [style=none] (392) at (-8.75, -1.75) {};
		\node [style=none] (393) at (-7.75, -1.75) {};
		\node [style=Z phase dot] (394) at (-5.25, -2.25) {$\pi$};
		\node [style=Z phase dot] (395) at (-5.25, -5.25) {$\pi$};
		\node [style=X dot] (396) at (-6, -5.25) {};
		\node [style=Z dot] (397) at (-6, -2.25) {};
		\node [style=hadamard] (398) at (-7, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (113) to (125.center);
		\draw [style=hadamard edge] (113) to (120);
		\draw (115) to (128.center);
		\draw [style=hadamard edge] (116) to (120);
		\draw [style=hadamard edge] (117) to (121);
		\draw [style=hadamard edge] (117) to (122);
		\draw [style=hadamard edge] (117) to (123);
		\draw (117) to (126.center);
		\draw [style=hadamard edge] (117) to (119);
		\draw (118) to (130.center);
		\draw (120) to (124.center);
		\draw [style=hadamard edge] (121) to (123);
		\draw (121) to (127.center);
		\draw (122) to (129.center);
		\draw [style=hadamard edge] (122) to (123);
		\draw (119) to (139);
		\draw (139) to (132);
		\draw (132) to (131.center);
		\draw (116) to (138);
		\draw (138) to (118);
		\draw (113) to (140);
		\draw (140) to (115);
		\draw (321.center) to (323.center);
		\draw (323.center) to (324.center);
		\draw (324.center) to (322.center);
		\draw (322.center) to (321.center);
		\draw (327) to (338.center);
		\draw (328) to (341.center);
		\draw [style=hadamard edge] (329) to (333);
		\draw [style=hadamard edge] (330) to (334);
		\draw [style=hadamard edge] (330) to (335);
		\draw [style=hadamard edge] (330) to (336);
		\draw (330) to (339.center);
		\draw [style=hadamard edge] (330) to (332);
		\draw (331) to (343.center);
		\draw (333) to (337.center);
		\draw [style=hadamard edge] (334) to (336);
		\draw (334) to (340.center);
		\draw (335) to (342.center);
		\draw [style=hadamard edge] (335) to (336);
		\draw (332) to (351);
		\draw (351) to (345);
		\draw (345) to (344.center);
		\draw (329) to (350);
		\draw (350) to (331);
		\draw (327) to (352);
		\draw (352) to (328);
		\draw (355.center) to (357.center);
		\draw (357.center) to (358.center);
		\draw (358.center) to (356.center);
		\draw (356.center) to (355.center);
		\draw (361) to (362);
		\draw (363) to (374.center);
		\draw (364) to (377.center);
		\draw [style=hadamard edge] (366) to (370);
		\draw [style=hadamard edge] (366) to (371);
		\draw [style=hadamard edge] (366) to (372);
		\draw (366) to (375.center);
		\draw [style=hadamard edge] (366) to (368);
		\draw (367) to (379.center);
		\draw (369) to (373.center);
		\draw [style=hadamard edge] (370) to (372);
		\draw (370) to (376.center);
		\draw (371) to (378.center);
		\draw [style=hadamard edge] (371) to (372);
		\draw (368) to (387);
		\draw (387) to (381);
		\draw (381) to (380.center);
		\draw (386) to (367);
		\draw (363) to (388);
		\draw (388) to (364);
		\draw (390.center) to (392.center);
		\draw (392.center) to (393.center);
		\draw (393.center) to (391.center);
		\draw (391.center) to (390.center);
		\draw (396) to (397);
		\draw (369) to (386);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compl-example6c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (174) at (1.75, 1.25) {=};
		\node [style=Z phase dot] (175) at (13, 2.75) {$\pi$};
		\node [style=Z phase dot] (176) at (14.75, 2.75) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (177) at (13, -0.25) {$\pi$};
		\node [style=Z dot] (178) at (7.25, 0.75) {};
		\node [style=Z phase dot] (179) at (14.75, -0.25) {$\frac{\pi}{2}$};
		\node [style=Z dot] (181) at (7.25, -0.25) {};
		\node [style=Z phase dot] (182) at (4.75, 1.75) {$\frac{\pi}{2}$};
		\node [style=Z dot] (184) at (7.25, 1.75) {};
		\node [style=none] (185) at (3, -0.25) {};
		\node [style=none] (186) at (3, 2.75) {};
		\node [style=none] (187) at (3, 0.75) {};
		\node [style=none] (188) at (3, 1.75) {};
		\node [style=none] (189) at (16.75, 2.75) {};
		\node [style=none] (190) at (16.75, 1.75) {};
		\node [style=none] (191) at (16.75, -0.25) {};
		\node [style=none] (192) at (16.75, 0.75) {};
		\node [style=hadamard] (193) at (15.75, 0.75) {};
		\node [style=hadamard] (194) at (15.75, 2.75) {};
		\node [style=hadamard] (195) at (3.75, 0.75) {};
		\node [style=hadamard] (196) at (15.75, -0.25) {};
		\node [style=hadamard] (197) at (3.75, -0.25) {};
		\node [style=hadamard] (198) at (13.75, -0.25) {};
		\node [style=hadamard] (199) at (14.5, 0.75) {};
		\node [style=hadamard] (200) at (13.75, 2.75) {};
		\node [style=Z dot] (202) at (7.25, 2.75) {};
		\node [style=Z dot] (203) at (12.25, 2.75) {};
		\node [style=X dot] (204) at (12.25, -0.25) {};
		\node [style=Z dot] (205) at (11.5, 1.75) {};
		\node [style=X dot] (206) at (11.5, 0.75) {};
		\node [style=hadamard] (207) at (10.75, -0.25) {};
		\node [style=hadamard] (208) at (10.75, 0.75) {};
		\node [style=hadamard] (209) at (10.75, 1.75) {};
		\node [style=Z phase dot] (210) at (9.25, 1.75) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (211) at (9.25, 0.75) {$\frac{3\pi}{2}$};
		\node [style=Z dot] (212) at (8.25, 1.75) {};
		\node [style=Z dot] (213) at (8.25, 0.75) {};
		\node [style=none] (214) at (-13.25, -3.5) {=};
		\node [style=Z phase dot] (215) at (-2.5, -2) {$\pi$};
		\node [style=Z phase dot] (216) at (-0.75, -2) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (217) at (-2.5, -5) {$\pi$};
		\node [style=Z dot] (218) at (-9, -4) {};
		\node [style=Z phase dot] (219) at (-0.75, -5) {$\frac{\pi}{2}$};
		\node [style=Z dot] (220) at (-9, -5) {};
		\node [style=Z phase dot] (221) at (-10.25, -3) {$\frac{\pi}{2}$};
		\node [style=Z dot] (222) at (-9, -3) {};
		\node [style=none] (223) at (-12, -5) {};
		\node [style=none] (224) at (-12, -2) {};
		\node [style=none] (225) at (-12, -4) {};
		\node [style=none] (226) at (-12, -3) {};
		\node [style=none] (227) at (1.25, -2) {};
		\node [style=none] (228) at (1.25, -3) {};
		\node [style=none] (229) at (1.25, -5) {};
		\node [style=none] (230) at (1.25, -4) {};
		\node [style=hadamard] (231) at (0.25, -4) {};
		\node [style=hadamard] (232) at (0.25, -2) {};
		\node [style=hadamard] (233) at (-11.25, -4) {};
		\node [style=hadamard] (234) at (0.25, -5) {};
		\node [style=hadamard] (235) at (-11.25, -5) {};
		\node [style=hadamard] (236) at (-1.75, -5) {};
		\node [style=hadamard] (237) at (-1, -4) {};
		\node [style=hadamard] (238) at (-1.75, -2) {};
		\node [style=Z dot] (239) at (-9, -2) {};
		\node [style=Z dot] (240) at (-3.25, -2) {};
		\node [style=X dot] (241) at (-3.25, -5) {};
		\node [style=Z dot] (242) at (-4, -3) {};
		\node [style=X dot] (243) at (-4, -4) {};
		\node [style=hadamard] (244) at (-4.75, -5) {};
		\node [style=hadamard] (245) at (-4.75, -4) {};
		\node [style=hadamard] (246) at (-4.75, -3) {};
		\node [style=Z phase dot] (247) at (-6.25, -3) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (248) at (-6.25, -4) {$\frac{3\pi}{2}$};
		\node [style=Z dot] (249) at (-7.25, -3) {};
		\node [style=Z dot] (250) at (-7.25, -4) {};
		\node [style=X dot] (251) at (-8.25, -3) {};
		\node [style=Z dot] (252) at (-8.25, -4) {};
		\node [style=none] (253) at (2.5, -3.5) {=};
		\node [style=Z phase dot] (254) at (13.25, -2) {$\pi$};
		\node [style=Z phase dot] (255) at (15, -2) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (256) at (13.25, -5) {$\pi$};
		\node [style=Z phase dot] (258) at (15, -5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (260) at (5, -3) {$\frac{\pi}{2}$};
		\node [style=none] (262) at (3.75, -5) {};
		\node [style=none] (263) at (3.75, -2) {};
		\node [style=none] (264) at (3.75, -4) {};
		\node [style=none] (265) at (3.75, -3) {};
		\node [style=none] (266) at (17, -2) {};
		\node [style=none] (267) at (17, -3) {};
		\node [style=none] (268) at (17, -5) {};
		\node [style=none] (269) at (17, -4) {};
		\node [style=hadamard] (270) at (16, -4) {};
		\node [style=hadamard] (271) at (16, -2) {};
		\node [style=hadamard] (272) at (4.5, -4) {};
		\node [style=hadamard] (273) at (16, -5) {};
		\node [style=hadamard] (274) at (4.5, -5) {};
		\node [style=hadamard] (275) at (14, -5) {};
		\node [style=hadamard] (276) at (14.75, -4) {};
		\node [style=hadamard] (277) at (14, -2) {};
		\node [style=Z dot] (279) at (12.5, -2) {};
		\node [style=X dot] (280) at (12.5, -5) {};
		\node [style=Z dot] (281) at (11.75, -3) {};
		\node [style=X dot] (282) at (11.75, -4) {};
		\node [style=hadamard] (283) at (10.75, -5) {};
		\node [style=hadamard] (284) at (10.75, -4) {};
		\node [style=hadamard] (285) at (10.75, -3) {};
		\node [style=Z phase dot] (286) at (9.5, -3) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (287) at (9.5, -4) {$\frac{3\pi}{2}$};
		\node [style=Z dot] (288) at (8.25, -3) {};
		\node [style=Z dot] (289) at (8.25, -4) {};
		\node [style=X dot] (290) at (7.25, -3) {};
		\node [style=Z dot] (291) at (7.25, -4) {};
		\node [style=hadamard] (292) at (6.25, -3) {};
		\node [style=Z phase dot] (294) at (-4.75, 7) {$\pi$};
		\node [style=Z phase dot] (295) at (-3, 7) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (296) at (-4.75, 4) {$\pi$};
		\node [style=Z phase dot] (297) at (-10.25, 5) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (298) at (-3, 4) {$\frac{\pi}{2}$};
		\node [style=Z dot] (299) at (-7, 5) {};
		\node [style=Z dot] (300) at (-7, 4) {};
		\node [style=Z phase dot] (301) at (-10.25, 6) {$\frac{\pi}{2}$};
		\node [style=Z dot] (302) at (-7, 6) {};
		\node [style=Z phase dot] (303) at (-8.75, 6) {$\frac{\pi}{4}$};
		\node [style=none] (304) at (-12, 4) {};
		\node [style=none] (305) at (-12, 7) {};
		\node [style=none] (306) at (-12, 5) {};
		\node [style=none] (307) at (-12, 6) {};
		\node [style=none] (308) at (-1, 7) {};
		\node [style=none] (309) at (-1, 6) {};
		\node [style=none] (310) at (-1, 4) {};
		\node [style=none] (311) at (-1, 5) {};
		\node [style=hadamard] (312) at (-2, 5) {};
		\node [style=hadamard] (313) at (-2, 7) {};
		\node [style=hadamard] (314) at (-11.25, 5) {};
		\node [style=hadamard] (315) at (-2, 4) {};
		\node [style=hadamard] (316) at (-11.25, 4) {};
		\node [style=hadamard] (317) at (-4, 4) {};
		\node [style=hadamard] (318) at (-3.25, 5) {};
		\node [style=hadamard] (319) at (-4, 7) {};
		\node [style=Z dot] (321) at (-7, 7) {};
		\node [style=Z dot] (322) at (-5.5, 7) {};
		\node [style=X dot] (323) at (-5.5, 4) {};
		\node [style=hadamard] (324) at (-6.25, 4) {};
		\node [style=none] (325) at (0.25, 5.5) {=};
		\node [style=Z phase dot] (326) at (9.75, 7) {$\pi$};
		\node [style=Z phase dot] (327) at (11.5, 7) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (328) at (9.75, 4) {$\pi$};
		\node [style=Z phase dot] (329) at (3.25, 5) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (330) at (11.5, 4) {$\frac{\pi}{2}$};
		\node [style=Z dot] (331) at (6.5, 5) {};
		\node [style=Z phase dot] (333) at (3.25, 6) {$\frac{\pi}{2}$};
		\node [style=Z dot] (334) at (6.5, 6) {};
		\node [style=Z phase dot] (335) at (4.75, 6) {$\frac{\pi}{4}$};
		\node [style=none] (336) at (1.5, 4) {};
		\node [style=none] (337) at (1.5, 7) {};
		\node [style=none] (338) at (1.5, 5) {};
		\node [style=none] (339) at (1.5, 6) {};
		\node [style=none] (340) at (13.5, 7) {};
		\node [style=none] (341) at (13.5, 6) {};
		\node [style=none] (342) at (13.5, 4) {};
		\node [style=none] (343) at (13.5, 5) {};
		\node [style=hadamard] (344) at (12.5, 5) {};
		\node [style=hadamard] (345) at (12.5, 7) {};
		\node [style=hadamard] (346) at (2.25, 5) {};
		\node [style=hadamard] (347) at (12.5, 4) {};
		\node [style=hadamard] (348) at (2.25, 4) {};
		\node [style=hadamard] (349) at (10.5, 4) {};
		\node [style=hadamard] (350) at (11.25, 5) {};
		\node [style=hadamard] (351) at (10.5, 7) {};
		\node [style=Z dot] (352) at (6.5, 4) {};
		\node [style=Z dot] (353) at (6.5, 7) {};
		\node [style=Z dot] (354) at (8.75, 7) {};
		\node [style=X dot] (355) at (8.75, 4) {};
		\node [style=Z dot] (356) at (7.75, 6) {};
		\node [style=X dot] (357) at (7.75, 5) {};
		\node [style=hadamard] (358) at (7.75, 4) {};
		\node [style=none] (359) at (-10.25, 4.25) {{\color{red}*}};
		\node [style=none] (360) at (-8.75, 6.625) {{\color{red}*}};
		\node [style=none] (361) at (3.25, 4.25) {{\color{red}*}};
		\node [style=none] (362) at (4.75, 6.625) {{\color{red}*}};
		\node [style=none] (363) at (-13.25, 1.25) {=};
		\node [style=Z phase dot] (364) at (-3.25, 2.75) {$\pi$};
		\node [style=Z phase dot] (365) at (-1.5, 2.75) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (366) at (-3.25, -0.25) {$\pi$};
		\node [style=Z phase dot] (367) at (-7, 0.75) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (368) at (-1.5, -0.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (370) at (-10.25, 1.75) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (372) at (-7, 1.75) {$\frac{\pi}{4}$};
		\node [style=none] (373) at (-12, -0.25) {};
		\node [style=none] (374) at (-12, 2.75) {};
		\node [style=none] (375) at (-12, 0.75) {};
		\node [style=none] (376) at (-12, 1.75) {};
		\node [style=none] (377) at (0.5, 2.75) {};
		\node [style=none] (378) at (0.5, 1.75) {};
		\node [style=none] (379) at (0.5, -0.25) {};
		\node [style=none] (380) at (0.5, 0.75) {};
		\node [style=hadamard] (381) at (-0.5, 0.75) {};
		\node [style=hadamard] (382) at (-0.5, 2.75) {};
		\node [style=hadamard] (383) at (-11.25, 0.75) {};
		\node [style=hadamard] (384) at (-0.5, -0.25) {};
		\node [style=hadamard] (385) at (-11.25, -0.25) {};
		\node [style=hadamard] (386) at (-2.5, -0.25) {};
		\node [style=hadamard] (387) at (-1.75, 0.75) {};
		\node [style=hadamard] (388) at (-2.5, 2.75) {};
		\node [style=Z dot] (389) at (-7, -0.25) {};
		\node [style=Z dot] (390) at (-7, 2.75) {};
		\node [style=Z dot] (391) at (-4, 2.75) {};
		\node [style=X dot] (392) at (-4, -0.25) {};
		\node [style=Z dot] (393) at (-4.75, 1.75) {};
		\node [style=X dot] (394) at (-4.75, 0.75) {};
		\node [style=hadamard] (395) at (-4.75, -0.25) {};
		\node [style=hadamard] (398) at (-5.75, 1.75) {};
		\node [style=hadamard] (399) at (-5.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (175) to (186.center);
		\draw (176) to (189.center);
		\draw [style=hadamard edge] (178) to (182);
		\draw (178) to (187.center);
		\draw (179) to (191.center);
		\draw (181) to (185.center);
		\draw [style=hadamard edge] (182) to (184);
		\draw (182) to (188.center);
		\draw (199) to (193);
		\draw (193) to (192.center);
		\draw (177) to (198);
		\draw (198) to (179);
		\draw (175) to (200);
		\draw (200) to (176);
		\draw (203) to (204);
		\draw (177) to (204);
		\draw (205) to (206);
		\draw (190.center) to (209);
		\draw (199) to (208);
		\draw (204) to (207);
		\draw (207) to (181);
		\draw (208) to (178);
		\draw (209) to (184);
		\draw [style=hadamard edge] (212) to (213);
		\draw (215) to (224.center);
		\draw (216) to (227.center);
		\draw (218) to (225.center);
		\draw (219) to (229.center);
		\draw (220) to (223.center);
		\draw [style=hadamard edge] (221) to (222);
		\draw (221) to (226.center);
		\draw (237) to (231);
		\draw (231) to (230.center);
		\draw (217) to (236);
		\draw (236) to (219);
		\draw (215) to (238);
		\draw (238) to (216);
		\draw (240) to (241);
		\draw (217) to (241);
		\draw (242) to (243);
		\draw (228.center) to (246);
		\draw (237) to (245);
		\draw (241) to (244);
		\draw (244) to (220);
		\draw (245) to (218);
		\draw (246) to (222);
		\draw [style=hadamard edge] (249) to (250);
		\draw (251) to (252);
		\draw (254) to (263.center);
		\draw (255) to (266.center);
		\draw (258) to (268.center);
		\draw (260) to (265.center);
		\draw (276) to (270);
		\draw (270) to (269.center);
		\draw (256) to (275);
		\draw (275) to (258);
		\draw (254) to (277);
		\draw (277) to (255);
		\draw (279) to (280);
		\draw (256) to (280);
		\draw (281) to (282);
		\draw (267.center) to (285);
		\draw (276) to (284);
		\draw (280) to (283);
		\draw [style=hadamard edge] (288) to (289);
		\draw (290) to (291);
		\draw (264.center) to (284);
		\draw (262.center) to (283);
		\draw (260) to (285);
		\draw (294) to (305.center);
		\draw (295) to (308.center);
		\draw [style=hadamard edge] (297) to (301);
		\draw [style=hadamard edge] (297) to (303);
		\draw (297) to (306.center);
		\draw [style=hadamard edge] (297) to (299);
		\draw (298) to (310.center);
		\draw (300) to (304.center);
		\draw [style=hadamard edge] (301) to (303);
		\draw (301) to (307.center);
		\draw (302) to (309.center);
		\draw [style=hadamard edge] (302) to (303);
		\draw (299) to (318);
		\draw (318) to (312);
		\draw (312) to (311.center);
		\draw (296) to (317);
		\draw (317) to (298);
		\draw (294) to (319);
		\draw (319) to (295);
		\draw (322) to (323);
		\draw (296) to (323);
		\draw [style=hadamard edge] (302) to (297);
		\draw (300) to (323);
		\draw (326) to (337.center);
		\draw (327) to (340.center);
		\draw [style=hadamard edge] (329) to (333);
		\draw [style=hadamard edge] (329) to (335);
		\draw (329) to (338.center);
		\draw [style=hadamard edge] (329) to (331);
		\draw (330) to (342.center);
		\draw [style=hadamard edge] (333) to (335);
		\draw (333) to (339.center);
		\draw (334) to (341.center);
		\draw [style=hadamard edge] (334) to (335);
		\draw (331) to (350);
		\draw (350) to (344);
		\draw (344) to (343.center);
		\draw (328) to (349);
		\draw (349) to (330);
		\draw (326) to (351);
		\draw (351) to (327);
		\draw (354) to (355);
		\draw (328) to (355);
		\draw (355) to (352);
		\draw (356) to (357);
		\draw (336.center) to (352);
		\draw (364) to (374.center);
		\draw (365) to (377.center);
		\draw [style=hadamard edge] (367) to (370);
		\draw [style=hadamard edge] (367) to (372);
		\draw (367) to (375.center);
		\draw (368) to (379.center);
		\draw [style=hadamard edge] (370) to (372);
		\draw (370) to (376.center);
		\draw (387) to (381);
		\draw (381) to (380.center);
		\draw (366) to (386);
		\draw (386) to (368);
		\draw (364) to (388);
		\draw (388) to (365);
		\draw (391) to (392);
		\draw (366) to (392);
		\draw (392) to (389);
		\draw (393) to (394);
		\draw (373.center) to (389);
		\draw (367) to (387);
		\draw (372) to (378.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compl-example7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (3.25, 1.5) {$\pi$};
		\node [style=Z phase dot] (1) at (5, 1.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (2) at (3.25, -1.5) {$\pi$};
		\node [style=Z phase dot] (3) at (5, -1.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (4) at (-5, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (5) at (-6.25, -1.5) {};
		\node [style=none] (6) at (-6.25, 1.5) {};
		\node [style=none] (7) at (-6.25, -0.5) {};
		\node [style=none] (8) at (-6.25, 0.5) {};
		\node [style=none] (9) at (7, 1.5) {};
		\node [style=none] (10) at (7, 0.5) {};
		\node [style=none] (11) at (7, -1.5) {};
		\node [style=none] (12) at (7, -0.5) {};
		\node [style=hadamard] (14) at (6, 1.5) {};
		\node [style=hadamard] (15) at (-5.5, -0.5) {};
		\node [style=hadamard] (16) at (6, -1.5) {};
		\node [style=hadamard] (18) at (4, -1.5) {};
		\node [style=hadamard] (20) at (4, 1.5) {};
		\node [style=Z dot] (21) at (2.5, 1.5) {};
		\node [style=X dot] (22) at (2.5, -1.5) {};
		\node [style=Z dot] (23) at (1.75, 0.5) {};
		\node [style=X dot] (24) at (1.75, -0.5) {};
		\node [style=hadamard] (26) at (0.75, -0.5) {};
		\node [style=hadamard] (27) at (0.75, 0.5) {};
		\node [style=Z phase dot] (28) at (-0.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (29) at (-0.5, -0.5) {$\frac{3\pi}{2}$};
		\node [style=Z dot] (30) at (-1.75, 0.5) {};
		\node [style=Z dot] (31) at (-1.75, -0.5) {};
		\node [style=X dot] (32) at (-2.75, 0.5) {};
		\node [style=Z dot] (33) at (-2.75, -0.5) {};
		\node [style=hadamard] (34) at (-3.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6.center);
		\draw (1) to (9.center);
		\draw (3) to (11.center);
		\draw (4) to (8.center);
		\draw (2) to (18);
		\draw (18) to (3);
		\draw (0) to (20);
		\draw (20) to (1);
		\draw (21) to (22);
		\draw (2) to (22);
		\draw (23) to (24);
		\draw (10.center) to (27);
		\draw [style=hadamard edge] (30) to (31);
		\draw (32) to (33);
		\draw (7.center) to (26);
		\draw (4) to (27);
		\draw (5.center) to (22);
		\draw (26) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compl-example7b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (3.5, 1.5) {$\pi$};
		\node [style=X phase dot] (1) at (5, 1.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (2) at (3.5, -1.5) {$\pi$};
		\node [style=X phase dot] (3) at (5, -1.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (4) at (-5, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (5) at (-6.25, -1.5) {};
		\node [style=none] (6) at (-6.25, 1.5) {};
		\node [style=none] (7) at (-6.25, -0.5) {};
		\node [style=none] (8) at (-6.25, 0.5) {};
		\node [style=none] (9) at (7, 1.5) {};
		\node [style=none] (10) at (7, 0.5) {};
		\node [style=none] (11) at (7, -1.5) {};
		\node [style=none] (12) at (7, -0.5) {};
		\node [style=hadamard] (15) at (-5.5, -0.5) {};
		\node [style=Z dot] (21) at (2.5, 1.5) {};
		\node [style=X dot] (22) at (2.5, -1.5) {};
		\node [style=Z dot] (23) at (1.75, 0.5) {};
		\node [style=X dot] (24) at (1.75, -0.5) {};
		\node [style=hadamard] (26) at (0.75, -0.5) {};
		\node [style=hadamard] (27) at (0.75, 0.5) {};
		\node [style=Z phase dot] (28) at (-0.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (29) at (-0.5, -0.5) {$\frac{3\pi}{2}$};
		\node [style=Z dot] (30) at (-1.75, 0.5) {};
		\node [style=Z dot] (31) at (-1.75, -0.5) {};
		\node [style=X dot] (32) at (-2.75, 0.5) {};
		\node [style=Z dot] (33) at (-2.75, -0.5) {};
		\node [style=hadamard] (34) at (-3.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6.center);
		\draw (1) to (9.center);
		\draw (3) to (11.center);
		\draw (4) to (8.center);
		\draw (21) to (22);
		\draw (2) to (22);
		\draw (23) to (24);
		\draw (10.center) to (27);
		\draw [style=hadamard edge] (30) to (31);
		\draw (32) to (33);
		\draw (7.center) to (26);
		\draw (4) to (27);
		\draw (5.center) to (22);
		\draw (26) to (12.center);
		\draw (0) to (1);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cz-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.75) {};
		\node [style=none] (1) at (-5, -0.75) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=Z dot] (4) at (-3, 0.75) {};
		\node [style=X dot] (5) at (-3, -0.75) {};
		\node [style=hadamard] (6) at (-4, -0.75) {};
		\node [style=hadamard] (7) at (-2, -0.75) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (0, 0.75) {\hhrule};
		\node [style=none] (11) at (1, -0.75) {};
		\node [style=none] (12) at (1, 0.75) {};
		\node [style=Z dot] (13) at (3, 0.75) {};
		\node [style=none] (14) at (6, 0.75) {\hcancelrule};
		\node [style=none] (15) at (5, -0.75) {};
		\node [style=hadamard] (16) at (4.5, -0.75) {};
		\node [style=none] (17) at (5, 0.75) {};
		\node [style=none] (18) at (6, 0) {$=$};
		\node [style=Z dot] (19) at (3, -0.75) {};
		\node [style=hadamard] (20) at (3, 0) {};
		\node [style=hadamard] (21) at (3.75, -0.75) {};
		\node [style=Z dot] (22) at (9, -0.75) {};
		\node [style=none] (23) at (11, -0.75) {};
		\node [style=none] (24) at (11, 0.75) {};
		\node [style=Z dot] (25) at (9, 0.75) {};
		\node [style=none] (26) at (7, -0.75) {};
		\node [style=none] (27) at (7, 0.75) {};
		\node [style=hadamard] (28) at (9, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (4) to (2.center);
		\draw (4) to (5);
		\draw (1.center) to (6);
		\draw (6) to (5);
		\draw (5) to (7);
		\draw (7) to (3.center);
		\draw (12.center) to (13);
		\draw (13) to (17.center);
		\draw (16) to (15.center);
		\draw (11.center) to (19);
		\draw (19) to (20);
		\draw (20) to (13);
		\draw (19) to (21);
		\draw (21) to (16);
		\draw (27.center) to (25);
		\draw (25) to (24.center);
		\draw (26.center) to (22);
		\draw (22) to (28);
		\draw (28) to (25);
		\draw (23.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cz-small.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2.75, 0.5) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=X dot] (2) at (-2.75, -0.5) {};
		\node [style=none] (3) at (-4, 0.5) {};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (-4, -0.5) {};
		\node [style=hadamard] (6) at (-3.5, -0.5) {};
		\node [style=hadamard] (7) at (-2, -0.5) {};
		\node [style=none] (8) at (-0.75, 0) {$=$};
		\node [style=Z dot] (9) at (1, 0.5) {};
		\node [style=none] (10) at (2, 0.5) {};
		\node [style=Z dot] (11) at (1, -0.5) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (2, -0.5) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=hadamard] (15) at (1, 0) {};
		\node [style=none] (16) at (2.75, 0) {$=$};
		\node [style=Z dot] (17) at (4.5, 0.5) {};
		\node [style=none] (18) at (5.5, 0.5) {};
		\node [style=Z dot] (19) at (4.5, -0.5) {};
		\node [style=none] (20) at (3.5, 0.5) {};
		\node [style=none] (21) at (5.5, -0.5) {};
		\node [style=none] (22) at (3.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (0) to (3.center);
		\draw (0) to (1.center);
		\draw (5.center) to (2);
		\draw (2) to (4.center);
		\draw (9) to (11);
		\draw (9) to (12.center);
		\draw (9) to (10.center);
		\draw (14.center) to (11);
		\draw (11) to (13.center);
		\draw [style=hadamard edge] (17) to (19);
		\draw (17) to (20.center);
		\draw (17) to (18.center);
		\draw (22.center) to (19);
		\draw (19) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, -0.75) {};
		\node [style=hadamard] (1) at (0, 0) {};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=Z dot] (3) at (0, 0.75) {};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3);
		\draw (3) to (5.center);
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw (1) to (3);
		\draw (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagram-compose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -0.499999) {};
		\node [style=none] (1) at (-0.5, 0.750001) {};
		\node [style=none] (2) at (0.75, -0.499999) {};
		\node [style=none] (3) at (0.75, 0.750001) {};
		\node [style=none] (4) at (0.75, -0.749999) {};
		\node [style=none] (6) at (1.6, 0.150001) {$d_2$};
		\node [style=none] (7) at (2.25, 1) {};
		\node [style=none] (8) at (2.25, -0.749999) {};
		\node [style=none] (9) at (2.25, 0.750001) {};
		\node [style=none] (10) at (0.75, 1) {};
		\node [style=none] (11) at (3, -0.499999) {};
		\node [style=none] (12) at (2.75, 0.250001) {$\vdots$};
		\node [style=none] (13) at (3, 0.750001) {};
		\node [style=none] (14) at (-0.5, -0.499999) {};
		\node [style=none] (15) at (-0.5, 1) {};
		\node [style=none] (16) at (-0.5, -0.749999) {};
		\node [style=none] (17) at (-2, -0.499999) {};
		\node [style=none] (19) at (-1.15, 0.150001) {$d_1$};
		\node [style=none] (20) at (-2, -0.749999) {};
		\node [style=none] (21) at (-2, 0.750001) {};
		\node [style=none] (22) at (-2.75, -0.499999) {};
		\node [style=none] (25) at (-2.75, 0.750001) {};
		\node [style=none] (26) at (0.25, 0.250001) {$\vdots$};
		\node [style=none] (27) at (-2, 1) {};
		\node [style=none] (29) at (-2.5, 0.250001) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (4.center);
		\draw (4.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (10.center);
		\draw (1.center) to (3.center);
		\draw (14.center) to (2.center);
		\draw (9.center) to (13.center);
		\draw (0.center) to (11.center);
		\draw (27.center) to (20.center);
		\draw (20.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (27.center);
		\draw (25.center) to (21.center);
		\draw (22.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagram-d1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.75) {};
		\node [style=none] (1) at (-2.25, -0.5) {};
		\node [style=none] (2) at (0.5, 0.25) {$\vdots$};
		\node [style=none] (3) at (-2, 0.25) {$\vdots$};
		\node [style=none] (4) at (0, 0.75) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (-1.5, -0.75) {};
		\node [style=none] (9) at (-0.65, 0.15) {$d_1$};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (0, -0.75) {};
		\node [style=none] (12) at (-1.5, 0.75) {};
		\node [style=none] (13) at (-1.5, -0.5) {};
		\node [style=none] (14) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (6.center);
		\draw (6.center) to (10.center);
		\draw (0.center) to (12.center);
		\draw (1.center) to (13.center);
		\draw (4.center) to (14.center);
		\draw (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagram-d2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (2, 0.25) {$\vdots$};
		\node [style=none] (3) at (-0.5, 0.25) {$\vdots$};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (2.25, -0.5) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (1.5, -0.5) {};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=none] (9) at (0.85, 0.15) {$d_2$};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (1.5, -0.75) {};
		\node [style=none] (12) at (0, 0.75) {};
		\node [style=none] (13) at (0, -0.5) {};
		\node [style=none] (14) at (2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (6.center);
		\draw (6.center) to (10.center);
		\draw (0.center) to (12.center);
		\draw (1.center) to (13.center);
		\draw (4.center) to (14.center);
		\draw (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagram-e1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (2, 0.25) {$\vdots$};
		\node [style=none] (3) at (-0.5, 0.25) {$\vdots$};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (2.25, -0.5) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (1.5, -0.5) {};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=none] (9) at (0.85, 0.15) {$e_1$};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (1.5, -0.75) {};
		\node [style=none] (12) at (0, 0.75) {};
		\node [style=none] (13) at (0, -0.5) {};
		\node [style=none] (14) at (2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (6.center);
		\draw (6.center) to (10.center);
		\draw (0.center) to (12.center);
		\draw (1.center) to (13.center);
		\draw (4.center) to (14.center);
		\draw (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagram-e2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (2, 0.25) {$\vdots$};
		\node [style=none] (3) at (-0.5, 0.25) {$\vdots$};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (2.25, -0.5) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (1.5, -0.5) {};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=none] (9) at (0.85, 0.15) {$e_2$};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (1.5, -0.75) {};
		\node [style=none] (12) at (0, 0.75) {};
		\node [style=none] (13) at (0, -0.5) {};
		\node [style=none] (14) at (2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (6.center);
		\draw (6.center) to (10.center);
		\draw (0.center) to (12.center);
		\draw (1.center) to (13.center);
		\draw (4.center) to (14.center);
		\draw (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagram-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -1.75) {};
		\node [style=none] (1) at (0.1, -1.1) {$e_2$};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-1.25, -1) {$\vdots$};
		\node [style=none] (4) at (-0.75, -1.75) {};
		\node [style=none] (5) at (-1.5, -1.75) {};
		\node [style=none] (6) at (-0.75, -2) {};
		\node [style=none] (7) at (1.5, -0.5) {};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (0.75, -0.25) {};
		\node [style=none] (10) at (1.25, -1) {$\vdots$};
		\node [style=none] (11) at (0.75, -1.75) {};
		\node [style=none] (12) at (-0.75, -0.25) {};
		\node [style=none] (13) at (0.75, -2) {};
		\node [style=none] (14) at (-0.75, -0.5) {};
		\node [style=none] (15) at (-0.75, 0.25) {};
		\node [style=none] (16) at (-1.25, 1) {$\vdots$};
		\node [style=none] (17) at (-1.5, 0.25) {};
		\node [style=none] (18) at (0.75, 0.25) {};
		\node [style=none] (19) at (0.75, 0) {};
		\node [style=none] (20) at (-0.75, 1.5) {};
		\node [style=none] (21) at (0.75, 1.75) {};
		\node [style=none] (22) at (-0.75, 1.75) {};
		\node [style=none] (23) at (1.5, 1.5) {};
		\node [style=none] (24) at (1.5, 0.25) {};
		\node [style=none] (25) at (0.75, 1.5) {};
		\node [style=none] (26) at (0.1, 0.9) {$e_1$};
		\node [style=none] (27) at (1.25, 1) {$\vdots$};
		\node [style=none] (28) at (-1.5, 1.5) {};
		\node [style=none] (29) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (6.center);
		\draw (6.center) to (13.center);
		\draw (13.center) to (9.center);
		\draw (9.center) to (12.center);
		\draw (2.center) to (14.center);
		\draw (5.center) to (4.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (0.center);
		\draw (22.center) to (29.center);
		\draw (29.center) to (19.center);
		\draw (19.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (28.center) to (20.center);
		\draw (17.center) to (15.center);
		\draw (25.center) to (23.center);
		\draw (18.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/double-had-edge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-10.5, 0) {$\alpha$};
		\node [style=Z phase dot] (1) at (-8, 0) {$\beta$};
		\node [style=none] (2) at (-11.75, 1) {};
		\node [style=none] (3) at (-11.75, -1) {};
		\node [style=none] (4) at (-6.75, 1) {};
		\node [style=none] (5) at (-6.75, -1) {};
		\node [style=none] (6) at (-11.75, 0) {...};
		\node [style=none] (7) at (-6.75, 0) {...};
		\node [style=hadamard] (8) at (-9.25, 0.75) {};
		\node [style=hadamard] (9) at (-9.25, -0.75) {};
		\node [style=none] (10) at (-5.75, 0) {=};
		\node [style=none] (11) at (-4.75, -1) {};
		\node [style=X phase dot] (12) at (-2.75, 0) {$\alpha$};
		\node [style=none] (13) at (0.5, -1) {};
		\node [style=none] (14) at (0.5, 0) {...};
		\node [style=none] (15) at (-4.75, 1) {};
		\node [style=Z phase dot] (16) at (-0.75, 0) {$\beta$};
		\node [style=none] (17) at (-4.5, 0) {...};
		\node [style=none] (20) at (0.5, 1) {};
		\node [style=hadamard] (21) at (-3.75, 0.5) {};
		\node [style=hadamard] (22) at (-3.75, -0.5) {};
		\node [style=none] (49) at (-5.75, 0.75) {\hadamardrule};
		\node [style=none] (52) at (1.75, 0) {=};
		\node [style=none] (65) at (1.75, 0.75) {\spiderrule};
		\node [style=X dot] (67) at (6, 0) {};
		\node [style=Z dot] (71) at (8, 0) {};
		\node [style=none] (76) at (2.75, -1) {};
		\node [style=X phase dot] (77) at (4.75, 0) {$\alpha$};
		\node [style=none] (78) at (2.75, 1) {};
		\node [style=none] (79) at (3, 0) {...};
		\node [style=hadamard] (80) at (3.75, 0.5) {};
		\node [style=hadamard] (81) at (3.75, -0.5) {};
		\node [style=none] (82) at (10.5, -1) {};
		\node [style=none] (83) at (10.5, 0) {...};
		\node [style=Z phase dot] (84) at (9.25, 0) {$\beta$};
		\node [style=none] (85) at (10.5, 1) {};
		\node [style=none] (86) at (-5.75, -3.25) {=};
		\node [style=none] (87) at (-5.75, -2.5) {\antipoderule};
		\node [style=X dot] (88) at (-1.5, -3.25) {};
		\node [style=Z dot] (89) at (-0.25, -3.25) {};
		\node [style=none] (90) at (-4.75, -4.25) {};
		\node [style=X phase dot] (91) at (-2.75, -3.25) {$\alpha$};
		\node [style=none] (92) at (-4.75, -2.25) {};
		\node [style=none] (93) at (-4.5, -3.25) {...};
		\node [style=hadamard] (94) at (-3.75, -2.75) {};
		\node [style=hadamard] (95) at (-3.75, -3.75) {};
		\node [style=none] (96) at (2.25, -4.25) {};
		\node [style=none] (97) at (2.25, -3.25) {...};
		\node [style=Z phase dot] (98) at (1, -3.25) {$\beta$};
		\node [style=none] (99) at (2.25, -2.25) {};
		\node [style=none] (100) at (4, -3.25) {=};
		\node [style=none] (101) at (4, -2.5) {\spiderrule};
		\node [style=none] (104) at (5.5, -4.25) {};
		\node [style=Z phase dot] (105) at (7, -3.25) {$\alpha$};
		\node [style=none] (106) at (5.5, -2.25) {};
		\node [style=none] (107) at (5.75, -3.25) {...};
		\node [style=none] (110) at (9.5, -4.25) {};
		\node [style=none] (111) at (9.5, -3.25) {...};
		\node [style=Z phase dot] (112) at (8.25, -3.25) {$\beta$};
		\node [style=none] (113) at (9.5, -2.25) {};
		\node [style=none] (114) at (4, -4) {\hadamardrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (0) to (3.center);
		\draw (1) to (4.center);
		\draw (1) to (5.center);
		\draw [in=-180, out=75] (0) to (8);
		\draw [in=120, out=0] (8) to (1);
		\draw [in=0, out=-105] (1) to (9);
		\draw [in=-75, out=180] (9) to (0);
		\draw (16) to (20.center);
		\draw (16) to (13.center);
		\draw (11.center) to (22);
		\draw (22) to (12);
		\draw (12) to (21);
		\draw (21) to (15.center);
		\draw [bend left] (12) to (16);
		\draw [bend right] (12) to (16);
		\draw [bend left] (67) to (71);
		\draw [bend right] (67) to (71);
		\draw (76.center) to (81);
		\draw (81) to (77);
		\draw (77) to (80);
		\draw (80) to (78.center);
		\draw (84) to (85.center);
		\draw (84) to (82.center);
		\draw (77) to (67);
		\draw (71) to (84);
		\draw (90.center) to (95);
		\draw (95) to (91);
		\draw (91) to (94);
		\draw (94) to (92.center);
		\draw (98) to (99.center);
		\draw (98) to (96.center);
		\draw (91) to (88);
		\draw (89) to (98);
		\draw (112) to (113.center);
		\draw (112) to (110.center);
		\draw (106.center) to (105);
		\draw (104.center) to (105);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-open-graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (174) at (-8, 1.25) {};
		\node [style=none] (175) at (-1.5, 0) {};
		\node [style=hadamard] (176) at (-7, 0) {};
		\node [style=Z phase dot] (177) at (-2.75, 0) {$\gamma$};
		\node [style=none] (179) at (-8, 0) {};
		\node [style=Z dot] (180) at (-6, 0) {};
		\node [style=hadamard] (181) at (-4, 0) {};
		\node [style=Z dot] (183) at (-4.75, -1.25) {};
		\node [style=hadamard] (184) at (-5.75, -1.25) {};
		\node [style=none] (185) at (-1.5, 1.25) {};
		\node [style=hadamard] (186) at (-3.75, 1.25) {};
		\node [style=Z phase dot] (187) at (-4.75, 1.25) {$\alpha$};
		\node [style=none] (188) at (-8, -1.25) {};
		\node [style=none] (189) at (-1.5, -1.25) {};
		\node [style=hadamard] (200) at (-4.75, -0.5) {};
		\node [style=none] (203) at (1.25, 0) {$\rightarrow$};
		\node [style=vertex] (204) at (5.75, 1.5) {};
		\node [style=vertex] (206) at (4.75, 0) {};
		\node [style=vertex] (207) at (7.75, 0) {};
		\node [style=vertex] (209) at (5.75, -1.25) {};
		\node [style=none] (210) at (4.75, 1.5) {$v_1$};
		\node [style=none] (212) at (3.75, 0) {$v_2$};
		\node [style=none] (213) at (8.75, 0) {$v_3$};
		\node [style=none] (215) at (4.75, -1.25) {$v_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (179.center) to (180);
		\draw (177) to (175.center);
		\draw (186) to (185.center);
		\draw (183) to (189.center);
		\draw (183) to (188.center);
		\draw (183) to (187);
		\draw (187) to (174.center);
		\draw (187) to (186);
		\draw (180) to (181);
		\draw (181) to (177);
		\draw (206) to (207);
		\draw (204) to (209);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/full-example1.tikz <==
%QASM description
%OPENQASM 2.0;
%include "qelib1.inc";
%qreg q[4];
%sdg q[0];
%rz(1.5*pi) q[1];
%cx q[0], q[1];
%sdg q[2];
%sdg q[3];
%cx q[3], q[1];
%cx q[2], q[3];
%h q[3];
%z q[3];
%h q[0];
%h q[1];
%h q[2];
%t q[0];
%t q[1];
%sdg q[1];
%h q[1];
%s q[1];
%cx q[0], q[2];
%cx q[3], q[2];
%sdg q[3];
%h q[0];
%

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (0, -3) {};
		\node [style=Z phase dot] (4) at (1, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (5) at (1, -1) {$\frac{3\pi}{2}$};
		\node [style=X dot] (6) at (2, -1) {};
		\node [style=Z dot] (7) at (2, 0) {};
		\node [style=Z phase dot] (8) at (3, -2) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (9) at (3, -3) {$\frac{\pi}{2}$};
		\node [style=X dot] (10) at (4, -1) {};
		\node [style=Z dot] (11) at (4, -3) {};
		\node [style=X dot] (12) at (5, -3) {};
		\node [style=Z dot] (13) at (5, -2) {};
		\node [style=Z phase dot] (15) at (10, -3) {$\pi$};
		\node [style=Z phase dot] (19) at (6.25, 0) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (20) at (6.25, -1) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (21) at (8, -1) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (23) at (10, -1) {$\frac{\pi}{2}$};
		\node [style=X dot] (24) at (11, -2) {};
		\node [style=Z dot] (25) at (11, 0) {};
		\node [style=X dot] (26) at (12, -2) {};
		\node [style=Z dot] (27) at (12, -3) {};
		\node [style=Z phase dot] (28) at (13, -3) {$\frac{3\pi}{2}$};
		\node [style=none] (30) at (14, 0) {};
		\node [style=none] (31) at (14, -1) {};
		\node [style=none] (32) at (14, -2) {};
		\node [style=none] (33) at (14, -3) {};
		\node [style=hadamard] (34) at (12.5, 0) {};
		\node [style=hadamard] (35) at (5, 0) {};
		\node [style=hadamard] (36) at (5, -1) {};
		\node [style=hadamard] (37) at (9, -2) {};
		\node [style=hadamard] (38) at (9, -3) {};
		\node [style=hadamard] (39) at (9, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (5);
		\draw (2.center) to (8);
		\draw (3.center) to (9);
		\draw (4) to (7);
		\draw (5) to (6);
		\draw (6) to (10);
		\draw (6) to (7);
		\draw (8) to (13);
		\draw (9) to (11);
		\draw (10) to (11);
		\draw (11) to (12);
		\draw (12) to (13);
		\draw (15) to (27);
		\draw (19) to (25);
		\draw (20) to (21);
		\draw (23) to (31.center);
		\draw (24) to (25);
		\draw (24) to (26);
		\draw (25) to (30.center);
		\draw (26) to (32.center);
		\draw (26) to (27);
		\draw (27) to (28);
		\draw (28) to (33.center);
		\draw (7) to (19);
		\draw (10) to (23);
		\draw (13) to (24);
		\draw (12) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/full-example2.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (0.00, 0.00) {};
        \node [style=none] (1) at (0.00, -1.00) {};
        \node [style=none] (2) at (0.00, -2.00) {};
        \node [style=none] (3) at (0.00, -3.00) {};
        \node [style=Z phase dot] (4) at (1.00, 0.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (5) at (1.00, -1.00) {$\frac{3\pi}{2}$};
        \node [style=Z dot] (6) at (2.00, -1.00) {};
        \node [style=Z dot] (7) at (2.00, 0.00) {};
        \node [style=Z phase dot] (8) at (3.00, -2.00) {$\frac{3\pi}{2}$};
        \node [style=Z phase dot] (9) at (3.00, -3.00) {$\frac{\pi}{2}$};
        \node [style=Z dot] (10) at (4.00, -1.00) {};
        \node [style=Z dot] (11) at (4.00, -3.00) {};
        \node [style=Z dot] (12) at (5.00, -3.00) {};
        \node [style=Z dot] (13) at (5.00, -2.00) {};
        \node [style=Z phase dot] (15) at (7.00, -3.00) {$\pi$};
        \node [style=Z phase dot] (19) at (7.00, 0.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (20) at (7.00, -1.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (21) at (8.00, -1.00) {$\frac{3\pi}{2}$};
        \node [style=Z phase dot] (23) at (10.00, -1.00) {$\frac{\pi}{2}$};
        \node [style=Z dot] (24) at (11.00, -2.00) {};
        \node [style=Z dot] (25) at (11.00, 0.00) {};
        \node [style=Z dot] (26) at (12.00, -2.00) {};
        \node [style=Z dot] (27) at (12.00, -3.00) {};
        \node [style=Z phase dot] (28) at (13.00, -3.00) {$\frac{3\pi}{2}$};
        \node [style=none] (30) at (14.00, 0.00) {};
        \node [style=none] (31) at (14.00, -1.00) {};
        \node [style=none] (32) at (14.00, -2.00) {};
        \node [style=none] (33) at (14.00, -3.00) {};
        \node [style=hadamard] (34) at (12.50, 0.00) {};
        \node [style=hadamard] (35) at (13.00, -2.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (4);
        \draw (1) to (5);
        \draw (2) to (8);
        \draw (3) to (9);
        \draw (4) to (7);
        \draw [style=hadamard edge] (5) to (6);
        \draw (6) to (10);
        \draw [style=hadamard edge] (6) to (7);
        \draw [style=hadamard edge] (7) to (19);
        \draw (8) to (13);
        \draw (9) to (11);
        \draw [style=hadamard edge] (10) to (11);
        \draw (10) to (20);
        \draw [style=hadamard edge] (11) to (12);
        \draw [style=hadamard edge] (12) to (13);
        \draw (12) to (15);
        \draw (13) to (24);
        \draw (15) to (27);
        \draw (19) to (25);
        \draw (20) to (21);
        \draw [style=hadamard edge] (21) to (23);
        \draw (23) to (31);
        \draw [style=hadamard edge] (24) to (25);
        \draw (24) to (26);
        \draw (25) to (30);
        \draw (26) to (32);
        \draw [style=hadamard edge] (26) to (27);
        \draw (27) to (28);
        \draw (28) to (33);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/full-example3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (0, -3) {};
		\node [style=Z phase dot] (4) at (1, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (5) at (1, -1) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (6) at (2, -1) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (8) at (5.5, -2) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (9) at (3, -3) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (12) at (5.5, -3) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (19) at (7, 0) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (23) at (10, -1) {$\frac{\pi}{2}$};
		\node [style=none] (30) at (14, 0) {};
		\node [style=none] (31) at (14, -1) {};
		\node [style=none] (32) at (14, -2) {};
		\node [style=none] (33) at (14, -3) {};
		\node [style=hadamard] (34) at (8.5, -2) {};
		\node [style=hadamard] (35) at (10.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (5);
		\draw (2.center) to (8);
		\draw (3.center) to (9);
		\draw [style=hadamard edge] (4) to (19);
		\draw [style=hadamard edge] (4) to (6);
		\draw [style=hadamard edge] (5) to (6);
		\draw [style=hadamard edge] (6) to (9);
		\draw [style=hadamard edge] (6) to (23);
		\draw (8) to (32.center);
		\draw [style=hadamard edge] (8) to (19);
		\draw [style=hadamard edge] (9) to (12);
		\draw (12) to (33.center);
		\draw (19) to (30.center);
		\draw (23) to (31.center);
		\draw [style=hadamard edge, bend left=60, looseness=1.75] (8) to (12);
		\draw [style=hadamard edge, bend right=60, looseness=1.50] (8) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/full-example4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (0, -3) {};
		\node [style=Z phase dot] (4) at (1.25, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (5) at (1.25, -1) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (6) at (3.75, -1) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (8) at (6.5, -2) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (9) at (1.25, -3) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (12) at (6.5, -3) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (19) at (6.5, 0) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (23) at (6.5, -1) {$\frac{\pi}{2}$};
		\node [style=none] (30) at (9.5, 0) {};
		\node [style=none] (31) at (9.5, -1) {};
		\node [style=none] (32) at (9.5, -2) {};
		\node [style=none] (33) at (9.5, -3) {};
		\node [style=hadamard] (34) at (8.25, -2) {};
		\node [style=hadamard] (35) at (8.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (5);
		\draw (2.center) to (8);
		\draw (3.center) to (9);
		\draw [style=hadamard edge] (4) to (19);
		\draw [style=hadamard edge] (4) to (6);
		\draw [style=hadamard edge] (5) to (6);
		\draw [style=hadamard edge] (6) to (9);
		\draw [style=hadamard edge] (6) to (23);
		\draw (8) to (32.center);
		\draw [style=hadamard edge, bend right=60, looseness=1.25] (8) to (19);
		\draw [style=hadamard edge] (9) to (12);
		\draw (12) to (33.center);
		\draw (19) to (30.center);
		\draw (23) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/full-example5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13, 1.5) {};
		\node [style=none] (1) at (-13, 0.5) {};
		\node [style=none] (2) at (-13, -0.5) {};
		\node [style=none] (3) at (-13, -1.5) {};
		\node [style=Z phase dot] (4) at (-11.75, 1.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (5) at (-11.75, 0.5) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (6) at (-9.25, 0.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (8) at (-7.25, -0.5) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (9) at (-11.75, -1.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (12) at (-7.25, -1.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (19) at (-7.25, 1.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (23) at (-7.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (30) at (-4.25, 1.5) {};
		\node [style=none] (31) at (-4.25, 0.5) {};
		\node [style=none] (32) at (-4.25, -0.5) {};
		\node [style=none] (33) at (-4.25, -1.5) {};
		\node [style=hadamard] (34) at (-5.5, -0.5) {};
		\node [style=hadamard] (35) at (-5.5, 1.5) {};
		\node [style=none] (36) at (-2.75, 0) {=};
		\node [style=none] (37) at (-1.75, 1.5) {};
		\node [style=none] (38) at (-1.75, 0.5) {};
		\node [style=none] (39) at (-1.75, -0.5) {};
		\node [style=none] (40) at (-1.75, -1.5) {};
		\node [style=Z phase dot] (41) at (-0.5, 1.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (42) at (-0.5, 0.5) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (43) at (2, 0.5) {$\frac{7\pi}{4}$};
		\node [style=Z dot] (44) at (3.75, -0.5) {};
		\node [style=Z phase dot] (45) at (-0.5, -1.5) {$\frac{\pi}{2}$};
		\node [style=Z dot] (46) at (3.75, -1.5) {};
		\node [style=Z dot] (47) at (3.75, 1.5) {};
		\node [style=Z dot] (48) at (3.75, 0.5) {};
		\node [style=none] (49) at (9, 1.5) {};
		\node [style=none] (50) at (9, 0.5) {};
		\node [style=none] (51) at (9, -0.5) {};
		\node [style=none] (52) at (9, -1.5) {};
		\node [style=hadamard] (53) at (8, -0.5) {};
		\node [style=hadamard] (54) at (8, 1.5) {};
		\node [style=Z phase dot] (55) at (6.5, 1.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (56) at (6.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (57) at (6.5, -0.5) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (58) at (6.5, -1.5) {$\frac{\pi}{2}$};
		\node [style=Z dot] (59) at (5, 1.5) {};
		\node [style=Z dot] (60) at (5, -0.5) {};
		\node [style=none] (61) at (-14, -4.75) {=};
		\node [style=none] (62) at (-13, -3.25) {};
		\node [style=none] (63) at (-13, -4.25) {};
		\node [style=none] (64) at (-13, -5.25) {};
		\node [style=none] (65) at (-13, -6.25) {};
		\node [style=Z phase dot] (66) at (-10.5, -3.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (67) at (-12, -4.25) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (68) at (-10.5, -4.25) {$\frac{7\pi}{4}$};
		\node [style=Z dot] (69) at (-10.5, -5.25) {};
		\node [style=Z phase dot] (70) at (-10.5, -6.25) {$\frac{\pi}{2}$};
		\node [style=none] (74) at (-4, -3.25) {};
		\node [style=none] (75) at (-4, -4.25) {};
		\node [style=none] (76) at (-4, -5.25) {};
		\node [style=none] (77) at (-4, -6.25) {};
		\node [style=hadamard] (78) at (-5, -5.25) {};
		\node [style=hadamard] (79) at (-5, -3.25) {};
		\node [style=Z phase dot] (80) at (-6.5, -3.25) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (81) at (-6.5, -4.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (82) at (-6.5, -5.25) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (83) at (-6.5, -6.25) {$\frac{\pi}{2}$};
		\node [style=Z dot] (84) at (-8, -3.25) {};
		\node [style=Z dot] (85) at (-8, -5.25) {};
		\node [style=hadamard] (86) at (-9, -6.25) {};
		\node [style=hadamard] (87) at (-9, -4.25) {};
		\node [style=hadamard] (88) at (-9, -3.25) {};
		\node [style=none] (89) at (-3, -4.75) {=};
		\node [style=none] (90) at (-1.75, -3.25) {};
		\node [style=none] (91) at (-1.75, -4.25) {};
		\node [style=none] (92) at (-1.75, -5.25) {};
		\node [style=none] (93) at (-1.75, -6.25) {};
		\node [style=Z phase dot] (94) at (3.25, -3.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (95) at (-0.499999, -4.25) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (96) at (3.25, -4.25) {$\frac{7\pi}{4}$};
		\node [style=Z dot] (97) at (0.750001, -5.25) {};
		\node [style=Z phase dot] (98) at (3.25, -6.25) {$\frac{\pi}{2}$};
		\node [style=none] (99) at (9.25, -3.25) {};
		\node [style=none] (100) at (9.25, -4.25) {};
		\node [style=none] (101) at (9.25, -5.25) {};
		\node [style=none] (102) at (9.25, -6.25) {};
		\node [style=hadamard] (103) at (8.25, -5.25) {};
		\node [style=hadamard] (104) at (8.25, -3.25) {};
		\node [style=Z phase dot] (105) at (6.75, -3.25) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (106) at (6.75, -4.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (107) at (6.75, -5.25) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (108) at (6.75, -6.25) {$\frac{\pi}{2}$};
		\node [style=Z dot] (109) at (5.25, -3.25) {};
		\node [style=Z dot] (110) at (5.25, -5.25) {};
		\node [style=hadamard] (111) at (4.25, -6.25) {};
		\node [style=hadamard] (112) at (4.25, -4.25) {};
		\node [style=hadamard] (113) at (4.25, -3.25) {};
		\node [style=Z dot] (114) at (0.75, -6.25) {};
		\node [style=Z dot] (115) at (0.75, -4.25) {};
		\node [style=Z dot] (116) at (0.75, -3.25) {};
		\node [style=Z dot] (117) at (1.5, -3.25) {};
		\node [style=Z dot] (118) at (1.5, -4.25) {};
		\node [style=Z dot] (119) at (2.25, -6.25) {};
		\node [style=Z dot] (120) at (2.25, -4.25) {};
		\node [style=none] (121) at (-14.25, -9.25) {=};
		\node [style=none] (122) at (-13, -7.75) {};
		\node [style=none] (123) at (-13, -8.75) {};
		\node [style=none] (124) at (-13, -9.75) {};
		\node [style=none] (125) at (-13, -10.75) {};
		\node [style=Z phase dot] (126) at (-8, -7.75) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (127) at (-11.75, -8.75) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (128) at (-8, -8.75) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (130) at (-8, -10.75) {$\frac{\pi}{2}$};
		\node [style=none] (131) at (-2, -7.75) {};
		\node [style=none] (132) at (-2, -8.75) {};
		\node [style=none] (133) at (-2, -9.75) {};
		\node [style=none] (134) at (-2, -10.75) {};
		\node [style=hadamard] (135) at (-3, -9.75) {};
		\node [style=hadamard] (136) at (-3, -7.75) {};
		\node [style=Z phase dot] (137) at (-4.5, -7.75) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (138) at (-4.5, -8.75) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (139) at (-4.5, -9.75) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (140) at (-4.5, -10.75) {$\frac{\pi}{2}$};
		\node [style=Z dot] (141) at (-6, -7.75) {};
		\node [style=Z dot] (142) at (-6, -9.75) {};
		\node [style=hadamard] (143) at (-7, -10.75) {};
		\node [style=hadamard] (144) at (-7, -8.75) {};
		\node [style=hadamard] (145) at (-7, -7.75) {};
		\node [style=Z dot] (149) at (-9.75, -7.75) {};
		\node [style=Z dot] (150) at (-9.75, -8.75) {};
		\node [style=Z dot] (151) at (-9, -10.75) {};
		\node [style=Z dot] (152) at (-9, -8.75) {};
		\node [style=hadamard] (153) at (-10.75, -8.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (5);
		\draw (2.center) to (8);
		\draw (3.center) to (9);
		\draw [style=hadamard edge] (4) to (19);
		\draw [style=hadamard edge] (4) to (6);
		\draw [style=hadamard edge] (5) to (6);
		\draw [style=hadamard edge] (6) to (9);
		\draw [style=hadamard edge] (6) to (23);
		\draw (8) to (32.center);
		\draw [style=hadamard edge, bend right=60, looseness=1.25] (8) to (19);
		\draw [style=hadamard edge] (9) to (12);
		\draw (12) to (33.center);
		\draw (19) to (30.center);
		\draw (23) to (31.center);
		\draw (37.center) to (41);
		\draw (38.center) to (42);
		\draw (39.center) to (44);
		\draw (40.center) to (45);
		\draw [style=hadamard edge] (41) to (47);
		\draw [style=hadamard edge] (41) to (43);
		\draw [style=hadamard edge] (42) to (43);
		\draw [style=hadamard edge] (43) to (45);
		\draw [style=hadamard edge] (43) to (48);
		\draw (44) to (51.center);
		\draw [style=hadamard edge] (45) to (46);
		\draw (46) to (52.center);
		\draw (47) to (49.center);
		\draw (48) to (50.center);
		\draw [style=hadamard edge] (60) to (59);
		\draw (62.center) to (66);
		\draw (63.center) to (67);
		\draw (64.center) to (69);
		\draw (65.center) to (70);
		\draw [style=hadamard edge, bend left=60, looseness=1.50] (66) to (68);
		\draw [style=hadamard edge] (67) to (68);
		\draw [style=hadamard edge, bend left=45] (68) to (70);
		\draw (69) to (76.center);
		\draw [style=hadamard edge] (85) to (84);
		\draw (66) to (74.center);
		\draw (68) to (75.center);
		\draw (70) to (77.center);
		\draw (90.center) to (94);
		\draw (91.center) to (95);
		\draw (92.center) to (97);
		\draw (93.center) to (98);
		\draw (97) to (101.center);
		\draw [style=hadamard edge] (110) to (109);
		\draw (94) to (99.center);
		\draw (96) to (100.center);
		\draw (98) to (102.center);
		\draw [style=hadamard edge] (95) to (115);
		\draw (115) to (96);
		\draw [style=hadamard edge] (117) to (118);
		\draw [style=hadamard edge] (120) to (119);
		\draw (122.center) to (126);
		\draw (123.center) to (127);
		\draw (125.center) to (130);
		\draw [style=hadamard edge] (142) to (141);
		\draw (126) to (131.center);
		\draw (128) to (132.center);
		\draw (130) to (134.center);
		\draw [style=hadamard edge] (149) to (150);
		\draw [style=hadamard edge] (152) to (151);
		\draw (127) to (128);
		\draw (124.center) to (142);
		\draw (142) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, rotate=90] (0) at (-1.25, 0) {...};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=Z phase dot] (3) at (1, -1) {$a\pi$};
		\node [style=none] (4) at (1.75, 1) {};
		\node [style=none] (5) at (1.75, -1) {};
		\node [style=none, rotate=90] (6) at (1.25, 0) {...};
		\node [style=none] (7) at (-0.75, -1) {};
		\node [style=Z phase dot] (8) at (1, 1) {$a\pi$};
		\node [style=Z phase dot] (9) at (-3.25, 0) {$a\pi$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=X phase dot] (11) at (-2, 0) {$\alpha$};
		\node [style=none] (12) at (-1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw (8) to (4.center);
		\draw [in=-75, out=180, looseness=1.00] (2.center) to (11);
		\draw [in=180, out=75, looseness=1.00] (11) to (12.center);
		\draw (11) to (9);
		\draw (12.center) to (1.center);
		\draw (2.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ghz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75, looseness=1.00] (0) to (2.center);
		\draw (0) to (3.center);
		\draw [in=180, out=75, looseness=1.00] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graph-like-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-11.5, 2.25) {};
		\node [style=Z phase dot] (2) at (-10.25, 2.25) {$\alpha$};
		\node [style=Z dot] (3) at (-9, 2.25) {};
		\node [style=X dot] (4) at (-11.5, 0.75) {};
		\node [style=X dot] (5) at (-9, 0.75) {};
		\node [style=Z phase dot] (8) at (-7.5, 0.75) {$\gamma$};
		\node [style=none] (10) at (-13.5, 2.25) {};
		\node [style=none] (11) at (-13.5, 0.75) {};
		\node [style=none] (12) at (-6.75, 0.75) {};
		\node [style=none] (13) at (-6.75, 2.25) {};
		\node [style=none] (14) at (-6.75, -0.75) {};
		\node [style=none] (15) at (-13.5, -0.75) {};
		\node [style=hadamard] (173) at (-11.5, -0.75) {};
		\node [style=Z dot] (191) at (-10.25, 0.75) {};
		\node [style=X dot] (192) at (-10.25, -0.75) {};
		\node [style=hadamard] (215) at (-7.75, 2.25) {};
		\node [style=hadamard] (218) at (-12.5, 0.75) {};
		\node [style=none] (219) at (3.5, -7) {$\rightarrow$};
		\node [style=vertex] (220) at (7, -7.75) {};
		\node [style=vertex] (221) at (7, -6.25) {};
		\node [style=vertex] (222) at (5.5, -6.25) {};
		\node [style=vertex] (223) at (8.5, -6.25) {};
		\node [style=vertex] (224) at (7, -4.75) {};
		\node [style=vertex] (225) at (10, -6.25) {};
		\node [style=vertex] (226) at (10, -4.75) {};
		\node [style=none, anchor=east, font={\footnotesize}] (229) at (6.75, -4.75) {$I \ni$};
		\node [style=none, anchor=east, font={\footnotesize}] (230) at (5.25, -6.25) {$I \ni$};
		\node [style=none, anchor=east, font={\footnotesize}] (231) at (6.75, -7.75) {$I \ni$};
		\node [style=none, anchor=west, font={\footnotesize}] (232) at (10.25, -4.75) {$\in O$};
		\node [style=none, anchor=west, font={\footnotesize}] (233) at (10.25, -6.25) {$\in O$};
		\node [style=none, anchor=west, font={\footnotesize}] (234) at (10.25, -7.75) {$\in O$};
		\node [style=vertex] (236) at (10, -7.75) {};
		\node [style=none] (239) at (-13.5, -2.25) {};
		\node [style=none] (240) at (-6.75, -2.25) {};
		\node [style=hadamard] (241) at (-10.25, -2.25) {};
		\node [style=vertex] (247) at (5.5, -9.25) {};
		\node [style=vertex] (248) at (10, -9.25) {};
		\node [style=none, anchor=east, font={\footnotesize}] (249) at (5.25, -9.25) {$I \ni$};
		\node [style=none, anchor=west, font={\footnotesize}] (250) at (10.25, -9.25) {$\in O$};
		\node [style=none] (251) at (-13, -7) {$=$};
		\node [style=Z dot] (252) at (-11, -6.25) {};
		\node [style=Z dot] (253) at (-8, -6.25) {};
		\node [style=Z phase dot] (254) at (-6.5, -6.25) {$\gamma$};
		\node [style=none] (255) at (-12, -4.75) {};
		\node [style=none] (256) at (-12, -6.25) {};
		\node [style=none] (257) at (-5.75, -6.25) {};
		\node [style=none] (258) at (-5.75, -4.75) {};
		\node [style=none] (259) at (-5.75, -7.75) {};
		\node [style=none] (260) at (-12, -7.75) {};
		\node [style=Z dot] (261) at (-9.5, -6.25) {};
		\node [style=Z dot] (262) at (-9.5, -7.75) {};
		\node [style=hadamard] (263) at (-8, -7.75) {};
		\node [style=hadamard] (264) at (-9.5, -7) {};
		\node [style=hadamard] (265) at (-10.25, -6.25) {};
		\node [style=hadamard] (266) at (-8.75, -6.25) {};
		\node [style=hadamard] (267) at (-7.25, -6.25) {};
		\node [style=Z phase dot] (268) at (-9.5, -4.75) {$\alpha$};
		\node [style=hadamard] (269) at (-7.25, -4.75) {};
		\node [style=hadamard, rotate=45] (272) at (-8.75, -5.5) {};
		\node [style=hadamard, rotate=45] (273) at (-10.25, -5.5) {};
		\node [style=none] (274) at (-12, -9.25) {};
		\node [style=none] (275) at (-5.75, -9.25) {};
		\node [style=hadamard] (276) at (-9, -9.25) {};
		\node [style=none] (313) at (-4.75, -7) {$=$};
		\node [style=Z dot] (314) at (-2.75, -6.25) {};
		\node [style=Z dot] (315) at (0.25, -6.25) {};
		\node [style=Z phase dot] (316) at (1.75, -6.25) {$\gamma$};
		\node [style=none] (317) at (-3.75, -4.75) {};
		\node [style=none] (318) at (-3.75, -6.25) {};
		\node [style=none] (319) at (2.5, -6.25) {};
		\node [style=none] (320) at (2.5, -4.75) {};
		\node [style=none] (321) at (2.5, -7.75) {};
		\node [style=none] (322) at (-3.75, -7.75) {};
		\node [style=Z dot] (323) at (-1.25, -6.25) {};
		\node [style=Z dot] (324) at (-1.25, -7.75) {};
		\node [style=hadamard] (325) at (0.25, -7.75) {};
		\node [style=hadamard] (326) at (-1.25, -7) {};
		\node [style=hadamard] (327) at (-2, -6.25) {};
		\node [style=hadamard] (328) at (-0.5, -6.25) {};
		\node [style=hadamard] (329) at (1, -6.25) {};
		\node [style=Z phase dot] (330) at (-1.25, -4.75) {$\alpha$};
		\node [style=hadamard] (331) at (1, -4.75) {};
		\node [style=Z dot] (332) at (1.75, -4.75) {};
		\node [style=Z dot] (333) at (1.75, -7.75) {};
		\node [style=hadamard, rotate=45] (334) at (-0.5, -5.5) {};
		\node [style=hadamard, rotate=45] (335) at (-2, -5.5) {};
		\node [style=none] (336) at (-3.75, -9.25) {};
		\node [style=none] (337) at (2.5, -9.25) {};
		\node [style=hadamard] (338) at (-0.5, -9.25) {};
		\node [style=Z dot] (339) at (-2.75, -9.25) {};
		\node [style=Z dot] (340) at (1.75, -9.25) {};
		\node [style=none] (341) at (-13, -6.25) {\spiderrule};
		\node [style=none] (344) at (-4.75, -6.25) {\idrule};
		\node [style=Z dot] (346) at (-2.75, 2.25) {};
		\node [style=Z phase dot] (347) at (-1.5, 2.25) {$\alpha$};
		\node [style=Z dot] (348) at (-0.25, 2.25) {};
		\node [style=Z dot] (349) at (-2.75, 0.75) {};
		\node [style=Z dot] (350) at (-0.25, 0.75) {};
		\node [style=Z phase dot] (351) at (1.25, 0.75) {$\gamma$};
		\node [style=none] (352) at (-4.75, 2.25) {};
		\node [style=none] (353) at (-4.75, 0.75) {};
		\node [style=none] (354) at (2, 0.75) {};
		\node [style=none] (355) at (2, 2.25) {};
		\node [style=none] (356) at (2, -0.75) {};
		\node [style=none] (357) at (-4.75, -0.75) {};
		\node [style=hadamard] (358) at (-3.25, -0.75) {};
		\node [style=Z dot] (359) at (-1.5, 0.75) {};
		\node [style=Z dot] (360) at (-1.5, -0.75) {};
		\node [style=hadamard] (361) at (1, 2.25) {};
		\node [style=hadamard] (362) at (-4.25, 0.75) {};
		\node [style=none] (363) at (-4.75, -2.25) {};
		\node [style=none] (364) at (2, -2.25) {};
		\node [style=hadamard] (365) at (-1.5, -2.25) {};
		\node [style=none] (366) at (-5.75, -0.25) {$=$};
		\node [style=none] (367) at (-5.75, 0.5) {\hadamardrule};
		\node [style=hadamard] (368) at (-3.5, 0.75) {};
		\node [style=hadamard] (369) at (-2.125, 0.75) {};
		\node [style=hadamard] (370) at (-0.875, 0.75) {};
		\node [style=hadamard] (371) at (0.375, 0.75) {};
		\node [style=hadamard] (372) at (-2.375, -0.75) {};
		\node [style=hadamard] (373) at (-0.5, -0.75) {};
		\node [style=hadamard] (374) at (-2.75, 1.5) {};
		\node [style=hadamard] (375) at (-0.25, 1.5) {};
		\node [style=hadamard] (376) at (-1.5, 0) {};
		\node [style=none] (377) at (3, -0.25) {$=$};
		\node [style=none] (378) at (3, 0.5) {\hcancelrule};
		\node [style=Z dot] (379) at (6, 2.25) {};
		\node [style=Z phase dot] (380) at (7.25, 2.25) {$\alpha$};
		\node [style=Z dot] (381) at (8.5, 2.25) {};
		\node [style=Z dot] (382) at (6, 0.75) {};
		\node [style=Z dot] (383) at (8.5, 0.75) {};
		\node [style=Z phase dot] (384) at (10, 0.75) {$\gamma$};
		\node [style=none] (385) at (4, 2.25) {};
		\node [style=none] (386) at (4, 0.75) {};
		\node [style=none] (387) at (10.75, 0.75) {};
		\node [style=none] (388) at (10.75, 2.25) {};
		\node [style=none] (389) at (10.75, -0.75) {};
		\node [style=none] (390) at (4, -0.75) {};
		\node [style=Z dot] (392) at (7.25, 0.75) {};
		\node [style=Z dot] (393) at (7.25, -0.75) {};
		\node [style=hadamard] (394) at (9.75, 2.25) {};
		\node [style=none] (396) at (4, -2.25) {};
		\node [style=none] (397) at (10.75, -2.25) {};
		\node [style=hadamard] (398) at (7.25, -2.25) {};
		\node [style=hadamard] (400) at (6.625, 0.75) {};
		\node [style=hadamard] (401) at (7.875, 0.75) {};
		\node [style=hadamard] (402) at (9.125, 0.75) {};
		\node [style=hadamard] (404) at (8.25, -0.75) {};
		\node [style=hadamard] (405) at (6, 1.5) {};
		\node [style=hadamard] (406) at (8.5, 1.5) {};
		\node [style=hadamard] (407) at (7.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (2) to (3);
		\draw (3) to (5);
		\draw (5) to (8);
		\draw (10.center) to (0);
		\draw (11.center) to (4);
		\draw (4) to (5);
		\draw (8) to (12.center);
		\draw (0) to (2);
		\draw (15.center) to (173);
		\draw (173) to (14.center);
		\draw (191) to (192);
		\draw (3) to (13.center);
		\draw (224) to (226);
		\draw (224) to (223);
		\draw (222) to (224);
		\draw (220) to (221);
		\draw (222) to (221);
		\draw (221) to (223);
		\draw (223) to (225);
		\draw (236) to (220);
		\draw (239.center) to (240.center);
		\draw (247) to (248);
		\draw (253) to (254);
		\draw (256.center) to (252);
		\draw (252) to (253);
		\draw (254) to (257.center);
		\draw (261) to (262);
		\draw (260.center) to (259.center);
		\draw [loop] (268) to ();
		\draw (268) to (253);
		\draw (268) to (252);
		\draw (255.center) to (268);
		\draw [loop] (268) to ();
		\draw (268) to (258.center);
		\draw (274.center) to (275.center);
		\draw (315) to (316);
		\draw (318.center) to (314);
		\draw (314) to (315);
		\draw (316) to (319.center);
		\draw (323) to (324);
		\draw (322.center) to (321.center);
		\draw [loop] (330) to ();
		\draw (330) to (315);
		\draw (330) to (314);
		\draw (317.center) to (330);
		\draw [loop] (330) to ();
		\draw (330) to (320.center);
		\draw (336.center) to (337.center);
		\draw (346) to (349);
		\draw (347) to (348);
		\draw (348) to (350);
		\draw (350) to (351);
		\draw (352.center) to (346);
		\draw (353.center) to (349);
		\draw (349) to (350);
		\draw (351) to (354.center);
		\draw (346) to (347);
		\draw (357.center) to (358);
		\draw (358) to (356.center);
		\draw (359) to (360);
		\draw (348) to (355.center);
		\draw (363.center) to (364.center);
		\draw (379) to (382);
		\draw (380) to (381);
		\draw (381) to (383);
		\draw (383) to (384);
		\draw (385.center) to (379);
		\draw (386.center) to (382);
		\draw (382) to (383);
		\draw (384) to (387.center);
		\draw (379) to (380);
		\draw (392) to (393);
		\draw (381) to (388.center);
		\draw (396.center) to (397.center);
		\draw (390.center) to (389.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph-like-ex2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-11.5, 1.5) {};
		\node [style=Z phase dot] (2) at (-10.25, 1.5) {$\alpha$};
		\node [style=Z dot] (3) at (-9, 1.5) {};
		\node [style=X dot] (4) at (-11.5, 0) {};
		\node [style=X dot] (5) at (-9, 0) {};
		\node [style=Z phase dot] (8) at (-7.75, 0) {$\gamma$};
		\node [style=none] (10) at (-13.5, 1.5) {};
		\node [style=none] (11) at (-13.5, 0) {};
		\node [style=none] (12) at (-6.75, 0) {};
		\node [style=none] (13) at (-6.75, 1.5) {};
		\node [style=none] (14) at (-6.75, -1.5) {};
		\node [style=none] (15) at (-13.5, -1.5) {};
		\node [style=hadamard] (173) at (-9, -1.5) {};
		\node [style=none] (174) at (-5.75, 0) {$=$};
		\node [style=Z dot] (191) at (-10.25, 0) {};
		\node [style=X dot] (192) at (-10.25, -1.5) {};
		\node [style=Z dot] (196) at (-3.75, 0) {};
		\node [style=Z dot] (197) at (-0.75, 0) {};
		\node [style=Z phase dot] (198) at (0.75, 0) {$\gamma$};
		\node [style=none] (199) at (-4.75, 1.5) {};
		\node [style=none] (200) at (-4.75, 0) {};
		\node [style=none] (201) at (1.5, 0) {};
		\node [style=none] (202) at (1.5, 1.5) {};
		\node [style=none] (203) at (1.5, -1.5) {};
		\node [style=none] (204) at (-4.75, -1.5) {};
		\node [style=Z dot] (207) at (-2.25, 0) {};
		\node [style=Z dot] (208) at (-2.25, -1.5) {};
		\node [style=hadamard] (209) at (-12.5, -1.5) {};
		\node [style=hadamard] (210) at (-2.25, -0.75) {};
		\node [style=hadamard] (211) at (-3, 0) {};
		\node [style=hadamard] (212) at (-1.5, 0) {};
		\node [style=hadamard] (213) at (0, 0) {};
		\node [style=Z phase dot] (194) at (-2.25, 1.5) {$\alpha$};
		\node [style=hadamard] (215) at (-7.75, 1.5) {};
		\node [style=hadamard] (216) at (0, 1.5) {};
		\node [style=Z dot] (217) at (0.75, 1.5) {};
		\node [style=hadamard] (218) at (-12.5, 0) {};
		\node [style=none] (219) at (3, 0) {$\rightarrow$};
		\node [style=vertex] (220) at (6.75, -1.75) {};
		\node [style=vertex] (221) at (6.75, 0) {};
		\node [style=vertex] (222) at (5.25, 0) {};
		\node [style=vertex] (223) at (8.25, 0) {};
		\node [style=vertex] (224) at (6.75, 1.75) {};
		\node [style=vertex] (225) at (9.75, 0) {};
		\node [style=vertex] (226) at (9.75, 1.75) {};
		\node [style=none] (227) at (6.25, -2.25) {};
		\node [style=none] (228) at (7.5, -1.75) {};
		\node [style=none] (229) at (4.5, 0) {};
		\node [style=none] (230) at (6, 0) {};
		\node [style=none] (231) at (6.25, 2.25) {};
		\node [style=none] (232) at (7.5, 1.75) {};
		\node [style=none] (237) at (7.5, -2.25) {};
		\node [style=none] (238) at (6.25, -1.75) {};
		\node [style=none] (239) at (10.5, 0) {};
		\node [style=none] (240) at (9, 0) {};
		\node [style=none] (241) at (10.5, 2) {};
		\node [style=none] (242) at (9, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (2) to (3);
		\draw (3) to (5);
		\draw (5) to (8);
		\draw (10.center) to (0);
		\draw (11.center) to (4);
		\draw (4) to (5);
		\draw (8) to (12.center);
		\draw (0) to (2);
		\draw (15.center) to (173);
		\draw (173) to (14.center);
		\draw (191) to (192);
		\draw (197) to (198);
		\draw (200.center) to (196);
		\draw (196) to (197);
		\draw (198) to (201.center);
		\draw (207) to (208);
		\draw (204.center) to (203.center);
		\draw [loop] (194) to ();
		\draw (194) to (197);
		\draw (194) to (196);
		\draw (199.center) to (194);
		\draw [loop] (194) to ();
		\draw (3) to (13.center);
		\draw (194) to (202.center);
		\draw (224) to (226);
		\draw (224) to (223);
		\draw (222) to (224);
		\draw (220) to (221);
		\draw (222) to (221);
		\draw (221) to (223);
		\draw (223) to (225);
		\draw [in=-90, out=-45, looseness=1.25] (227.center) to (228.center);
		\draw [in=270, out=90] (228.center) to (230.center);
		\draw [in=270, out=135, looseness=0.75] (227.center) to (229.center);
		\draw [in=-135, out=90, looseness=0.75] (229.center) to (231.center);
		\draw [in=90, out=45, looseness=1.25] (231.center) to (232.center);
		\draw [in=90, out=-90, looseness=0.75] (232.center) to (230.center);
		\draw [in=-90, out=-135, looseness=1.25] (237.center) to (238.center);
		\draw [in=-90, out=90] (238.center) to (240.center);
		\draw [in=-90, out=45, looseness=0.75] (237.center) to (239.center);
		\draw [in=-90, out=90, looseness=0.75] (239.center) to (241.center);
		\draw [in=90, out=90] (241.center) to (242.center);
		\draw [in=90, out=-90, looseness=0.75] (242.center) to (240.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph1-ZX-blue.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 1) {};
		\node [style=Z dot] (1) at (-1, -1) {};
		\node [style=Z dot] (2) at (1, -1) {};
		\node [style=Z dot] (3) at (1, 1) {};
		\node [style=none] (8) at (3, 2) {};
		\node [style=none] (9) at (3, 1) {};
		\node [style=none] (10) at (3, -1) {};
		\node [style=none] (11) at (3, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (3) to (2);
		\draw [style=hadamard edge] (0) to (1);
		\draw (3) to (9.center);
		\draw (2) to (10.center);
		\draw [out=-25,in=180] (1) to (11.center);
		\draw [out= 25,in=180](0) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph1-ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 1) {};
		\node [style=Z dot] (1) at (-1, -1) {};
		\node [style=Z dot] (2) at (1, -1) {};
		\node [style=Z dot] (3) at (1, 1) {};
		\node [style=hadamard] (4) at (0, 1) {};
		\node [style=hadamard] (5) at (1, 0) {};
		\node [style=hadamard, rotate=45] (6) at (0, 0) {};
		\node [style=hadamard] (7) at (-1, 0) {};
		\node [style=none] (8) at (3, 2) {};
		\node [style=none] (9) at (3, 1) {};
		\node [style=none] (10) at (3, -1) {};
		\node [style=none] (11) at (3, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (0) to (2);
		\draw (3) to (2);
		\draw (0) to (1);
		\draw (3) to (9.center);
		\draw (2) to (10.center);
		\draw [out=-25,in=180] (1) to (11.center);
		\draw [out=25,in=180] (0) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph1-lab-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-1, 1) {};
		\node [style=vertex] (1) at (-1, -1) {};
		\node [style=vertex] (2) at (1, -1) {};
		\node [style=vertex] (3) at (1, 1) {};
		\node [style=none] (4) at (-1.5, 1) {$a$};
		\node [style=none] (5) at (1.5, 1) {$b$};
		\node [style=none] (6) at (1.5, -1) {$d$};
		\node [style=none] (7) at (-1.5, -1) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (0) to (2);
		\draw (0) to (1);
		\draw (3) to (1);
		\draw (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph1-lab-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-1, 1) {};
		\node [style=vertex] (1) at (-1, -1) {};
		\node [style=vertex] (2) at (1, -1) {};
		\node [style=vertex] (3) at (1, 1) {};
		\node [style=none] (4) at (-1.5, 1) {$a$};
		\node [style=none] (5) at (1.5, 1) {$b$};
		\node [style=none] (6) at (1.5, -1) {$d$};
		\node [style=none] (7) at (-1.5, -1) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (0) to (2);
		\draw (3) to (1);
		\draw (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph1-lab.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-1, 1) {};
		\node [style=vertex] (1) at (-1, -1) {};
		\node [style=vertex] (2) at (1, -1) {};
		\node [style=vertex] (3) at (1, 1) {};
		\node [style=none] (4) at (-1.5, 1) {$a$};
		\node [style=none] (5) at (1.5, 1) {$b$};
		\node [style=none] (6) at (1.5, -1) {$d$};
		\node [style=none] (7) at (-1.5, -1) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (0) to (2);
		\draw (3) to (2);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph2-pivot.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-0.5, 1.25) {};
		\node [style=vertex] (1) at (1.5, 1.25) {};
		\node [style=vertex] (2) at (0.5, 0) {};
		\node [style=vertex] (3) at (-1.5, -0.75) {};
		\node [style=vertex] (4) at (-0.5, 0) {};
		\node [style=vertex] (5) at (1.5, -0.75) {};
		\node [style=vertex] (6) at (0, -1.25) {};
		\node [style=none] (7) at (-1.25, 1.25) {$v$};
		\node [style=none] (8) at (2, 1.25) {$u$};
		\node [style=none] (9) at (2, -0.75) {$d$};
		\node [style=none] (10) at (-0.75, 0.25) {$b$};
		\node [style=none] (11) at (0.5, 0.25) {$c$};
		\node [style=none] (12) at (-2, -0.75) {$a$};
		\node [style=none] (13) at (0, -1) {$e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (2) to (1);
		\draw (0) to (3);
		\draw (0) to (4);
		\draw (1) to (5);
		\draw (5) to (6);
		\draw (6) to (3);
		\draw (3) to (2);
		\draw (4) to (5);
		\draw [in=180, out=0] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph2.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-0.5, 1.25) {};
		\node [style=vertex] (1) at (1.5, 1.25) {};
		\node [style=vertex] (2) at (0.5, 0) {};
		\node [style=vertex] (3) at (-1.5, -0.75) {};
		\node [style=vertex] (4) at (-0.5, 0) {};
		\node [style=vertex] (5) at (1.5, -0.75) {};
		\node [style=vertex] (6) at (0, -1.25) {};
		\node [style=none] (7) at (-1, 1.25) {$u$};
		\node [style=none] (8) at (2, 1.25) {$v$};
		\node [style=none] (9) at (2, -0.75) {$d$};
		\node [style=none] (10) at (-0.75, 0) {$b$};
		\node [style=none] (11) at (0.5, 0.5) {$c$};
		\node [style=none] (12) at (-2, -0.75) {$a$};
		\node [style=none] (13) at (0, -1) {$e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (2) to (1);
		\draw (0) to (3);
		\draw (0) to (4);
		\draw (1) to (5);
		\draw (5) to (6);
		\draw (6) to (3);
		\draw (4) to (2);
		\draw (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gslc-circuit-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3.5, 2) {LC};
		\node [style=none] (3) at (-5.25, 2) {};
		\node [style=none] (4) at (-5.25, 0.5) {};
		\node [style=none] (5) at (-5.25, -2) {};
		\node [style=box] (6) at (-3.5, 0.5) {LC};
		\node [style=box] (7) at (-3.5, -2) {LC};
		\node [style=Z dot] (8) at (-1.75, 2) {};
		\node [style=Z dot] (9) at (-1.75, 0.5) {};
		\node [style=Z dot] (10) at (-1.75, -2) {};
		\node [style=none] (11) at (-3.5, -0.75) {...};
		\node [style=none] (12) at (5.25, -2) {};
		\node [style=box] (13) at (3.5, 2) {LC};
		\node [style=none] (14) at (5.25, 0.5) {};
		\node [style=box] (15) at (3.5, 0.5) {LC};
		\node [style=none] (16) at (5.25, 2) {};
		\node [style=none] (17) at (3.5, -0.75) {...};
		\node [style=Z dot] (18) at (1.75, 2) {};
		\node [style=Z dot] (19) at (1.75, -2) {};
		\node [style=box] (20) at (3.5, -2) {LC};
		\node [style=Z dot] (21) at (1.75, 0.5) {};
		\node [style=none] (22) at (-0.75, 2) {};
		\node [style=none] (23) at (-0.75, 0.75) {};
		\node [style=none] (24) at (-0.75, -0.25) {};
		\node [style=none] (25) at (-0.75, -1.25) {};
		\node [style=none] (26) at (-0.75, -2) {};
		\node [style=none] (27) at (-0.75, 0.25) {};
		\node [style=none] (28) at (-0.75, 1.5) {};
		\node [style=none] (29) at (0.75, -2) {};
		\node [style=none] (30) at (0.75, 2) {};
		\node [style=none] (31) at (0.75, -1.5) {};
		\node [style=none] (32) at (0.75, 1.5) {};
		\node [style=none] (33) at (0.75, 1) {};
		\node [style=none] (34) at (0.75, -0.25) {};
		\node [style=none] (35) at (0.75, 0.25) {};
		\node [style=none] (36) at (0.75, -1) {};
		\node [style=none, rotate=90] (37) at (0, 0) {\Huge$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (4.center) to (6);
		\draw (5.center) to (7);
		\draw (0) to (8);
		\draw (6) to (9);
		\draw (7) to (10);
		\draw (16.center) to (13);
		\draw (14.center) to (15);
		\draw (12.center) to (20);
		\draw (13) to (18);
		\draw (15) to (21);
		\draw (20) to (19);
		\draw [style=hadamard edge] (8) to (22.center);
		\draw [style=hadamard edge] (9) to (23.center);
		\draw [style=hadamard edge] (9) to (24.center);
		\draw [style=hadamard edge] (10) to (25.center);
		\draw [style=hadamard edge] (10) to (26.center);
		\draw [style=hadamard edge] (9) to (27.center);
		\draw [style=hadamard edge] (8) to (28.center);
		\draw [style=hadamard edge] (18) to (30.center);
		\draw [style=hadamard edge] (18) to (32.center);
		\draw [style=hadamard edge] (18) to (33.center);
		\draw [style=hadamard edge] (21) to (35.center);
		\draw [style=hadamard edge] (21) to (34.center);
		\draw [style=hadamard edge] (19) to (36.center);
		\draw [style=hadamard edge] (19) to (31.center);
		\draw [style=hadamard edge] (19) to (29.center);
		\draw [style=hadamard edge] (8) to (9);
		\draw [style=hadamard edge, bend right=45, looseness=0.75] (8) to (10);
		\draw [style=hadamard edge] (21) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gslc-extract1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3.5, 1.75) {LC};
		\node [style=none] (3) at (-5.25, 1.75) {};
		\node [style=none] (4) at (-5.25, 0.25) {};
		\node [style=none] (5) at (-5.25, -2.25) {};
		\node [style=box] (6) at (-3.5, 0.25) {LC};
		\node [style=box] (7) at (-3.5, -2.25) {LC};
		\node [style=Z dot] (8) at (-1.75, 1.75) {};
		\node [style=Z dot] (9) at (-1.75, 0.25) {};
		\node [style=Z dot] (10) at (-1.75, -2.25) {};
		\node [style=none] (11) at (-3.5, -1) {...};
		\node [style=none] (12) at (5.25, -2.25) {};
		\node [style=box] (13) at (3.5, 1.75) {LC};
		\node [style=none] (14) at (5.25, 0.25) {};
		\node [style=box] (15) at (3.5, 0.25) {LC};
		\node [style=none] (16) at (5.25, 1.75) {};
		\node [style=none] (17) at (3.5, -1) {...};
		\node [style=Z dot] (18) at (1.75, 1.75) {};
		\node [style=Z dot] (19) at (1.75, -2.25) {};
		\node [style=box] (20) at (3.5, -2.25) {LC};
		\node [style=Z dot] (21) at (1.75, 0.25) {};
		\node [style=none] (22) at (-0.75, 1.75) {};
		\node [style=none] (23) at (-0.75, 0.5) {};
		\node [style=none] (24) at (-0.75, -0.5) {};
		\node [style=none] (25) at (-0.75, -1.5) {};
		\node [style=none] (26) at (-0.75, -2.25) {};
		\node [style=none] (27) at (-0.75, 0) {};
		\node [style=none] (28) at (-0.75, 1.25) {};
		\node [style=none] (29) at (0.75, -2.25) {};
		\node [style=none] (30) at (0.75, 1.75) {};
		\node [style=none] (31) at (0.75, -1.75) {};
		\node [style=none] (32) at (0.75, 1.25) {};
		\node [style=none] (33) at (0.75, 0.75) {};
		\node [style=none] (34) at (0.75, -0.5) {};
		\node [style=none] (35) at (0.75, 0) {};
		\node [style=none] (36) at (0.75, -1.25) {};
		\node [style=none, rotate=90] (37) at (0, -0.25) {\Huge$\cdots$};
		\node [style=none] (38) at (6.5, 0) {$=$};
		\node [style=none] (39) at (15, 0.75) {};
		\node [style=none] (40) at (15, 1.75) {};
		\node [style=none] (41) at (15, -1.25) {};
		\node [style=box] (42) at (18.75, 0.25) {LC};
		\node [style=box] (43) at (18.75, 1.75) {LC};
		\node [style=none] (44) at (7.75, 1.75) {};
		\node [style=Z dot] (45) at (16, -2.25) {};
		\node [style=none] (46) at (18.75, -1) {...};
		\node [style=none] (47) at (13.5, -1.5) {};
		\node [style=none] (48) at (7.75, 0.25) {};
		\node [style=box] (49) at (9.25, 0.25) {LC};
		\node [style=none] (50) at (20.5, -2.25) {};
		\node [style=box] (51) at (9.25, -2.25) {LC};
		\node [style=none] (52) at (15, 0) {};
		\node [style=none] (53) at (13.5, -0.5) {};
		\node [style=none] (54) at (13.5, 0.5) {};
		\node [style=box] (55) at (18.75, -2.25) {LC};
		\node [style=none] (56) at (13.5, 1.75) {};
		\node [style=none] (57) at (15, -0.5) {};
		\node [style=Z dot] (58) at (12.5, -2.25) {};
		\node [style=none] (59) at (13.5, 1.25) {};
		\node [style=Z dot] (60) at (12.5, 1.75) {};
		\node [style=none] (61) at (13.5, -2.25) {};
		\node [style=Z dot] (62) at (12.5, 0.25) {};
		\node [style=none] (63) at (15, 1.25) {};
		\node [style=none] (64) at (20.5, 0.25) {};
		\node [style=none] (65) at (9.25, -1) {...};
		\node [style=Z dot] (66) at (16, 1.75) {};
		\node [style=Z dot] (67) at (16, 0.25) {};
		\node [style=none] (68) at (20.5, 1.75) {};
		\node [style=none] (69) at (7.75, -2.25) {};
		\node [style=none] (70) at (13.5, 0) {};
		\node [style=none] (71) at (15, -1.75) {};
		\node [style=box] (72) at (9.25, 1.75) {LC};
		\node [style=none, rotate=90] (73) at (14.25, -0.25) {\Huge$\cdots$};
		\node [style=none] (74) at (15, -2.25) {};
		\node [style=Z dot] (75) at (11.5, 1.75) {};
		\node [style=Z dot] (76) at (11.5, 0.25) {};
		\node [style=Z dot] (77) at (10.5, 1.75) {};
		\node [style=Z dot] (78) at (10.5, -2.25) {};
		\node [style=Z dot] (79) at (17.25, 0.25) {};
		\node [style=Z dot] (80) at (17.25, -2.25) {};
		\node [style=hadamard] (81) at (10.5, -1) {};
		\node [style=hadamard] (82) at (11.5, 1) {};
		\node [style=hadamard] (83) at (17.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (4.center) to (6);
		\draw (5.center) to (7);
		\draw (0) to (8);
		\draw (6) to (9);
		\draw (7) to (10);
		\draw (16.center) to (13);
		\draw (14.center) to (15);
		\draw (12.center) to (20);
		\draw (13) to (18);
		\draw (15) to (21);
		\draw (20) to (19);
		\draw [style=hadamard edge] (8) to (22.center);
		\draw [style=hadamard edge] (9) to (23.center);
		\draw [style=hadamard edge] (9) to (24.center);
		\draw [style=hadamard edge] (10) to (25.center);
		\draw [style=hadamard edge] (10) to (26.center);
		\draw [style=hadamard edge] (9) to (27.center);
		\draw [style=hadamard edge] (8) to (28.center);
		\draw [style=hadamard edge] (18) to (30.center);
		\draw [style=hadamard edge] (18) to (32.center);
		\draw [style=hadamard edge] (18) to (33.center);
		\draw [style=hadamard edge] (21) to (35.center);
		\draw [style=hadamard edge] (21) to (34.center);
		\draw [style=hadamard edge] (19) to (36.center);
		\draw [style=hadamard edge] (19) to (31.center);
		\draw [style=hadamard edge] (19) to (29.center);
		\draw [style=hadamard edge] (8) to (9);
		\draw [style=hadamard edge, bend right=45, looseness=0.75] (8) to (10);
		\draw [style=hadamard edge] (21) to (19);
		\draw (44.center) to (72);
		\draw (48.center) to (49);
		\draw (69.center) to (51);
		\draw (72) to (60);
		\draw (49) to (62);
		\draw (51) to (58);
		\draw (68.center) to (43);
		\draw (64.center) to (42);
		\draw (50.center) to (55);
		\draw (43) to (66);
		\draw (42) to (67);
		\draw (55) to (45);
		\draw [style=hadamard edge] (60) to (56.center);
		\draw [style=hadamard edge] (62) to (54.center);
		\draw [style=hadamard edge] (62) to (53.center);
		\draw [style=hadamard edge] (58) to (47.center);
		\draw [style=hadamard edge] (58) to (61.center);
		\draw [style=hadamard edge] (62) to (70.center);
		\draw [style=hadamard edge] (60) to (59.center);
		\draw [style=hadamard edge] (66) to (40.center);
		\draw [style=hadamard edge] (66) to (63.center);
		\draw [style=hadamard edge] (66) to (39.center);
		\draw [style=hadamard edge] (67) to (52.center);
		\draw [style=hadamard edge] (67) to (57.center);
		\draw [style=hadamard edge] (45) to (41.center);
		\draw [style=hadamard edge] (45) to (71.center);
		\draw [style=hadamard edge] (45) to (74.center);
		\draw (77) to (78);
		\draw (75) to (76);
		\draw (79) to (80);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gslc-extract1prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3.5, 1.75) {LC};
		\node [style=none] (3) at (-5.25, 1.75) {};
		\node [style=none] (4) at (-5.25, 0.25) {};
		\node [style=none] (5) at (-5.25, -1.75) {};
		\node [style=box] (6) at (-3.5, 0.25) {LC};
		\node [style=box] (7) at (-3.5, -1.75) {LC};
		\node [style=Z dot] (8) at (-1.75, 1.75) {};
		\node [style=Z dot] (9) at (-1.75, 0.25) {};
		\node [style=Z dot] (10) at (-1.75, -1.75) {};
		\node [style=none] (11) at (-3.5, -0.75) {...};
		\node [style=none] (12) at (5.25, -1.75) {};
		\node [style=box] (13) at (3.5, 1.75) {LC};
		\node [style=none] (14) at (5.25, 0.25) {};
		\node [style=box] (15) at (3.5, 0.25) {LC};
		\node [style=none] (16) at (5.25, 1.75) {};
		\node [style=none] (17) at (3.5, -0.75) {...};
		\node [style=Z dot] (18) at (1.75, 1.75) {};
		\node [style=Z dot] (19) at (1.75, -1.75) {};
		\node [style=box] (20) at (3.5, -1.75) {LC};
		\node [style=Z dot] (21) at (1.75, 0.25) {};
		\node [style=none] (22) at (-0.75, 1.75) {};
		\node [style=none] (23) at (-0.75, 0.5) {};
		\node [style=none] (24) at (-0.75, -0.5) {};
		\node [style=none] (25) at (-0.75, -1.5) {};
		\node [style=none] (26) at (-0.75, -1.75) {};
		\node [style=none] (27) at (-0.75, 0) {};
		\node [style=none] (28) at (-0.75, 1.25) {};
		\node [style=none] (29) at (0.75, -1.75) {};
		\node [style=none] (30) at (0.75, 1.75) {};
		\node [style=none] (31) at (0.75, -1.75) {};
		\node [style=none] (32) at (0.75, 1.25) {};
		\node [style=none] (33) at (0.75, 0.75) {};
		\node [style=none] (34) at (0.75, -0.5) {};
		\node [style=none] (35) at (0.75, 0) {};
		\node [style=none] (36) at (0.75, -1.25) {};
		\node [style=none, rotate=90] (37) at (0, -0.25) {\Huge$\cdots$};
		\node [style=none] (38) at (6.5, 0) {$=$};
		\node [style=none] (39) at (15, 0.75) {};
		\node [style=none] (40) at (15, 1.75) {};
		\node [style=none] (41) at (15, -1.25) {};
		\node [style=box] (42) at (19.75, 0.25) {LC};
		\node [style=box] (43) at (19.75, 1.75) {LC};
		\node [style=none] (44) at (7.75, 1.75) {};
		\node [style=X dot] (45) at (16, -1.75) {};
		\node [style=none] (46) at (19.75, -0.75) {...};
		\node [style=none] (47) at (13.5, -1) {};
		\node [style=none] (48) at (7.75, 0.25) {};
		\node [style=box] (49) at (9.25, 0.25) {LC};
		\node [style=none] (50) at (21.5, -1.75) {};
		\node [style=box] (51) at (9.25, -1.75) {LC};
		\node [style=none] (52) at (15, 0) {};
		\node [style=none] (53) at (13.5, -0.5) {};
		\node [style=none] (54) at (13.5, 0.5) {};
		\node [style=box] (55) at (19.75, -1.75) {LC};
		\node [style=none] (56) at (13.5, 1.75) {};
		\node [style=none] (57) at (15, -0.5) {};
		\node [style=Z dot] (58) at (12.5, -1.75) {};
		\node [style=none] (59) at (13.5, 1.25) {};
		\node [style=Z dot] (60) at (12.5, 1.75) {};
		\node [style=none] (61) at (13.5, -1.75) {};
		\node [style=Z dot] (62) at (12.5, 0.25) {};
		\node [style=none] (63) at (15, 1.25) {};
		\node [style=none] (64) at (21.5, 0.25) {};
		\node [style=none] (65) at (9.25, -0.75) {...};
		\node [style=X dot] (66) at (16, 1.75) {};
		\node [style=X dot] (67) at (16, 0.25) {};
		\node [style=none] (68) at (21.5, 1.75) {};
		\node [style=none] (69) at (7.75, -1.75) {};
		\node [style=none] (70) at (13.5, 0) {};
		\node [style=none] (71) at (15, -1.25) {};
		\node [style=box] (72) at (9.25, 1.75) {LC};
		\node [style=none, rotate=90] (73) at (14.25, -0.25) {\Huge$\cdots$};
		\node [style=none] (74) at (15, -1.75) {};
		\node [style=Z dot] (75) at (11.5, 1.75) {};
		\node [style=Z dot] (76) at (11.5, 0.25) {};
		\node [style=Z dot] (77) at (10.5, 1.75) {};
		\node [style=Z dot] (78) at (10.5, -1.75) {};
		\node [style=Z dot] (79) at (18.25, 0.25) {};
		\node [style=Z dot] (80) at (18.25, -1.75) {};
		\node [style=hadamard] (81) at (10.5, -1) {};
		\node [style=hadamard] (82) at (11.5, 1) {};
		\node [style=hadamard] (83) at (18.25, -0.75) {};
		\node [style=hadamard] (84) at (17, 1.75) {};
		\node [style=hadamard] (85) at (17, 0.25) {};
		\node [style=hadamard] (86) at (17, -1.75) {};
		\node [style=none] (87) at (16.5, -2.375) {};
		\node [style=none] (89) at (12, -2.375) {};
		\node [style=none] (90) at (14.25, -3) {$\mathcal{P}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (4.center) to (6);
		\draw (5.center) to (7);
		\draw (0) to (8);
		\draw (6) to (9);
		\draw (7) to (10);
		\draw (16.center) to (13);
		\draw (14.center) to (15);
		\draw (12.center) to (20);
		\draw (13) to (18);
		\draw (15) to (21);
		\draw (20) to (19);
		\draw [style=hadamard edge] (8) to (22.center);
		\draw [style=hadamard edge] (9) to (23.center);
		\draw [style=hadamard edge] (9) to (24.center);
		\draw [style=hadamard edge] (10) to (25.center);
		\draw [style=hadamard edge] (10) to (26.center);
		\draw [style=hadamard edge] (9) to (27.center);
		\draw [style=hadamard edge] (8) to (28.center);
		\draw [style=hadamard edge] (18) to (30.center);
		\draw [style=hadamard edge] (18) to (32.center);
		\draw [style=hadamard edge] (18) to (33.center);
		\draw [style=hadamard edge] (21) to (35.center);
		\draw [style=hadamard edge] (21) to (34.center);
		\draw [style=hadamard edge] (19) to (36.center);
		\draw [style=hadamard edge] (19) to (31.center);
		\draw [style=hadamard edge] (19) to (29.center);
		\draw [style=hadamard edge] (8) to (9);
		\draw [style=hadamard edge, bend right=45, looseness=0.75] (8) to (10);
		\draw [style=hadamard edge] (21) to (19);
		\draw (44.center) to (72);
		\draw (48.center) to (49);
		\draw (69.center) to (51);
		\draw (72) to (60);
		\draw (49) to (62);
		\draw (51) to (58);
		\draw (68.center) to (43);
		\draw (64.center) to (42);
		\draw (50.center) to (55);
		\draw (43) to (66);
		\draw (42) to (67);
		\draw (55) to (45);
		\draw (60) to (56.center);
		\draw (62) to (54.center);
		\draw (62) to (53.center);
		\draw (58) to (47.center);
		\draw (58) to (61.center);
		\draw (62) to (70.center);
		\draw (60) to (59.center);
		\draw (66) to (40.center);
		\draw (66) to (63.center);
		\draw (66) to (39.center);
		\draw (67) to (52.center);
		\draw (67) to (57.center);
		\draw (45) to (41.center);
		\draw (45) to (71.center);
		\draw (45) to (74.center);
		\draw (77) to (78);
		\draw (75) to (76);
		\draw (79) to (80);
		\draw [style=brace edge] (87.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gslc-extract2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (0, 0) {$=$};
		\node [style=none] (39) at (-6.75, 0.75) {};
		\node [style=none] (40) at (-6.75, 1.75) {};
		\node [style=none] (41) at (-6.75, -1.25) {};
		\node [style=box] (42) at (-3, 0.25) {LC};
		\node [style=box] (43) at (-3, 1.75) {LC};
		\node [style=none] (44) at (-14, 1.75) {};
		\node [style=Z dot] (45) at (-5.75, -2.25) {};
		\node [style=none] (46) at (-3, -1) {...};
		\node [style=none] (47) at (-8.25, -1.5) {};
		\node [style=none] (48) at (-14, 0.25) {};
		\node [style=box] (49) at (-12.5, 0.25) {LC};
		\node [style=none] (50) at (-1.25, -2.25) {};
		\node [style=box] (51) at (-12.5, -2.25) {LC};
		\node [style=none] (52) at (-6.75, 0) {};
		\node [style=none] (53) at (-8.25, -0.5) {};
		\node [style=none] (54) at (-8.25, 0.5) {};
		\node [style=box] (55) at (-3, -2.25) {LC};
		\node [style=none] (56) at (-8.25, 1.75) {};
		\node [style=none] (57) at (-6.75, -0.5) {};
		\node [style=Z dot] (58) at (-9.25, -2.25) {};
		\node [style=none] (59) at (-8.25, 1.25) {};
		\node [style=Z dot] (60) at (-9.25, 1.75) {};
		\node [style=none] (61) at (-8.25, -2.25) {};
		\node [style=Z dot] (62) at (-9.25, 0.25) {};
		\node [style=none] (63) at (-6.75, 1.25) {};
		\node [style=none] (64) at (-1.25, 0.25) {};
		\node [style=none] (65) at (-12.5, -1) {...};
		\node [style=Z dot] (66) at (-5.75, 1.75) {};
		\node [style=Z dot] (67) at (-5.75, 0.25) {};
		\node [style=none] (68) at (-1.25, 1.75) {};
		\node [style=none] (69) at (-14, -2.25) {};
		\node [style=none] (70) at (-8.25, 0) {};
		\node [style=none] (71) at (-6.75, -1.75) {};
		\node [style=box] (72) at (-12.5, 1.75) {LC};
		\node [style=none, rotate=90] (73) at (-7.5, -0.25) {\Huge$\cdots$};
		\node [style=none] (74) at (-6.75, -2.25) {};
		\node [style=Z dot] (75) at (-10.25, 1.75) {};
		\node [style=Z dot] (76) at (-10.25, 0.25) {};
		\node [style=Z dot] (77) at (-11.25, 1.75) {};
		\node [style=Z dot] (78) at (-11.25, -2.25) {};
		\node [style=Z dot] (79) at (-4.5, 0.25) {};
		\node [style=Z dot] (80) at (-4.5, -2.25) {};
		\node [style=hadamard] (81) at (-11.25, -1) {};
		\node [style=hadamard] (82) at (-10.25, 1) {};
		\node [style=hadamard] (83) at (-4.5, -1) {};
		\node [style=none] (84) at (8.25, -1.75) {};
		\node [style=none] (85) at (8.25, 0) {};
		\node [style=Z dot] (86) at (5.75, -2.25) {};
		\node [style=none] (87) at (6.75, -2.25) {};
		\node [style=none] (88) at (8.25, -1.25) {};
		\node [style=none] (89) at (14.5, 0.25) {};
		\node [style=box] (90) at (12.75, 0.25) {LC};
		\node [style=Z dot] (91) at (11.25, -2.25) {};
		\node [style=none] (92) at (8.25, 1.25) {};
		\node [style=box] (93) at (2.5, 1.75) {LC};
		\node [style=none] (94) at (6.75, -1.5) {};
		\node [style=none] (95) at (8.25, 1.75) {};
		\node [style=Z dot] (96) at (3.75, 1.75) {};
		\node [style=none] (97) at (2.5, -1) {...};
		\node [style=box] (98) at (12.75, 1.75) {LC};
		\node [style=Z dot] (99) at (3.75, -2.25) {};
		\node [style=hadamard] (100) at (11.25, -1) {};
		\node [style=box] (101) at (2.5, 0.25) {LC};
		\node [style=none] (102) at (8.25, -2.25) {};
		\node [style=X dot] (103) at (9.25, 1.75) {};
		\node [style=none] (104) at (8.25, -0.5) {};
		\node [style=hadamard] (105) at (3.75, -1) {};
		\node [style=box] (106) at (2.5, -2.25) {LC};
		\node [style=none] (107) at (1, 0.25) {};
		\node [style=none] (108) at (1, 1.75) {};
		\node [style=Z dot] (109) at (5.75, 0.25) {};
		\node [style=Z dot] (110) at (4.75, 0.25) {};
		\node [style=none] (111) at (6.75, 1.25) {};
		\node [style=Z dot] (112) at (5.75, 1.75) {};
		\node [style=X dot] (113) at (9.25, 0.25) {};
		\node [style=none] (114) at (12.75, -1) {...};
		\node [style=none] (115) at (6.75, -0.5) {};
		\node [style=hadamard] (116) at (4.75, 1) {};
		\node [style=none] (117) at (14.5, -2.25) {};
		\node [style=none] (118) at (14.5, 1.75) {};
		\node [style=none] (119) at (6.75, 0.5) {};
		\node [style=box] (120) at (12.75, -2.25) {LC};
		\node [style=Z dot] (121) at (4.75, 1.75) {};
		\node [style=none, rotate=90] (122) at (7.5, -0.25) {\Huge$\cdots$};
		\node [style=none] (123) at (6.75, 1.75) {};
		\node [style=none] (124) at (1, -2.25) {};
		\node [style=Z dot] (125) at (11.25, 0.25) {};
		\node [style=none] (126) at (8.25, 0.75) {};
		\node [style=X dot] (127) at (9.25, -2.25) {};
		\node [style=none] (128) at (6.75, 0) {};
		\node [style=hadamard] (129) at (10.25, -2.25) {};
		\node [style=hadamard] (130) at (10.25, 0.25) {};
		\node [style=hadamard] (131) at (10.25, 1.75) {};
		\node [style=none] (132) at (9.75, -3) {};
		\node [style=none] (133) at (5.25, -3) {};
		\node [style=none] (134) at (7.5, -3.75) {$\mathcal P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (44.center) to (72);
		\draw (48.center) to (49);
		\draw (69.center) to (51);
		\draw (72) to (60);
		\draw (49) to (62);
		\draw (51) to (58);
		\draw (68.center) to (43);
		\draw (64.center) to (42);
		\draw (50.center) to (55);
		\draw (43) to (66);
		\draw (42) to (67);
		\draw (55) to (45);
		\draw [style=hadamard edge] (60) to (56.center);
		\draw [style=hadamard edge] (62) to (54.center);
		\draw [style=hadamard edge] (62) to (53.center);
		\draw [style=hadamard edge] (58) to (47.center);
		\draw [style=hadamard edge] (58) to (61.center);
		\draw [style=hadamard edge] (62) to (70.center);
		\draw [style=hadamard edge] (60) to (59.center);
		\draw [style=hadamard edge] (66) to (40.center);
		\draw [style=hadamard edge] (66) to (63.center);
		\draw [style=hadamard edge] (66) to (39.center);
		\draw [style=hadamard edge] (67) to (52.center);
		\draw [style=hadamard edge] (67) to (57.center);
		\draw [style=hadamard edge] (45) to (41.center);
		\draw [style=hadamard edge] (45) to (71.center);
		\draw [style=hadamard edge] (45) to (74.center);
		\draw (77) to (78);
		\draw (75) to (76);
		\draw (79) to (80);
		\draw (108.center) to (93);
		\draw (107.center) to (101);
		\draw (124.center) to (106);
		\draw (93) to (112);
		\draw (101) to (109);
		\draw (106) to (86);
		\draw (118.center) to (98);
		\draw (89.center) to (90);
		\draw (117.center) to (120);
		\draw (98) to (103);
		\draw (90) to (113);
		\draw (120) to (127);
		\draw (112) to (123.center);
		\draw (109) to (119.center);
		\draw (109) to (115.center);
		\draw (86) to (94.center);
		\draw (86) to (87.center);
		\draw (109) to (128.center);
		\draw (112) to (111.center);
		\draw (103) to (95.center);
		\draw (103) to (92.center);
		\draw (103) to (126.center);
		\draw (113) to (85.center);
		\draw (113) to (104.center);
		\draw (127) to (88.center);
		\draw (127) to (84.center);
		\draw (127) to (102.center);
		\draw (96) to (99);
		\draw (121) to (110);
		\draw (125) to (91);
		\draw [style=brace edge] (132.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gslc-extract3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (84) at (-7.5, -1.75) {};
		\node [style=none] (85) at (-7.5, 0) {};
		\node [style=Z dot] (86) at (-10, -2.25) {};
		\node [style=none] (87) at (-9, -2.25) {};
		\node [style=none] (88) at (-7.5, -1.25) {};
		\node [style=none] (89) at (-1.75, 0.25) {};
		\node [style=box] (90) at (-3, 0.25) {LC};
		\node [style=Z dot] (91) at (-4.5, -2.25) {};
		\node [style=none] (92) at (-7.5, 1.25) {};
		\node [style=box] (93) at (-13.25, 1.75) {LC};
		\node [style=none] (94) at (-9, -1.5) {};
		\node [style=none] (95) at (-7.5, 1.75) {};
		\node [style=Z dot] (96) at (-12, 1.75) {};
		\node [style=none] (97) at (-13.25, -1) {...};
		\node [style=box] (98) at (-3, 1.75) {LC};
		\node [style=Z dot] (99) at (-12, -2.25) {};
		\node [style=hadamard] (100) at (-4.5, -1) {};
		\node [style=box] (101) at (-13.25, 0.25) {LC};
		\node [style=none] (102) at (-7.5, -2.25) {};
		\node [style=X dot] (103) at (-6.5, 1.75) {};
		\node [style=none] (104) at (-7.5, -0.5) {};
		\node [style=hadamard] (105) at (-12, -1) {};
		\node [style=box] (106) at (-13.25, -2.25) {LC};
		\node [style=none] (107) at (-14.5, 0.25) {};
		\node [style=none] (108) at (-14.5, 1.75) {};
		\node [style=Z dot] (109) at (-10, 0.25) {};
		\node [style=Z dot] (110) at (-11, 0.25) {};
		\node [style=none] (111) at (-9, 1.25) {};
		\node [style=Z dot] (112) at (-10, 1.75) {};
		\node [style=X dot] (113) at (-6.5, 0.25) {};
		\node [style=none] (114) at (-3, -1) {...};
		\node [style=none] (115) at (-9, -0.5) {};
		\node [style=hadamard] (116) at (-11, 1) {};
		\node [style=none] (117) at (-1.75, -2.25) {};
		\node [style=none] (118) at (-1.75, 1.75) {};
		\node [style=none] (119) at (-9, 0.5) {};
		\node [style=box] (120) at (-3, -2.25) {LC};
		\node [style=Z dot] (121) at (-11, 1.75) {};
		\node [style=none, rotate=90] (122) at (-8.25, -0.25) {\Huge$\cdots$};
		\node [style=none] (123) at (-9, 1.75) {};
		\node [style=none] (124) at (-14.5, -2.25) {};
		\node [style=Z dot] (125) at (-4.5, 0.25) {};
		\node [style=none] (126) at (-7.5, 0.75) {};
		\node [style=X dot] (127) at (-6.5, -2.25) {};
		\node [style=none] (128) at (-9, 0) {};
		\node [style=hadamard] (129) at (-5.5, -2.25) {};
		\node [style=hadamard] (130) at (-5.5, 0.25) {};
		\node [style=hadamard] (131) at (-5.5, 1.75) {};
		\node [style=none] (132) at (-0.75, 0) {$=$};
		\node [style=none] (134) at (0.25, 1.75) {};
		\node [style=Z dot] (136) at (5.75, -2.25) {};
		\node [style=hadamard] (137) at (11.25, 1.75) {};
		\node [style=Z dot] (138) at (4.75, 1.75) {};
		\node [style=X dot] (139) at (10.25, 1.75) {};
		\node [style=none] (141) at (15, 0.25) {};
		\node [style=none] (142) at (0.25, -2.25) {};
		\node [style=hadamard] (143) at (3.75, 1) {};
		\node [style=Z dot] (145) at (10.25, -2.25) {};
		\node [style=none] (147) at (0.25, 0.25) {};
		\node [style=hadamard] (150) at (11.25, -2.25) {};
		\node [style=none, rotate=90] (151) at (8, -0.25) {\Huge$\cdots$};
		\node [style=Z dot] (152) at (3.75, 1.75) {};
		\node [style=none] (153) at (13.75, -1) {...};
		\node [style=hadamard] (154) at (12.25, -1) {};
		\node [style=none] (155) at (15, -2.25) {};
		\node [style=Z dot] (156) at (12.25, 0.25) {};
		\node [style=box] (159) at (1.5, -2.25) {LC};
		\node [style=none] (160) at (15, 1.75) {};
		\node [style=box] (161) at (1.5, 0.25) {LC};
		\node [style=X dot] (162) at (4.75, 0.25) {};
		\node [style=none] (163) at (1.5, -1) {...};
		\node [style=Z dot] (164) at (9.25, 0.25) {};
		\node [style=box] (165) at (13.75, 1.75) {LC};
		\node [style=Z dot] (166) at (2.75, -2.25) {};
		\node [style=box] (167) at (1.5, 1.75) {LC};
		\node [style=hadamard] (171) at (11.25, 0.25) {};
		\node [style=box] (172) at (13.75, -2.25) {LC};
		\node [style=box] (173) at (13.75, 0.25) {LC};
		\node [style=Z dot] (175) at (2.75, 1.75) {};
		\node [style=hadamard] (177) at (2.75, -1) {};
		\node [style=Z dot] (178) at (12.25, -2.25) {};
		\node [style=Z dot] (180) at (3.75, 0.25) {};
		\node [style=X dot] (181) at (9.25, 1.75) {};
		\node [style=X dot] (182) at (5.75, 1.75) {};
		\node [style=X dot] (183) at (6.75, 0.25) {};
		\node [style=Z dot] (184) at (6.75, 1.75) {};
		\node [style=none] (185) at (7.5, 1.75) {};
		\node [style=none] (186) at (7.5, 0.25) {};
		\node [style=none] (187) at (7.5, -2.25) {};
		\node [style=none] (188) at (8.5, 1.75) {};
		\node [style=none] (189) at (8.5, 0.25) {};
		\node [style=none] (190) at (8.5, -2.25) {};
		\node [style=none] (191) at (6.75, -1) {...};
		\node [style=none] (192) at (9.25, -1) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (108.center) to (93);
		\draw (107.center) to (101);
		\draw (124.center) to (106);
		\draw (93) to (112);
		\draw (101) to (109);
		\draw (106) to (86);
		\draw (118.center) to (98);
		\draw (89.center) to (90);
		\draw (117.center) to (120);
		\draw (98) to (103);
		\draw (90) to (113);
		\draw (120) to (127);
		\draw (112) to (123.center);
		\draw (109) to (119.center);
		\draw (109) to (115.center);
		\draw (86) to (94.center);
		\draw (86) to (87.center);
		\draw (109) to (128.center);
		\draw (112) to (111.center);
		\draw (103) to (95.center);
		\draw (103) to (92.center);
		\draw (103) to (126.center);
		\draw (113) to (85.center);
		\draw (113) to (104.center);
		\draw (127) to (88.center);
		\draw (127) to (84.center);
		\draw (127) to (102.center);
		\draw (96) to (99);
		\draw (121) to (110);
		\draw (125) to (91);
		\draw (134.center) to (167);
		\draw (147.center) to (161);
		\draw (142.center) to (159);
		\draw (167) to (138);
		\draw (161) to (162);
		\draw (159) to (136);
		\draw (160.center) to (165);
		\draw (141.center) to (173);
		\draw (155.center) to (172);
		\draw (165) to (139);
		\draw (173) to (164);
		\draw (172) to (145);
		\draw (175) to (166);
		\draw (152) to (180);
		\draw (156) to (178);
		\draw (139) to (145);
		\draw (181) to (164);
		\draw (138) to (162);
		\draw (184) to (183);
		\draw (182) to (136);
		\draw (162) to (183);
		\draw (138) to (184);
		\draw (190.center) to (145);
		\draw (189.center) to (164);
		\draw (188.center) to (181);
		\draw (136) to (187.center);
		\draw (183) to (186.center);
		\draw (184) to (185.center);
		\draw (181) to (139);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gslc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3.5, 1.75) {LC};
		\node [style=none] (3) at (-5.25, 1.75) {};
		\node [style=none] (4) at (-5.25, 0.25) {};
		\node [style=none] (5) at (-5.25, -1.75) {};
		\node [style=box] (6) at (-3.5, 0.25) {LC};
		\node [style=box] (7) at (-3.5, -1.75) {LC};
		\node [style=Z dot] (8) at (-1.75, 1.75) {};
		\node [style=Z dot] (9) at (-1.75, 0.25) {};
		\node [style=Z dot] (10) at (-1.75, -1.75) {};
		\node [style=none] (11) at (-3.5, -0.75) {...};
		\node [style=none] (12) at (5.25, -1.75) {};
		\node [style=box] (13) at (3.5, 1.75) {LC};
		\node [style=none] (14) at (5.25, 0.25) {};
		\node [style=box] (15) at (3.5, 0.25) {LC};
		\node [style=none] (16) at (5.25, 1.75) {};
		\node [style=none] (17) at (3.5, -0.75) {...};
		\node [style=Z dot] (18) at (1.75, 1.75) {};
		\node [style=Z dot] (19) at (1.75, -1.75) {};
		\node [style=box] (20) at (3.5, -1.75) {LC};
		\node [style=Z dot] (21) at (1.75, 0.25) {};
		\node [style=none] (22) at (-0.75, 1.75) {};
		\node [style=none] (23) at (-0.75, 0.5) {};
		\node [style=none] (24) at (-0.75, -0.5) {};
		\node [style=none] (25) at (-0.75, -1.5) {};
		\node [style=none] (26) at (-0.75, -1.75) {};
		\node [style=none] (27) at (-0.75, 0) {};
		\node [style=none] (28) at (-0.75, 1.25) {};
		\node [style=none] (29) at (0.75, -1.75) {};
		\node [style=none] (30) at (0.75, 1.75) {};
		\node [style=none] (31) at (0.75, -1.75) {};
		\node [style=none] (32) at (0.75, 1.25) {};
		\node [style=none] (33) at (0.75, 0.75) {};
		\node [style=none] (34) at (0.75, -0.5) {};
		\node [style=none] (35) at (0.75, 0) {};
		\node [style=none] (36) at (0.75, -1.25) {};
		\node [style=none, rotate=90] (37) at (0, -0.25) {\Huge$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (4.center) to (6);
		\draw (5.center) to (7);
		\draw (0) to (8);
		\draw (6) to (9);
		\draw (7) to (10);
		\draw (16.center) to (13);
		\draw (14.center) to (15);
		\draw (12.center) to (20);
		\draw (13) to (18);
		\draw (15) to (21);
		\draw (20) to (19);
		\draw [style=hadamard edge] (8) to (22.center);
		\draw [style=hadamard edge] (9) to (23.center);
		\draw [style=hadamard edge] (9) to (24.center);
		\draw [style=hadamard edge] (10) to (25.center);
		\draw [style=hadamard edge] (10) to (26.center);
		\draw [style=hadamard edge] (9) to (27.center);
		\draw [style=hadamard edge] (8) to (28.center);
		\draw [style=hadamard edge] (18) to (30.center);
		\draw [style=hadamard edge] (18) to (32.center);
		\draw [style=hadamard edge] (18) to (33.center);
		\draw [style=hadamard edge] (21) to (35.center);
		\draw [style=hadamard edge] (21) to (34.center);
		\draw [style=hadamard edge] (19) to (36.center);
		\draw [style=hadamard edge] (19) to (31.center);
		\draw [style=hadamard edge] (19) to (29.center);
		\draw [style=hadamard edge] (8) to (9);
		\draw [style=hadamard edge, bend right=45, looseness=0.75] (8) to (10);
		\draw [style=hadamard edge] (21) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/h-self-loop-rem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1.75, 0) {$\alpha$};
		\node [style=none] (1) at (-2.75, -0.75) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-1.75, -0.75) {...};
		\node [style=none] (5) at (0, 0) {=};
		\node [style=none] (6) at (1.75, -0.75) {...};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (2.75, -0.75) {};
		\node [style=Z phase dot] (9) at (1.75, 0) {$\ \alpha + \pi\ $};
		\node [style=hadamard] (44) at (-1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw [in=360, out=15, looseness=1.50] (0) to (3.center);
		\draw [in=540, out=165, looseness=1.50] (0) to (3.center);
		\draw (7.center) to (9);
		\draw (9) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/had-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=hadamard] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=Z phase dot] (5) at (1.5, 0) {$\frac\pi2$};
		\node [style=X phase dot] (6) at (2.5, 0) {$\frac\pi2$};
		\node [style=Z phase dot] (7) at (3.5, 0) {$\frac\pi2$};
		\node [style=none] (8) at (4.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (4.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/had-alt2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=hadamard] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (0, 0) {$:=$};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=Z phase dot] (5) at (1.5, 0) {$\frac\pi2$};
		\node [style=X phase dot] (6) at (2.5, 0) {$\frac\pi2$};
		\node [style=Z phase dot] (7) at (3.5, 0) {$\frac\pi2$};
		\node [style=none] (8) at (4.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (4.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/had-self-inv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=hadamard] (2) at (1, 0) {};
		\node [style=none] (3) at (2.5, 0) {$=$};
		\node [style=hadamard] (4) at (0.25, 0) {};
		\node [style=none] (5) at (5.5, 0) {};
		\node [style=none] (6) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/had.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=hadamard] (2) at (0.75, 0) {};
		\node [style=none] (3) at (2.5, 0) {$=$};
		\node [style=none] (4) at (3.25, 0) {};
		\node [style=X phase dot] (5) at (4, 0) {-$\frac\pi2$};
		\node [style=Z phase dot] (6) at (5, 0) {-$\frac\pi2$};
		\node [style=X phase dot] (7) at (6, 0) {-$\frac\pi2$};
		\node [style=none] (8) at (6.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (4.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/has-gflow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (220) at (-1.5, -1) {};
		\node [style=vertex] (222) at (-1.5, 1) {};
		\node [style=vertex] (223) at (0, -1) {};
		\node [style=vertex] (225) at (1.5, -1) {};
		\node [style=none, anchor=east, font={\footnotesize}] (230) at (-1.75, 1) {$I \ni$};
		\node [style=none, anchor=east, font={\footnotesize}] (231) at (-1.75, -1) {$I \ni$};
		\node [style=none, anchor=west, font={\footnotesize}] (233) at (1.75, -1) {$\in O$};
		\node [style=none] (234) at (-1.5, 1.5) {\footnotesize\color{gray} $0$};
		\node [style=none] (235) at (0, -0.5) {\footnotesize\color{gray} $0$};
		\node [style=none] (236) at (1.5, -0.5) {\footnotesize\color{gray} $0$};
		\node [style=none] (237) at (-1.5, -0.5) {\footnotesize\color{gray} $1$};
		\node [style=none] (238) at (0, -1.5) {\color{blue} $v$};
		\node [style=vertex] (239) at (1.5, 1) {};
		\node [style=none, anchor=west, font={\footnotesize}] (240) at (1.75, 1) {$\in O$};
		\node [style=none] (241) at (1.5, 1.5) {\footnotesize\color{gray} $1$};
		\node [style=none] (242) at (1.5, 0.5) {\color{blue} $w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (223) to (225);
		\draw (220) to (223);
		\draw (222) to (223);
		\draw (222) to (239);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/has-gflow2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (220) at (-1.5, -1) {};
		\node [style=vertex] (222) at (-1.5, 1) {};
		\node [style=vertex] (223) at (0, -1) {};
		\node [style=vertex] (225) at (1.5, -1) {};
		\node [style=none, anchor=east, font={\footnotesize}] (230) at (-1.75, 1) {$I \ni$};
		\node [style=none, anchor=east, font={\footnotesize}] (231) at (-1.75, -1) {$I \ni$};
		\node [style=none, anchor=west, font={\footnotesize}] (233) at (1.75, -1) {$\in O$};
		\node [style=none] (234) at (-1.5, 1.5) {\footnotesize\color{gray} $1$};
		\node [style=none] (235) at (0, -0.5) {\footnotesize\color{gray} $0$};
		\node [style=none] (236) at (1.5, -0.5) {\footnotesize\color{gray} $1$};
		\node [style=none] (237) at (-1.5, -0.5) {\footnotesize\color{gray} $0$};
		\node [style=none] (238) at (0, -1.5) {\color{blue} $v$};
		\node [style=vertex] (239) at (1.5, 1) {};
		\node [style=none, anchor=west, font={\footnotesize}] (240) at (1.75, 1) {$\in O$};
		\node [style=none] (241) at (1.5, 1.5) {\footnotesize\color{gray} $1$};
		\node [style=none] (242) at (1.5, 0.5) {\color{blue} $w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (223) to (225);
		\draw (220) to (223);
		\draw (222) to (223);
		\draw (222) to (239);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/has-gflow3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (220) at (-1.5, -1) {};
		\node [style=vertex] (222) at (-1.5, 1) {};
		\node [style=vertex] (223) at (0, -1) {};
		\node [style=vertex] (225) at (1.5, -1) {};
		\node [style=none, anchor=east, font={\footnotesize}] (230) at (-1.75, 1) {$I \ni$};
		\node [style=none, anchor=east, font={\footnotesize}] (231) at (-1.75, -1) {$I \ni$};
		\node [style=none, anchor=west, font={\footnotesize}] (233) at (1.75, -1) {$\in O$};
		\node [style=none] (234) at (-1.5, 1.5) {\footnotesize\color{gray} $0$};
		\node [style=none] (235) at (0, -0.5) {\footnotesize\color{gray} $0$};
		\node [style=none] (236) at (1.5, -0.5) {\footnotesize\color{gray} $1$};
		\node [style=none] (237) at (-1.5, -0.5) {\footnotesize\color{gray} $0$};
		\node [style=none] (238) at (0, -1.5) {\color{blue} $v$};
		\node [style=vertex] (239) at (1.5, 1) {};
		\node [style=none, anchor=west, font={\footnotesize}] (240) at (1.75, 1) {$\in O$};
		\node [style=none] (241) at (1.5, 1.5) {\footnotesize\color{gray} $1$};
		\node [style=none] (242) at (1.5, 0.5) {\color{blue} $w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (223) to (225);
		\draw (220) to (223);
		\draw (222) to (223);
		\draw (222) to (239);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {$=$};
		\node [style=none] (1) at (-11.75, 0) {};
		\node [style=none] (2) at (-8.25, 0) {};
		\node [style=Z dot] (3) at (-11, 0) {};
		\node [style=X dot] (4) at (-9, 0) {};
		\node [style=X dot] (5) at (-3.5, -0.25) {};
		\node [style=none] (6) at (-6.25, -0.25) {};
		\node [style=none] (7) at (-2.75, -0.25) {};
		\node [style=Z dot] (8) at (-5.5, -0.25) {};
		\node [style=Z dot] (9) at (0, -0.25) {};
		\node [style=none] (10) at (2.75, -0.25) {};
		\node [style=none] (11) at (-0.75, -0.25) {};
		\node [style=X dot] (12) at (2, -0.25) {};
		\node [style=none] (13) at (-7.25, 0) {$=$};
		\node [style=Z dot] (14) at (0, 0.5) {};
		\node [style=X dot] (15) at (2, 0.5) {};
		\node [style=X dot] (16) at (7.75, 0.5) {};
		\node [style=X dot] (17) at (7.75, -0.5) {};
		\node [style=Z dot] (18) at (5.75, 0.5) {};
		\node [style=none] (19) at (5, -0.5) {};
		\node [style=none] (20) at (8.5, -0.5) {};
		\node [style=Z dot] (21) at (5.75, -0.5) {};
		\node [style=Z dot] (22) at (5, 0.5) {};
		\node [style=X dot] (23) at (8.5, 0.5) {};
		\node [style=none] (24) at (-2.75, -3.25) {};
		\node [style=Z dot] (26) at (-6.25, -2.25) {};
		\node [style=none] (27) at (-6.25, -3.25) {};
		\node [style=X dot] (29) at (-2.75, -2.25) {};
		\node [style=Z dot] (30) at (-3.75, -2.75) {};
		\node [style=X dot] (31) at (-5.25, -2.75) {};
		\node [style=Z dot] (32) at (0.500002, -2.25) {};
		\node [style=none] (33) at (-0.749999, -3.25) {};
		\node [style=X dot] (34) at (1.75, -3.25) {};
		\node [style=none] (35) at (2.75, -3.25) {};
		\node [style=Z dot] (36) at (0.250001, -3.25) {};
		\node [style=X dot] (37) at (1.5, -2.25) {};
		\node [style=none] (38) at (-1.75, -2.75) {$=$};
		\node [style=none] (39) at (4, 0) {$=$};
		\node [style=none] (40) at (-7.25, -2.75) {$=$};
		\node [style=none] (41) at (4, -2.75) {$=$};
		\node [style=Z dot] (42) at (6.25, -2.75) {};
		\node [style=none] (43) at (8.75, -2.75) {};
		\node [style=none] (44) at (5.25, -2.75) {};
		\node [style=X dot] (45) at (7.75, -2.75) {};
		\node [style=none] (46) at (-1.75, 0.75) {\idrule};
		\node [style=none] (47) at (4, 0.75) {\spiderrule};
		\node [style=none] (48) at (-7.25, -2) {\bialgrule};
		\node [style=none] (49) at (-1.75, -2) {\copyrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (4) to (2.center);
		\draw [bend left=60] (3) to (4);
		\draw [bend right=60] (3) to (4);
		\draw (6.center) to (8);
		\draw (5) to (7.center);
		\draw [bend left=15, looseness=7.25] (8) to (5);
		\draw [bend right=45] (8) to (5);
		\draw (11.center) to (9);
		\draw (12) to (10.center);
		\draw [bend left=15, looseness=8.25] (9) to (12);
		\draw [bend right] (9) to (12);
		\draw (19.center) to (21);
		\draw (17) to (20.center);
		\draw [bend right] (21) to (17);
		\draw [bend left] (18) to (16);
		\draw (18) to (17);
		\draw (21) to (16);
		\draw (22) to (18);
		\draw (16) to (23);
		\draw (26) to (31);
		\draw (27.center) to (31);
		\draw (31) to (30);
		\draw (30) to (29);
		\draw (30) to (24.center);
		\draw (33.center) to (36);
		\draw (34) to (35.center);
		\draw (32) to (37);
		\draw (44.center) to (42);
		\draw (45) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-4.5, 0) {};
		\node [style=Z dot] (3) at (-3.75, 0) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=X dot] (6) at (3.5, 0) {};
		\node [style=none] (7) at (4.5, 0) {};
		\node [style=Z dot] (8) at (2, 0) {};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (10) at (0, 0.75) {\hopfrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (0) to (1.center);
		\draw [bend left=60] (3) to (0);
		\draw [bend right=60] (3) to (0);
		\draw (9.center) to (8);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ident-graph-form-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.5, 0) {};
		\node [style=none] (1) at (-12.5, 0) {};
		\node [style=none] (2) at (-11.25, 0) {=};
		\node [style=none] (3) at (-4.75, 0) {};
		\node [style=none] (4) at (-10.25, 0) {};
		\node [style=hadamard] (5) at (-8.5, 0) {};
		\node [style=hadamard] (6) at (-6.5, 0) {};
		\node [style=Z dot] (7) at (-7.5, 0) {};
		\node [style=Z dot] (8) at (-5.5, 0) {};
		\node [style=none] (9) at (3.75, 0) {};
		\node [style=none] (10) at (1.25, 0) {};
		\node [style=hadamard] (11) at (3, 0) {};
		\node [style=none] (13) at (-1.25, 0) {};
		\node [style=none] (15) at (-3, 0) {};
		\node [style=Z dot] (16) at (2, 0) {};
		\node [style=none] (17) at (0.25, 0) {=};
		\node [style=hadamard] (36) at (-2, 0) {};
		\node [style=Z dot] (37) at (-9.5, 0) {};
		\node [style=none] (38) at (4.125, 0) {...};
		\node [style=none] (39) at (-0.875, 0) {...};
		\node [style=none] (40) at (10.75, 0) {};
		\node [style=none] (41) at (13.25, 0) {};
		\node [style=hadamard] (42) at (11.5, 0) {};
		\node [style=none] (43) at (6.5, 0) {};
		\node [style=none] (44) at (8.25, 0) {};
		\node [style=Z dot] (45) at (12.5, 0) {};
		\node [style=none] (46) at (9.25, 0) {=};
		\node [style=hadamard] (47) at (7.25, 0) {};
		\node [style=none] (48) at (10.375, 0) {...};
		\node [style=none] (49) at (6.125, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (5);
		\draw (5) to (7);
		\draw (7) to (6);
		\draw (6) to (8);
		\draw (8) to (3.center);
		\draw (16) to (11);
		\draw (15.center) to (36);
		\draw (36) to (13.center);
		\draw (10.center) to (16);
		\draw (11) to (9.center);
		\draw (45) to (42);
		\draw (44.center) to (47);
		\draw (47) to (43.center);
		\draw (41.center) to (45);
		\draw (42) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ident-graph-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (4.5, 0) {=};
		\node [style=none] (19) at (10.5, 0) {};
		\node [style=none] (26) at (3.5, 0) {};
		\node [style=hadamard] (45) at (7.5, 0) {};
		\node [style=hadamard] (46) at (9, 0) {};
		\node [style=Z dot] (47) at (8.25, 0) {};
		\node [style=none] (65) at (-7, 0) {=};
		\node [style=none] (66) at (-6, 0) {};
		\node [style=none] (67) at (-10, 0) {};
		\node [style=Z phase dot] (70) at (-8.75, 0) {$\alpha$};
		\node [style=none] (71) at (-8, 0.75) {};
		\node [style=none] (72) at (-8, -0.75) {};
		\node [style=none, rotate=90] (73) at (-8, 0) {...};
		\node [style=hadamard] (78) at (-3, 0) {};
		\node [style=hadamard] (79) at (-4.5, 0) {};
		\node [style=Z dot] (80) at (-3.75, 0) {};
		\node [style=Z dot] (97) at (-5.25, 0) {};
		\node [style=Z dot] (98) at (9.75, 0) {};
		\node [style=Z phase dot] (99) at (-2, 0) {$\alpha$};
		\node [style=none] (100) at (-1.25, 0.75) {};
		\node [style=none] (101) at (-1.25, -0.75) {};
		\node [style=none, rotate=90] (102) at (-1.25, 0) {...};
		\node [style=Z phase dot] (103) at (2.25, 0) {$\alpha$};
		\node [style=none] (104) at (1.5, 0.75) {};
		\node [style=none] (105) at (1.5, -0.75) {};
		\node [style=none, rotate=90] (106) at (1.5, 0) {...};
		\node [style=Z phase dot] (107) at (6.5, 0) {$\alpha$};
		\node [style=none] (108) at (5.75, 0.75) {};
		\node [style=none] (109) at (5.75, -0.75) {};
		\node [style=none, rotate=90] (110) at (5.75, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (45) to (47);
		\draw (47) to (46);
		\draw (46) to (19.center);
		\draw (71.center) to (70);
		\draw (70) to (72.center);
		\draw (70) to (67.center);
		\draw (78) to (80);
		\draw (80) to (79);
		\draw (79) to (66.center);
		\draw (100.center) to (99);
		\draw (99) to (101.center);
		\draw (99) to (78);
		\draw (104.center) to (103);
		\draw (103) to (105.center);
		\draw (103) to (26.center);
		\draw (108.center) to (107);
		\draw (107) to (109.center);
		\draw (107) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ket--.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0) {};
		\node [style=none] (1) at (1, -0) {};
		\node [style=none] (2) at (-1.5, -0.1) {=};
		\node [style={Z dot}] (3) at (-4.25, -0) {};
		\node [style={Z phase dot}] (4) at (-3.25, -0) {$\pi$};
		\node [style={Z phase dot}] (5) at (0, -0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (4) to (0.center);
		\draw (5) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ket-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={X dot}] (0) at (-4.25, 0) {};
		\node [style=none] (1) at (-2.25, 0) {};
		\node [style={X phase dot}] (2) at (-3.25, 0) {$\pi$};
		\node [style=none] (3) at (0.9999999, 0) {};
		\node [style={X phase dot}] (4) at (0, 0) {$\pi$};
		\node [style=none] (5) at (-1.5, -0.100001) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (1.center);
		\draw (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lc-simp-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10.5, 0) {};
		\node [style=none] (1) at (4.25, 0) {};
		\node [style=none] (2) at (10, 0) {...};
		\node [style=none] (3) at (9.5, 0) {};
		\node [style=Z phase dot] (4) at (5.25, 1) {$\ \alpha_1\!\mp\!\frac\pi2\ $};
		\node [style=none] (5) at (5.25, 0) {};
		\node [style=none] (6) at (4.75, 0) {...};
		\node [style=Z phase dot] (7) at (9.5, 1) {$\ \alpha_n \!\mp\! \frac\pi2\ $};
		\node [style=Z phase dot] (8) at (6, -1) {$\ \alpha_2\!\mp\!\frac\pi2\ $};
		\node [style=none] (9) at (5.5, -2) {...};
		\node [style=none] (10) at (5, -2) {};
		\node [style=none] (11) at (6, -2) {};
		\node [style=Z phase dot] (12) at (8.75, -1) {$\ \alpha_{n\!-\!1} \!\mp\! \frac\pi2\ $};
		\node [style=none] (13) at (9.75, -2) {};
		\node [style=none] (14) at (9.25, -2) {...};
		\node [style=none] (15) at (8.75, -2) {};
		\node [style=none] (16) at (7.375, 0.25) {...};
		\node [style=none] (17) at (-13.75, 0) {$=$};
		\node [style=Z dot] (18) at (-9.25, 1.5) {};
		\node [style=Z phase dot] (19) at (-11.5, 0.25) {$\ \alpha_1\!\mp\!\frac\pi2\ $};
		\node [style=Z phase dot] (20) at (-7, 0.25) {$\ \alpha_n \!\mp\! \frac\pi2\ $};
		\node [style=none] (21) at (-12.5, -0.75) {};
		\node [style=none] (22) at (-11.5, -0.75) {};
		\node [style=none] (23) at (-7, -0.75) {};
		\node [style=none] (24) at (-6, -0.75) {};
		\node [style=none] (25) at (-9.25, -0.5) {...};
		\node [style=none] (26) at (-12, -0.75) {...};
		\node [style=none] (27) at (-6.5, -0.75) {...};
		\node [style=none] (28) at (-10.5, -2.75) {};
		\node [style=Z phase dot] (29) at (-10.5, -1.75) {$\ \alpha_2\!\mp\!\frac\pi2\ $};
		\node [style=none] (30) at (-11, -2.75) {...};
		\node [style=none] (31) at (-11.5, -2.75) {};
		\node [style=Z phase dot] (32) at (-8, -1.75) {$\ \alpha_{n\!-\!1} \!\mp\! \frac\pi2\ $};
		\node [style=none] (33) at (-8, -2.75) {};
		\node [style=none] (34) at (-7, -2.75) {};
		\node [style=none] (35) at (-7.5, -2.75) {...};
		\node [style=none] (36) at (-13.75, 0.75) {\fusionrule};
		\node [style=X dot] (37) at (-9.25, 2.5) {};
		\node [style=none] (38) at (-5, 0) {$=$};
		\node [style=Z phase dot] (39) at (-3, 0.25) {$\ \alpha_1\!\mp\!\frac\pi2\ $};
		\node [style=Z phase dot] (40) at (1.25, 0.25) {$\ \alpha_n \!\mp\! \frac\pi2\ $};
		\node [style=none] (41) at (-4, -0.75) {};
		\node [style=none] (42) at (-3, -0.75) {};
		\node [style=none] (43) at (1.25, -0.75) {};
		\node [style=none] (44) at (2.25, -0.75) {};
		\node [style=none] (45) at (-1, -0.5) {...};
		\node [style=none] (46) at (-3.5, -0.75) {...};
		\node [style=none] (47) at (1.75, -0.75) {...};
		\node [style=none] (48) at (-2.25, -2.75) {};
		\node [style=Z phase dot] (49) at (-2.25, -1.75) {$\ \alpha_2\!\mp\!\frac\pi2\ $};
		\node [style=none] (50) at (-2.75, -2.75) {...};
		\node [style=none] (51) at (-3.25, -2.75) {};
		\node [style=Z phase dot] (52) at (0.5, -1.75) {$\ \alpha_{n\!-\!1} \!\mp\! \frac\pi2\ $};
		\node [style=none] (53) at (0.5, -2.75) {};
		\node [style=none] (54) at (1.5, -2.75) {};
		\node [style=none] (55) at (1, -2.75) {...};
		\node [style=none] (56) at (-5, 0.75) {\copyrule};
		\node [style=hadamard] (57) at (-2.25, 1.25) {};
		\node [style=hadamard] (58) at (-1.5, 1.25) {};
		\node [style=hadamard] (59) at (-0.5, 1.25) {};
		\node [style=hadamard] (60) at (0.25, 1.25) {};
		\node [style=X dot] (61) at (-2.25, 2.25) {};
		\node [style=X dot] (62) at (-1.5, 2.25) {};
		\node [style=X dot] (63) at (-0.5, 2.25) {};
		\node [style=X dot] (64) at (0.25, 2.25) {};
		\node [style=none] (65) at (3.25, 0) {$=$};
		\node [style=none] (66) at (3.25, 1.5) {\hadamardrule};
		\node [style=none] (67) at (-13.75, 1.5) {$(\ref{eq:s-state-eq})$};
		\node [style=none] (68) at (3.25, 0.75) {\fusionrule};
		\node [style=none] (69) at (-15, 0) {\large ...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4);
		\draw (5.center) to (4);
		\draw (3.center) to (7);
		\draw (0.center) to (7);
		\draw (10.center) to (8);
		\draw (11.center) to (8);
		\draw (15.center) to (12);
		\draw (13.center) to (12);
		\draw [style=hadamard edge] (4) to (7);
		\draw [style=hadamard edge] (7) to (12);
		\draw [style=hadamard edge] (12) to (8);
		\draw [style=hadamard edge] (8) to (4);
		\draw [style=hadamard edge] (4) to (12);
		\draw [style=hadamard edge] (8) to (7);
		\draw (21.center) to (19);
		\draw (22.center) to (19);
		\draw (23.center) to (20);
		\draw (24.center) to (20);
		\draw [style=hadamard edge] (19) to (18);
		\draw [style=hadamard edge] (20) to (18);
		\draw (31.center) to (29);
		\draw (28.center) to (29);
		\draw (33.center) to (32);
		\draw (34.center) to (32);
		\draw [style=hadamard edge] (18) to (29);
		\draw [style=hadamard edge] (18) to (32);
		\draw [style=hadamard edge] (19) to (29);
		\draw [style=hadamard edge] (19) to (32);
		\draw [style=hadamard edge] (19) to (20);
		\draw [style=hadamard edge] (20) to (29);
		\draw [style=hadamard edge] (20) to (32);
		\draw [style=hadamard edge] (29) to (32);
		\draw (37) to (18);
		\draw (41.center) to (39);
		\draw (42.center) to (39);
		\draw (43.center) to (40);
		\draw (44.center) to (40);
		\draw (51.center) to (49);
		\draw (48.center) to (49);
		\draw (53.center) to (52);
		\draw (54.center) to (52);
		\draw [style=hadamard edge] (39) to (49);
		\draw [style=hadamard edge] (39) to (52);
		\draw [style=hadamard edge] (39) to (40);
		\draw [style=hadamard edge] (40) to (49);
		\draw [style=hadamard edge] (40) to (52);
		\draw [style=hadamard edge] (49) to (52);
		\draw [in=-90, out=15] (39) to (57);
		\draw [in=45, out=-90] (58) to (49);
		\draw [in=135, out=-90] (59) to (52);
		\draw [in=165, out=-90] (60) to (40);
		\draw (57) to (61);
		\draw (58) to (62);
		\draw (59) to (63);
		\draw (60) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lc-simp-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-8.75, 1.5) {$\ \pm\frac\pi2\ $};
		\node [style=Z phase dot] (2) at (-11, 0.25) {$\alpha_1$};
		\node [style=Z phase dot] (4) at (-6.5, 0.25) {$\alpha_n$};
		\node [style=none] (5) at (-12, -0.75) {};
		\node [style=none] (6) at (-11, -0.75) {};
		\node [style=none] (7) at (-6.5, -0.75) {};
		\node [style=none] (8) at (-5.5, -0.75) {};
		\node [style=none] (9) at (-8.75, -0.5) {...};
		\node [style=none] (10) at (-11.5, -0.75) {...};
		\node [style=none] (11) at (-6, -0.75) {...};
		\node [style=none] (16) at (-4.5, 0) {$=$};
		\node [style=none] (31) at (-10, -2.75) {};
		\node [style=Z phase dot] (32) at (-10, -1.75) {$\alpha_2$};
		\node [style=none] (33) at (-10.5, -2.75) {...};
		\node [style=none] (34) at (-11, -2.75) {};
		\node [style=Z phase dot] (35) at (-7.5, -1.75) {$\ \alpha_{n\!-\!1}\ $};
		\node [style=none] (36) at (-7.5, -2.75) {};
		\node [style=none] (37) at (-6.5, -2.75) {};
		\node [style=none] (38) at (-7, -2.75) {...};
		\node [style=Z dot] (48) at (0, 1.5) {};
		\node [style=Z phase dot] (49) at (-2.5, 0) {$\alpha_1$};
		\node [style=Z phase dot] (50) at (2.25, 0) {$\alpha_n$};
		\node [style=none] (51) at (-3.5, -1) {};
		\node [style=none] (52) at (-2.5, -1) {};
		\node [style=none] (53) at (2.25, -1) {};
		\node [style=none] (54) at (3.25, -1) {};
		\node [style=none] (55) at (0, -0.5) {...};
		\node [style=none] (56) at (-3, -1) {...};
		\node [style=none] (57) at (2.75, -1) {...};
		\node [style=none] (58) at (-1.5, -2.75) {};
		\node [style=Z phase dot] (59) at (-1.5, -1.75) {$\alpha_2$};
		\node [style=none] (60) at (-2, -2.75) {...};
		\node [style=none] (61) at (-2.5, -2.75) {};
		\node [style=Z phase dot] (62) at (1.5, -1.75) {$\ \alpha_{n\!-\!1}\ $};
		\node [style=none] (63) at (1.5, -2.75) {};
		\node [style=none] (64) at (2.5, -2.75) {};
		\node [style=none] (65) at (2, -2.75) {...};
		\node [style=Z phase dot] (66) at (0, 2.5) {$\ \pm\frac\pi2\ $};
		\node [style=Z dot] (68) at (-1.25, -0.75) {};
		\node [style=Z dot] (69) at (1.25, -0.75) {};
		\node [style=Z dot] (70) at (1.5, 0.75) {};
		\node [style=Z dot] (71) at (-1.75, 0.75) {};
		\node [style=none] (72) at (-4.5, 0.75) {\fusionrule};
		\node [style=none] (73) at (4.25, 0) {$=$};
		\node [style=Z dot] (74) at (9, 1.5) {};
		\node [style=Z phase dot] (75) at (5.75, -0.25) {$\alpha_1$};
		\node [style=Z phase dot] (76) at (12.75, 0) {$\alpha_n$};
		\node [style=none] (77) at (4.75, -1.25) {};
		\node [style=none] (78) at (5.75, -1.25) {};
		\node [style=none] (79) at (12.75, -1) {};
		\node [style=none] (80) at (13.75, -1) {};
		\node [style=none] (81) at (9, -1) {...};
		\node [style=none] (82) at (5.25, -1.25) {...};
		\node [style=none] (83) at (13.25, -1) {...};
		\node [style=none] (84) at (7.25, -3.5) {};
		\node [style=Z phase dot] (85) at (7.25, -2.5) {$\alpha_2$};
		\node [style=none] (86) at (6.75, -3.5) {...};
		\node [style=none] (87) at (6, -3.5) {};
		\node [style=Z phase dot] (88) at (10.5, -2.5) {$\ \alpha_{n\!-\!1}\ $};
		\node [style=none] (89) at (10.5, -3.5) {};
		\node [style=none] (90) at (11.5, -3.5) {};
		\node [style=none] (91) at (11, -3.5) {...};
		\node [style=Z phase dot] (92) at (9, 3.5) {$\ \pm\frac\pi2\ $};
		\node [style=Z dot] (93) at (8.25, -0.25) {};
		\node [style=Z dot] (94) at (9.75, -0.25) {};
		\node [style=Z dot] (95) at (10.25, 1) {};
		\node [style=Z dot] (96) at (7.75, 1) {};
		\node [style=none] (97) at (4.25, 0.75) {$(\ref{eq:gs-local-comp})$};
		\node [style=X phase dot] (98) at (9, 2.5) {$\ \pm\frac\pi2\ $};
		\node [style=Z phase dot] (99) at (6.75, 0.5) {$\ \mp\!\frac\pi2\ $};
		\node [style=Z phase dot] (100) at (11.5, 0.5) {$\ \mp\!\frac\pi2\ $};
		\node [style=Z phase dot] (101) at (7.75, -1.25) {$\ \mp\!\frac\pi2\ $};
		\node [style=Z phase dot] (102) at (10, -1.25) {$\ \mp\!\frac\pi2\ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (6.center) to (2);
		\draw (7.center) to (4);
		\draw (8.center) to (4);
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (4) to (0);
		\draw (34.center) to (32);
		\draw (31.center) to (32);
		\draw (36.center) to (35);
		\draw (37.center) to (35);
		\draw [style=hadamard edge] (0) to (32);
		\draw [style=hadamard edge] (0) to (35);
		\draw (51.center) to (49);
		\draw (52.center) to (49);
		\draw (53.center) to (50);
		\draw (54.center) to (50);
		\draw (61.center) to (59);
		\draw (58.center) to (59);
		\draw (63.center) to (62);
		\draw (64.center) to (62);
		\draw (49) to (71);
		\draw (50) to (70);
		\draw (48) to (66);
		\draw (59) to (68);
		\draw (69) to (62);
		\draw (77.center) to (75);
		\draw (78.center) to (75);
		\draw (79.center) to (76);
		\draw (80.center) to (76);
		\draw (87.center) to (85);
		\draw (84.center) to (85);
		\draw (89.center) to (88);
		\draw (90.center) to (88);
		\draw (75) to (96);
		\draw (76) to (95);
		\draw (74) to (92);
		\draw [style=hadamard edge] (71) to (48);
		\draw [style=hadamard edge] (68) to (48);
		\draw [style=hadamard edge] (69) to (48);
		\draw [style=hadamard edge] (48) to (70);
		\draw [style=hadamard edge] (96) to (74);
		\draw [style=hadamard edge] (95) to (74);
		\draw [style=hadamard edge] (93) to (74);
		\draw [style=hadamard edge] (74) to (94);
		\draw [style=hadamard edge] (96) to (95);
		\draw [style=hadamard edge] (95) to (94);
		\draw [style=hadamard edge] (94) to (93);
		\draw [style=hadamard edge] (93) to (95);
		\draw [style=hadamard edge] (94) to (96);
		\draw [style=hadamard edge] (96) to (93);
		\draw (85) to (101);
		\draw (101) to (93);
		\draw (94) to (102);
		\draw (102) to (88);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lc-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-5, 1) {$\ \pm\frac\pi2\ $};
		\node [style=Z phase dot] (2) at (-7.5, 0.5) {$\alpha_1$};
		\node [style=Z phase dot] (4) at (-2.25, 0.5) {$\alpha_n$};
		\node [style=none] (5) at (-8.5, -0.5) {};
		\node [style=none] (6) at (-7.5, -0.5) {};
		\node [style=none] (7) at (-2.25, -0.5) {};
		\node [style=none] (8) at (-1.25, -0.5) {};
		\node [style=none] (9) at (-5, -0.25) {...};
		\node [style=none] (10) at (-8, -0.5) {...};
		\node [style=none] (11) at (-1.75, -0.5) {...};
		\node [style=none] (16) at (0.25, -0.75) {$=$};
		\node [style=none] (17) at (10, -0.5) {};
		\node [style=none] (18) at (1.75, -0.5) {};
		\node [style=none] (19) at (9.5, -0.5) {...};
		\node [style=none] (20) at (9, -0.5) {};
		\node [style=Z phase dot] (24) at (2.75, 0.5) {$\ \alpha_1\!\mp\!\frac\pi2\ $};
		\node [style=none] (26) at (2.75, -0.5) {};
		\node [style=none] (27) at (2.25, -0.5) {...};
		\node [style=Z phase dot] (30) at (9, 0.5) {$\ \alpha_n \!\mp\! \frac\pi2\ $};
		\node [style=none] (31) at (-6.5, -2) {};
		\node [style=Z phase dot] (32) at (-6.5, -1) {$\alpha_2$};
		\node [style=none] (33) at (-7, -2) {...};
		\node [style=none] (34) at (-7.5, -2) {};
		\node [style=Z phase dot] (35) at (-3.25, -1) {$\ \alpha_{n\!-\!1}\ $};
		\node [style=none] (36) at (-3.25, -2) {};
		\node [style=none] (37) at (-2.25, -2) {};
		\node [style=none] (38) at (-2.75, -2) {...};
		\node [style=Z phase dot] (39) at (4, -1) {$\ \alpha_2\!\mp\!\frac\pi2\ $};
		\node [style=none] (40) at (3.5, -2) {...};
		\node [style=none] (41) at (3, -2) {};
		\node [style=none] (42) at (4, -2) {};
		\node [style=Z phase dot] (43) at (7.75, -1) {$\ \alpha_{n\!-\!1} \!\mp\! \frac\pi2\ $};
		\node [style=none] (44) at (8.75, -2) {};
		\node [style=none] (45) at (8.25, -2) {...};
		\node [style=none] (46) at (7.75, -2) {};
		\node [style=none] (47) at (6, 0) {...};
		\node [style=none] (48) at (-5, 1.75) {\color{red} $*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (6.center) to (2);
		\draw (7.center) to (4);
		\draw (8.center) to (4);
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (4) to (0);
		\draw (18.center) to (24);
		\draw (26.center) to (24);
		\draw (20.center) to (30);
		\draw (17.center) to (30);
		\draw (34.center) to (32);
		\draw (31.center) to (32);
		\draw (36.center) to (35);
		\draw (37.center) to (35);
		\draw (41.center) to (39);
		\draw (42.center) to (39);
		\draw (46.center) to (43);
		\draw (44.center) to (43);
		\draw [style=hadamard edge] (24) to (30);
		\draw [style=hadamard edge] (30) to (43);
		\draw [style=hadamard edge] (43) to (39);
		\draw [style=hadamard edge] (39) to (24);
		\draw [style=hadamard edge] (24) to (43);
		\draw [style=hadamard edge] (39) to (30);
		\draw [style=hadamard edge] (0) to (32);
		\draw [style=hadamard edge] (0) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/local-comp-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-5.75, 0.5) {};
		\node [style=X phase dot] (1) at (-5.75, 1.5) {-$\frac\pi2$};
		\node [style=Z phase dot] (2) at (-1, 1.5) {$\frac\pi2$};
		\node [style=Z phase dot] (3) at (-2.5, 1.5) {$\frac\pi2$};
		\node [style=Z phase dot] (4) at (-3.5, 1.5) {$\frac\pi2$};
		\node [style=none] (5) at (-1, 2.25) {};
		\node [style=none] (6) at (-2.5, 2.25) {};
		\node [style=none] (7) at (-3.5, 2.25) {};
		\node [style=none] (8) at (-5.75, 2.25) {};
		\node [style=Z dot] (12) at (-2.5, 0.5) {};
		\node [style=Z dot] (13) at (-1, -0.5) {};
		\node [style=Z dot] (14) at (-3.5, -0.5) {};
		\node [style=Z dot] (15) at (-1, -0.5) {};
		\node [style=none] (16) at (-0.5, -1) {};
		\node [style=none] (17) at (-4, -1) {};
		\node [style=none] (18) at (-2.25, -1.5) {$N(u)$};
		\node [style=none] (19) at (-5.75, -0.25) {$u$};
		\node [style=none] (20) at (0.5, 0.5) {$=$};
		\node [style=Z dot] (21) at (2.25, 0.5) {};
		\node [style=Z dot] (22) at (5.5, 0.5) {};
		\node [style=Z dot] (23) at (7, -0.5) {};
		\node [style=Z dot] (24) at (4.5, -0.5) {};
		\node [style=Z dot] (25) at (7, -0.5) {};
		\node [style=none] (30) at (-1.75, 0.75) {...};
		\node [style=none] (31) at (7, 2.25) {};
		\node [style=none] (32) at (5.5, 2.25) {};
		\node [style=none] (33) at (4.5, 2.25) {};
		\node [style=none] (34) at (2.25, 2.25) {};
		\node [style=none] (35) at (6.25, 0.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (8.center) to (1);
		\draw (2) to (5.center);
		\draw (6.center) to (3);
		\draw (7.center) to (4);
		\draw [style=hadamard edge] (0) to (15);
		\draw (15) to (2);
		\draw (12) to (3);
		\draw (14) to (4);
		\draw [style=hadamard edge] (0) to (14);
		\draw [style=hadamard edge] (0) to (12);
		\draw [style=hadamard edge] (12) to (15);
		\draw [style=brace edge] (16.center) to (17.center);
		\draw [style=hadamard edge] (21) to (25);
		\draw [style=hadamard edge] (21) to (24);
		\draw [style=hadamard edge] (21) to (22);
		\draw (21) to (34.center);
		\draw (24) to (33.center);
		\draw (22) to (32.center);
		\draw (25) to (31.center);
		\draw [style=hadamard edge] (24) to (22);
		\draw [style=hadamard edge] (24) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-fact.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (1.5, -0.25) {$=$};
		\node [style=none] (84) at (-5, -2.25) {};
		\node [style=none] (85) at (-5, 0.5) {};
		\node [style=Z dot] (86) at (-7.5, -2.25) {};
		\node [style=none] (87) at (-6.5, -2.25) {};
		\node [style=none] (88) at (-5, -1.75) {};
		\node [style=none] (89) at (-2, 0.75) {};
		\node [style=none] (92) at (-5, 2) {};
		\node [style=none] (94) at (-6.5, -1.5) {};
		\node [style=none] (95) at (-5, 2.5) {};
		\node [style=none] (102) at (-5, -2.75) {};
		\node [style=Z phase dot] (103) at (-4, 2.5) {$\alpha_1$};
		\node [style=none] (104) at (-5, 0) {};
		\node [style=Z dot] (109) at (-7.5, 0.25) {};
		\node [style=none] (111) at (-6.5, 1.25) {};
		\node [style=Z dot] (112) at (-7.5, 1.75) {};
		\node [style=Z phase dot] (113) at (-4, 0.75) {$\alpha_2$};
		\node [style=none] (115) at (-6.5, -0.5) {};
		\node [style=none] (117) at (-2, -2.75) {};
		\node [style=none] (118) at (-2, 2.5) {};
		\node [style=none] (119) at (-6.5, 0.5) {};
		\node [style=none, rotate=90] (122) at (-5.75, -0.25) {\Huge$\cdots$};
		\node [style=none] (123) at (-6.5, 1.75) {};
		\node [style=none] (126) at (-5, 1.5) {};
		\node [style=Z phase dot] (127) at (-4, -2.75) {$\alpha_k$};
		\node [style=none] (128) at (-6.5, 0) {};
		\node [style=none] (132) at (-3.5, -3.75) {};
		\node [style=none] (133) at (-8, -3.75) {};
		\node [style=none] (134) at (-5.75, -4.5) {$M$};
		\node [style=none] (135) at (-9.75, 1.75) {};
		\node [style=none] (136) at (-9.75, 0.25) {};
		\node [style=none] (137) at (-9.75, -2.25) {};
		\node [style=none] (138) at (-8.25, -1) {...};
		\node [style=none] (139) at (-3.25, -1) {...};
		\node [style=none] (140) at (8.75, -3.75) {};
		\node [style=none] (146) at (6.5, -4.5) {$A$};
		\node [style=none] (154) at (4.25, -3.75) {};
		\node [style=none] (172) at (9.5, -1) {...};
		\node [style=none] (203) at (7.25, 0) {};
		\node [style=none] (204) at (7.25, 1.25) {};
		\node [style=none] (205) at (5.75, -1.5) {};
		\node [style=none] (206) at (2.5, -2.25) {};
		\node [style=none] (207) at (2.5, 0.25) {};
		\node [style=none, rotate=90] (208) at (6.5, -0.25) {\Huge$\cdots$};
		\node [style=Z dot] (209) at (4.75, -2.25) {};
		\node [style=none] (210) at (5.75, 0) {};
		\node [style=none] (211) at (5.75, 0.5) {};
		\node [style=Z dot] (212) at (8.25, -2.25) {};
		\node [style=none] (213) at (5.75, -0.5) {};
		\node [style=none] (214) at (4, -1) {...};
		\node [style=Z dot] (215) at (8.25, 1.75) {};
		\node [style=Z dot] (216) at (4.75, 0.25) {};
		\node [style=none] (217) at (7.25, 1.75) {};
		\node [style=none] (218) at (5.75, -2.25) {};
		\node [style=none] (219) at (7.25, -0.5) {};
		\node [style=none] (220) at (5.75, 1.75) {};
		\node [style=Z dot] (221) at (4.75, 1.75) {};
		\node [style=none] (222) at (2.5, 1.75) {};
		\node [style=none] (223) at (7.25, -1.75) {};
		\node [style=none] (224) at (7.25, -2.25) {};
		\node [style=none] (225) at (7.25, 0.75) {};
		\node [style=Z dot] (226) at (8.25, 0.25) {};
		\node [style=none] (227) at (5.75, 1.25) {};
		\node [style=none] (228) at (7.25, -1.25) {};
		\node [style=none] (229) at (13.5, 0.5) {};
		\node [style=none] (230) at (13.5, 2) {};
		\node [style=none] (232) at (12, -1.5) {};
		\node [style=none, rotate=90] (234) at (12.75, -0.25) {\Huge$\cdots$};
		\node [style=Z dot] (235) at (11, -2.25) {};
		\node [style=none] (236) at (12, 0) {};
		\node [style=none] (237) at (15.25, -1) {...};
		\node [style=none] (238) at (12, 0.5) {};
		\node [style=none] (239) at (16.5, 2.5) {};
		\node [style=Z phase dot] (240) at (14.5, -2.75) {$\alpha_k$};
		\node [style=none] (241) at (12, -0.5) {};
		\node [style=Z phase dot] (243) at (14.5, 2.5) {$\alpha_1$};
		\node [style=none] (244) at (16.5, 0.75) {};
		\node [style=Z dot] (245) at (11, 0.25) {};
		\node [style=none] (246) at (13.5, 2.5) {};
		\node [style=none] (247) at (12, -2.25) {};
		\node [style=none] (248) at (13.5, 0) {};
		\node [style=none] (249) at (12, 1.75) {};
		\node [style=Z dot] (250) at (11, 1.75) {};
		\node [style=none] (252) at (13.5, -2.25) {};
		\node [style=none] (253) at (13.5, 1.5) {};
		\node [style=none] (254) at (13.5, -2.75) {};
		\node [style=Z phase dot] (255) at (14.5, 0.75) {$\alpha_2$};
		\node [style=none] (256) at (16.5, -2.75) {};
		\node [style=none] (257) at (12, 1.25) {};
		\node [style=none] (258) at (13.5, -1.75) {};
		\node [style=none] (259) at (12.75, -4.5) {$B$};
		\node [style=none] (260) at (10.5, -3.75) {};
		\node [style=none] (261) at (15, -3.75) {};
		\node [style=none] (262) at (-10.5, -2.5) {};
		\node [style=none] (263) at (-10.5, 2) {};
		\node [style=none] (264) at (-11.25, -0.25) {$n$};
		\node [style=none] (266) at (-0.749999, -3) {};
		\node [style=none] (267) at (-0.749999, 2.75) {};
		\node [style=none] (268) at (0, -0.25) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=brace edge] (132.center) to (133.center);
		\draw (135.center) to (112);
		\draw (136.center) to (109);
		\draw (137.center) to (86);
		\draw (103) to (118.center);
		\draw (113) to (89.center);
		\draw (127) to (117.center);
		\draw [style=brace edge] (140.center) to (154.center);
		\draw [style=hadamard edge] (112) to (123.center);
		\draw [style=hadamard edge] (112) to (111.center);
		\draw [style=hadamard edge] (109) to (119.center);
		\draw [style=hadamard edge] (109) to (128.center);
		\draw [style=hadamard edge] (109) to (115.center);
		\draw [style=hadamard edge] (86) to (94.center);
		\draw [style=hadamard edge] (86) to (87.center);
		\draw [style=hadamard edge] (102.center) to (127);
		\draw [style=hadamard edge] (84.center) to (127);
		\draw [style=hadamard edge] (88.center) to (127);
		\draw [style=hadamard edge] (104.center) to (113);
		\draw [style=hadamard edge] (85.center) to (113);
		\draw [style=hadamard edge] (126.center) to (103);
		\draw [style=hadamard edge] (92.center) to (103);
		\draw [style=hadamard edge] (95.center) to (103);
		\draw (222.center) to (221);
		\draw (207.center) to (216);
		\draw (206.center) to (209);
		\draw [style=hadamard edge] (221) to (220.center);
		\draw [style=hadamard edge] (221) to (227.center);
		\draw [style=hadamard edge] (216) to (211.center);
		\draw [style=hadamard edge] (216) to (210.center);
		\draw [style=hadamard edge] (216) to (213.center);
		\draw [style=hadamard edge] (209) to (205.center);
		\draw [style=hadamard edge] (209) to (218.center);
		\draw [style=hadamard edge] (224.center) to (212);
		\draw [style=hadamard edge] (223.center) to (212);
		\draw [style=hadamard edge] (228.center) to (212);
		\draw [style=hadamard edge] (219.center) to (226);
		\draw [style=hadamard edge] (203.center) to (226);
		\draw [style=hadamard edge] (225.center) to (215);
		\draw [style=hadamard edge] (204.center) to (215);
		\draw [style=hadamard edge] (217.center) to (215);
		\draw (243) to (239.center);
		\draw (255) to (244.center);
		\draw (240) to (256.center);
		\draw [style=hadamard edge] (250) to (249.center);
		\draw [style=hadamard edge] (250) to (257.center);
		\draw [style=hadamard edge] (245) to (238.center);
		\draw [style=hadamard edge] (245) to (236.center);
		\draw [style=hadamard edge] (245) to (241.center);
		\draw [style=hadamard edge] (235) to (232.center);
		\draw [style=hadamard edge] (235) to (247.center);
		\draw [style=hadamard edge] (254.center) to (240);
		\draw [style=hadamard edge] (252.center) to (240);
		\draw [style=hadamard edge] (258.center) to (240);
		\draw [style=hadamard edge] (248.center) to (255);
		\draw [style=hadamard edge] (229.center) to (255);
		\draw [style=hadamard edge] (253.center) to (243);
		\draw [style=hadamard edge] (230.center) to (243);
		\draw [style=hadamard edge] (246.center) to (243);
		\draw [style=hadamard edge] (215) to (250);
		\draw [style=hadamard edge] (226) to (245);
		\draw [style=hadamard edge] (212) to (235);
		\draw [style=brace edge] (261.center) to (260.center);
		\draw [style=brace edge] (262.center) to (263.center);
		\draw [style=brace edge] (267.center) to (266.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-fact2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (-1, -1) {$=$};
		\node [style=none] (84) at (-6.75, -3.25) {};
		\node [style=none] (85) at (-6.75, -1.5) {};
		\node [style=Z dot] (86) at (-4.25, -2.25) {};
		\node [style=none] (87) at (-5.25, -2.25) {};
		\node [style=none] (88) at (-6.75, -2.75) {};
		\node [style=none] (89) at (-9.75, -1.25) {};
		\node [style=none] (92) at (-6.75, -0.25) {};
		\node [style=none] (94) at (-5.25, -1.5) {};
		\node [style=none] (95) at (-6.75, 0.25) {};
		\node [style=none] (102) at (-6.75, -3.75) {};
		\node [style=Z phase dot] (103) at (-7.75, 0.25) {$\alpha_1$};
		\node [style=none] (104) at (-6.75, -2) {};
		\node [style=Z dot] (109) at (-4.25, 0.25) {};
		\node [style=none] (111) at (-5.25, 1.25) {};
		\node [style=Z dot] (112) at (-4.25, 1.75) {};
		\node [style=Z phase dot] (113) at (-7.75, -1.25) {$\alpha_2$};
		\node [style=none] (115) at (-5.25, -0.5) {};
		\node [style=none] (117) at (-9.75, -3.75) {};
		\node [style=none] (118) at (-9.75, 0.25) {};
		\node [style=none] (119) at (-5.25, 0.5) {};
		\node [style=none, rotate=90] (122) at (-6, -0.25) {\Huge$\cdots$};
		\node [style=none] (123) at (-5.25, 1.75) {};
		\node [style=none] (126) at (-6.75, -0.75) {};
		\node [style=Z phase dot] (127) at (-7.75, -3.75) {$\alpha_{k-1}$};
		\node [style=none] (128) at (-5.25, 0) {};
		\node [style=none] (132) at (-8.25, -5) {};
		\node [style=none] (133) at (-3.25, -5) {};
		\node [style=none] (134) at (-5.75, -5.75) {$M$};
		\node [style=none] (135) at (-2, 1.75) {};
		\node [style=none] (136) at (-2, 0.25) {};
		\node [style=none] (137) at (-2, -2.25) {};
		\node [style=none] (138) at (-3.5, -1) {...};
		\node [style=none] (139) at (-8.5, -2.5) {...};
		\node [style=none] (140) at (6.5, -4.5) {};
		\node [style=none] (146) at (4.25, -5.25) {$A$};
		\node [style=none] (154) at (2, -4.5) {};
		\node [style=none] (172) at (7.25, -1) {...};
		\node [style=none] (203) at (9.5, 0) {};
		\node [style=none] (204) at (9.5, 1.25) {};
		\node [style=none] (205) at (11, -1.5) {};
		\node [style=none] (206) at (14.25, -2.25) {};
		\node [style=none] (207) at (14.25, 0.25) {};
		\node [style=none, rotate=90] (208) at (10.25, -0.25) {\Huge$\cdots$};
		\node [style=Z dot] (209) at (12, -2.25) {};
		\node [style=none] (210) at (11, 0) {};
		\node [style=none] (211) at (11, 0.5) {};
		\node [style=Z dot] (212) at (8.5, -2.25) {};
		\node [style=none] (213) at (11, -0.5) {};
		\node [style=none] (214) at (12.75, -1) {...};
		\node [style=Z phase dot] (215) at (8.5, 1.75) {$\alpha$};
		\node [style=Z dot] (216) at (12, 0.25) {};
		\node [style=none] (217) at (9.5, 1.75) {};
		\node [style=none] (218) at (11, -2.25) {};
		\node [style=none] (219) at (9.5, -0.5) {};
		\node [style=none] (220) at (11, 1.75) {};
		\node [style=Z dot] (221) at (12, 1.75) {};
		\node [style=none] (222) at (14.25, 1.75) {};
		\node [style=none] (223) at (9.5, -1.75) {};
		\node [style=none] (224) at (9.5, -2.25) {};
		\node [style=none] (225) at (9.5, 0.75) {};
		\node [style=Z dot] (226) at (8.5, 0.25) {};
		\node [style=none] (227) at (11, 1.25) {};
		\node [style=none] (228) at (9.5, -1.25) {};
		\node [style=none] (229) at (3.25, -1.25) {};
		\node [style=none] (230) at (3.25, 0.25) {};
		\node [style=none] (232) at (4.75, -1.5) {};
		\node [style=none, rotate=90] (234) at (4, -0.25) {\Huge$\cdots$};
		\node [style=Z dot] (235) at (5.75, -2.25) {};
		\node [style=none] (236) at (4.75, 0) {};
		\node [style=none] (237) at (1.5, -2) {...};
		\node [style=none] (238) at (4.75, 0.5) {};
		\node [style=none] (239) at (0.25, 0.75) {};
		\node [style=Z phase dot] (240) at (2.25, -3.25) {$\alpha_{k-1}$};
		\node [style=none] (241) at (4.75, -0.5) {};
		\node [style=Z phase dot] (243) at (2.25, 0.75) {$\alpha_1$};
		\node [style=none] (244) at (0.25, -1) {};
		\node [style=Z dot] (245) at (5.75, 0.25) {};
		\node [style=none] (246) at (3.25, 0.75) {};
		\node [style=none] (247) at (4.75, -2.25) {};
		\node [style=none] (248) at (3.25, -1.75) {};
		\node [style=none] (252) at (3.25, -2.75) {};
		\node [style=none] (253) at (3.25, -0.25) {};
		\node [style=none] (254) at (3.25, -3.25) {};
		\node [style=Z phase dot] (255) at (2.25, -1) {$\alpha_2$};
		\node [style=none] (256) at (0.25, -3.25) {};
		\node [style=none] (258) at (3.25, -2.25) {};
		\node [style=none] (259) at (10.75, -5.25) {$B$};
		\node [style=none] (260) at (8.5, -4.5) {};
		\node [style=none] (261) at (13, -4.5) {};
		\node [style=none] (262) at (-11, -2.5) {};
		\node [style=none] (263) at (-11, 2) {};
		\node [style=none] (264) at (-12, -0.25) {$n$};
		\node [style=none] (269) at (-5.75, -1) {};
		\node [style=Z phase dot] (270) at (-7.75, 1.75) {$\alpha$};
		\node [style=none] (271) at (-7.75, 2.5) {\color{red}\bf $*$};
		\node [style=none] (272) at (-6.75, 1.75) {};
		\node [style=none] (274) at (-6.75, 1.25) {};
		\node [style=none] (275) at (-9.75, 1.75) {};
		\node [style=none] (276) at (8.5, 2.5) {\color{red}\bf $*$};
		\node [style=none] (277) at (0.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (135.center) to (112);
		\draw (136.center) to (109);
		\draw (137.center) to (86);
		\draw (103) to (118.center);
		\draw (113) to (89.center);
		\draw (127) to (117.center);
		\draw [style=brace edge] (140.center) to (154.center);
		\draw [style=hadamard edge] (112) to (123.center);
		\draw [style=hadamard edge] (112) to (111.center);
		\draw [style=hadamard edge] (109) to (119.center);
		\draw [style=hadamard edge] (109) to (128.center);
		\draw [style=hadamard edge] (109) to (115.center);
		\draw [style=hadamard edge] (86) to (94.center);
		\draw [style=hadamard edge] (86) to (87.center);
		\draw [style=hadamard edge] (102.center) to (127);
		\draw [style=hadamard edge] (84.center) to (127);
		\draw [style=hadamard edge] (88.center) to (127);
		\draw [style=hadamard edge] (104.center) to (113);
		\draw [style=hadamard edge] (85.center) to (113);
		\draw [style=hadamard edge] (126.center) to (103);
		\draw [style=hadamard edge] (92.center) to (103);
		\draw [style=hadamard edge] (95.center) to (103);
		\draw (222.center) to (221);
		\draw (207.center) to (216);
		\draw (206.center) to (209);
		\draw [style=hadamard edge] (221) to (220.center);
		\draw [style=hadamard edge] (221) to (227.center);
		\draw [style=hadamard edge] (216) to (211.center);
		\draw [style=hadamard edge] (216) to (210.center);
		\draw [style=hadamard edge] (216) to (213.center);
		\draw [style=hadamard edge] (209) to (205.center);
		\draw [style=hadamard edge] (209) to (218.center);
		\draw [style=hadamard edge] (224.center) to (212);
		\draw [style=hadamard edge] (223.center) to (212);
		\draw [style=hadamard edge] (228.center) to (212);
		\draw [style=hadamard edge] (219.center) to (226);
		\draw [style=hadamard edge] (203.center) to (226);
		\draw [style=hadamard edge] (225.center) to (215);
		\draw [style=hadamard edge] (204.center) to (215);
		\draw [style=hadamard edge] (217.center) to (215);
		\draw (243) to (239.center);
		\draw (255) to (244.center);
		\draw (240) to (256.center);
		\draw [style=hadamard edge] (245) to (238.center);
		\draw [style=hadamard edge] (245) to (236.center);
		\draw [style=hadamard edge] (245) to (241.center);
		\draw [style=hadamard edge] (235) to (232.center);
		\draw [style=hadamard edge] (235) to (247.center);
		\draw [style=hadamard edge] (254.center) to (240);
		\draw [style=hadamard edge] (252.center) to (240);
		\draw [style=hadamard edge] (258.center) to (240);
		\draw [style=hadamard edge] (248.center) to (255);
		\draw [style=hadamard edge] (229.center) to (255);
		\draw [style=hadamard edge] (253.center) to (243);
		\draw [style=hadamard edge] (230.center) to (243);
		\draw [style=hadamard edge] (246.center) to (243);
		\draw [style=hadamard edge] (226) to (245);
		\draw [style=hadamard edge] (212) to (235);
		\draw [style=brace edge] (261.center) to (260.center);
		\draw [style=brace edge] (262.center) to (263.center);
		\draw [style=hadamard edge] (272.center) to (270);
		\draw [style=hadamard edge] (274.center) to (270);
		\draw (270) to (275.center);
		\draw [style=brace edge] (133.center) to (132.center);
		\draw (215) to (277.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/no-gflow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (220) at (-1.5, -0.75) {};
		\node [style=vertex] (222) at (-1.5, 0.75) {};
		\node [style=vertex] (223) at (0, 0) {};
		\node [style=vertex] (225) at (1.5, 0) {};
		\node [style=none, anchor=east, font={\footnotesize}] (230) at (-1.75, 0.75) {$I \ni$};
		\node [style=none, anchor=east, font={\footnotesize}] (231) at (-1.75, -0.75) {$I \ni$};
		\node [style=none, anchor=west, font={\footnotesize}] (233) at (1.75, 0) {$\in O$};
		\node [style=none] (234) at (-1.5, 1.25) {\footnotesize\color{gray} $0$};
		\node [style=none] (235) at (0, 0.5) {\footnotesize\color{gray} $0$};
		\node [style=none] (236) at (1.5, 0.5) {\footnotesize\color{gray} $0$};
		\node [style=none] (237) at (-1.5, -0.25) {\footnotesize\color{gray} $1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (223) to (225);
		\draw (220) to (223);
		\draw (222) to (223);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/par-edge-rem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1.25, 0) {$\alpha$};
		\node [style=Z phase dot] (1) at (1.25, 0) {$\beta$};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=none] (4) at (2.5, 1) {};
		\node [style=none] (5) at (2.5, -1) {};
		\node [style=none] (6) at (-2.5, 0) {...};
		\node [style=none] (7) at (2.5, 0) {...};
		\node [style=hadamard] (8) at (0, 0.75) {};
		\node [style=hadamard] (9) at (0, -0.75) {};
		\node [style=none] (10) at (3.5, 0) {=};
		\node [style=Z phase dot] (11) at (5.75, 0) {$\alpha$};
		\node [style=Z phase dot] (12) at (7.25, 0) {$\beta$};
		\node [style=none] (13) at (4.5, 1) {};
		\node [style=none] (14) at (4.5, -1) {};
		\node [style=none] (15) at (8.5, 1) {};
		\node [style=none] (16) at (8.5, -1) {};
		\node [style=none] (17) at (4.5, 0) {...};
		\node [style=none] (18) at (8.5, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (0) to (3.center);
		\draw (1) to (4.center);
		\draw (1) to (5.center);
		\draw [in=-180, out=60] (0) to (8);
		\draw [in=120, out=0] (8) to (1);
		\draw [in=0, out=-120] (1) to (9);
		\draw [in=-60, out=180] (9) to (0);
		\draw (11) to (13.center);
		\draw (11) to (14.center);
		\draw (12) to (15.center);
		\draw (12) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/picopy-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (13.25, -1) {$\pi$};
		\node [style=none] (1) at (14.25, 0.5) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none, rotate=90] (3) at (14, -0.25) {...};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (6) at (14.25, -1) {};
		\node [style=none] (7) at (-1, 1.5) {};
		\node [style=X phase dot] (8) at (-3.25, 0) {$\pi$};
		\node [style=Z phase dot] (9) at (-2.25, 0) {$\alpha$};
		\node [style=X phase dot] (10) at (13.25, 1.5) {$\pi$};
		\node [style=none] (11) at (14.25, 1.5) {};
		\node [style=none, rotate=90] (12) at (-1.25, -0.25) {...};
		\node [style=X phase dot] (13) at (13.25, 0.5) {$\pi$};
		\node [style=none] (14) at (-1, -1) {};
		\node [style=none] (15) at (9.5, 0.75) {};
		\node [style=X phase dot] (16) at (8.75, -1.25) {$\pi$};
		\node [style=none] (17) at (9.5, 1.75) {};
		\node [style=none, rotate=90] (18) at (8.75, -0.25) {...};
		\node [style=none] (19) at (4.25, 1.5) {};
		\node [style=none, rotate=90] (20) at (4, -0.25) {...};
		\node [style=X dot] (21) at (1, 0) {};
		\node [style=none] (22) at (9.5, -1.25) {};
		\node [style=X phase dot] (23) at (8.75, 0.75) {$\pi$};
		\node [style=X phase dot] (24) at (1.75, 0) {$\pi$};
		\node [style=X dot] (25) at (6, 0) {};
		\node [style=none] (26) at (5, 0.75) {\pirule};
		\node [style=Z phase dot] (27) at (7.25, 0) {$\ -\alpha\ $};
		\node [style=Z phase dot] (28) at (2.75, 0) {$\alpha$};
		\node [style=X phase dot] (29) at (8.75, 1.75) {$\pi$};
		\node [style=none] (30) at (4.25, 0.5) {};
		\node [style=none] (31) at (4.25, -1.25) {};
		\node [style=none] (32) at (5, 0) {$=$};
		\node [style=none] (33) at (0, 0.75) {\spiderrule};
		\node [style=none] (34) at (18, -1) {};
		\node [style=none] (35) at (18, 0.5) {};
		\node [style=X phase dot] (36) at (17, 0.5) {$\pi$};
		\node [style=X phase dot] (37) at (17, 1.5) {$\pi$};
		\node [style=X phase dot] (38) at (17, -1) {$\pi$};
		\node [style=none] (39) at (18, 1.5) {};
		\node [style=none, rotate=90] (40) at (17.75, -0.25) {...};
		\node [style=X dot] (41) at (12, 1.5) {};
		\node [style=X dot] (42) at (12, 0.5) {};
		\node [style=X dot] (43) at (12, -1) {};
		\node [style=none] (44) at (15.5, 0.75) {\spiderrule};
		\node [style=none] (45) at (15.5, 0) {$=$};
		\node [style=none] (46) at (10.75, 0.75) {\copyrule};
		\node [style=none] (47) at (10.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60, looseness=0.75] (9) to (14.center);
		\draw [in=180, out=45, looseness=0.75] (9) to (4.center);
		\draw [in=180, out=75, looseness=0.75] (9) to (7.center);
		\draw [in=180, out=0, looseness=0.50] (8) to (9);
		\draw (11.center) to (10);
		\draw (1.center) to (13);
		\draw (6.center) to (0);
		\draw [in=180, out=-60, looseness=0.75] (28) to (31.center);
		\draw [in=180, out=45, looseness=0.75] (28) to (30.center);
		\draw [in=180, out=75, looseness=0.75] (28) to (19.center);
		\draw [in=180, out=0, looseness=0.50] (24) to (28);
		\draw (21.center) to (24);
		\draw [in=-60, out=180, looseness=0.75] (16) to (27);
		\draw [in=0, out=180, looseness=0.75] (27) to (25.center);
		\draw [in=180, out=30] (27) to (23);
		\draw [in=60, out=180, looseness=0.75] (29) to (27);
		\draw (17.center) to (29);
		\draw (15.center) to (23);
		\draw (22.center) to (16);
		\draw (39.center) to (37);
		\draw (35.center) to (36);
		\draw (34.center) to (38);
		\draw (41) to (10);
		\draw (42) to (13);
		\draw (43) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/picopy-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (1.5, -1) {$\pi$};
		\node [style=none] (1) at (2.5, 0.5) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none, rotate=90] (3) at (2.25, -0.25) {...};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (0, 0.75) {\picopyrule};
		\node [style=none] (6) at (2.5, -1) {};
		\node [style=none] (7) at (-1, 1.5) {};
		\node [style=X phase dot] (8) at (-3.25, 0) {$\pi$};
		\node [style=Z phase dot] (9) at (-2.25, 0) {$\alpha$};
		\node [style=X phase dot] (10) at (1.5, 1.5) {$\pi$};
		\node [style=none] (11) at (2.5, 1.5) {};
		\node [style=none, rotate=90] (12) at (-1.25, -0.25) {...};
		\node [style=X phase dot] (13) at (1.5, 0.5) {$\pi$};
		\node [style=none] (14) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60, looseness=0.75] (9) to (14.center);
		\draw [in=180, out=45, looseness=0.75] (9) to (4.center);
		\draw [in=180, out=75, looseness=0.75] (9) to (7.center);
		\draw [in=180, out=0, looseness=0.50] (8) to (9);
		\draw (11.center) to (10);
		\draw (1.center) to (13);
		\draw (6.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-2, 1.5) {};
		\node [style=vertex] (1) at (2, 1.5) {};
		\node [style=vertex set] (2) at (0, 0.5) {$~~A~~$};
		\node [style=vertex set] (3) at (-2.5, -0.75) {$~~B~~$};
		\node [style=vertex set] (4) at (2.5, -0.75) {$~~C~~$};
		\node [style=none] (5) at (2.75, 1.5) {$v$};
		\node [style=none] (6) at (-2.75, 1.5) {$u$};
		\node [style=none] (7) at (-0.25, 0.5) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=none] (9) at (0.25, 0.25) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (-2.5, -0.5) {};
		\node [style=none] (12) at (-2.25, -0.75) {};
		\node [style=none] (13) at (-2.25, -0.75) {};
		\node [style=none] (14) at (-2.25, -1) {};
		\node [style=none] (15) at (2.25, -0.75) {};
		\node [style=none] (16) at (2.25, -1) {};
		\node [style=none] (17) at (2.25, -0.75) {};
		\node [style=none] (18) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (3);
		\draw (2) to (1);
		\draw (0) to (2);
		\draw (1) to (4);
		\draw (7.center) to (11.center);
		\draw (13.center) to (8.center);
		\draw (9.center) to (15.center);
		\draw (10.center) to (18.center);
		\draw (17.center) to (12.center);
		\draw (14.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-R.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-2, 1.5) {};
		\node [style=vertex] (1) at (2, 1.5) {};
		\node [style=vertex set] (2) at (0, 0.5) {$~~A~~$};
		\node [style=vertex set] (3) at (-2.5, -1) {$~~B~~$};
		\node [style=vertex set] (4) at (2.25, -1) {$~~C~~$};
		\node [style=none] (5) at (-3, 1.5) {$v$};
		\node [style=none] (6) at (3, 1.5) {$u$};
		\node [style=none] (7) at (-2.75, -0.75) {};
		\node [style=none] (8) at (-2.25, -1.25) {};
		\node [style=none] (9) at (-0.25, 0.75) {};
		\node [style=none] (10) at (0.25, 0.25) {};
		\node [style=none] (11) at (-0.25, 0.25) {};
		\node [style=none] (12) at (0.25, 0.75) {};
		\node [style=none] (13) at (2.5, -0.75) {};
		\node [style=none] (14) at (2, -1.25) {};
		\node [style=none] (15) at (2.25, -1.25) {};
		\node [style=none] (16) at (2.25, -0.75) {};
		\node [style=none] (17) at (-2.5, -1.25) {};
		\node [style=none] (18) at (-2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (3);
		\draw (2) to (1);
		\draw (0) to (2);
		\draw (1) to (4);
		\draw (7.center) to (10.center);
		\draw (9.center) to (8.center);
		\draw (18.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (12.center) to (14.center);
		\draw (11.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-ZX-L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 2) {};
		\node [style=Z dot] (1) at (2, 2) {};
		\node [style=Z phase dot] (2) at (0, 1) {$\pi$};
		\node [style=Z phase dot] (3) at (0, -0.5) {$\pi$};
		\node [style=Z dot] (4) at (-4, -1.5) {};
		\node [style=Z dot] (5) at (-3, -2.5) {};
		\node [style=Z dot] (6) at (3, -2.5) {};
		\node [style=Z dot] (7) at (4, -1.5) {};
		\node [style=none] (8) at (-2, 3.5) {};
		\node [style=none] (9) at (2, 3.5) {};
		\node [style=none] (10) at (0.5, -1) {};
		\node [style=none] (11) at (0.5, 1.5) {};
		\node [style=none] (12) at (-4.5, -2) {};
		\node [style=none] (13) at (-3.5, -3) {};
		\node [style=none] (14) at (3.5, -3) {};
		\node [style=none] (15) at (4.5, -2) {};
		\node [style=none] (16) at (0, 0.4) {$\vdots$};
		\node [style=none] (17) at (3.5, -2) {$\ddots$};
		\node [style=none] (18) at (-3.5, -2) {$\ddots$};
		\node [style=hadamard] (19) at (-2, 2.75) {};
		\node [style=hadamard] (20) at (2, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (0);
		\draw (9.center) to (1);
		\draw (2) to (11.center);
		\draw (3) to (10.center);
		\draw (6) to (14.center);
		\draw (7) to (15.center);
		\draw (5) to (13.center);
		\draw (4) to (12.center);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (3) to (1);
		\draw [style=hadamard edge] (2) to (1);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (1) to (6);
		\draw [style=hadamard edge] (1) to (7);
		\draw [style=hadamard edge] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-ZX-R.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 2) {};
		\node [style=Z dot] (1) at (2, 2) {};
		\node [style=Z dot] (2) at (0, 1) {};
		\node [style=Z dot] (3) at (0, -0.5) {};
		\node [style=Z dot] (4) at (-4, -1.5) {};
		\node [style=Z dot] (5) at (-3, -2.5) {};
		\node [style=Z dot] (6) at (3, -2.5) {};
		\node [style=Z dot] (7) at (4, -1.5) {};
		\node [style=none] (8) at (-2, 3.25) {};
		\node [style=none] (9) at (2, 3.25) {};
		\node [style=none] (10) at (0.25, -1.25) {};
		\node [style=none] (11) at (0.5, 1.5) {};
		\node [style=none] (12) at (-4.5, -2) {};
		\node [style=none] (13) at (-3.5, -3) {};
		\node [style=none] (14) at (3.5, -3) {};
		\node [style=none] (15) at (4.5, -2) {};
		\node [style=none] (16) at (0, 0.4) {$\vdots$};
		\node [style=none] (17) at (3.5, -2) {$\ddots$};
		\node [style=none] (18) at (-3.5, -2) {$\ddots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (11.center);
		\draw (3) to (10.center);
		\draw (6) to (14.center);
		\draw (7) to (15.center);
		\draw (5) to (13.center);
		\draw (4) to (12.center);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (3) to (1);
		\draw [style=hadamard edge] (2) to (1);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (1) to (6);
		\draw [style=hadamard edge] (1) to (7);
		\draw [style=hadamard edge] (4) to (2);
		\draw [style=hadamard edge] (4) to (3);
		\draw [style=hadamard edge] (5) to (2);
		\draw [style=hadamard edge] (3) to (5);
		\draw [style=hadamard edge] (3) to (6);
		\draw [style=hadamard edge] (3) to (7);
		\draw [style=hadamard edge] (2) to (7);
		\draw [style=hadamard edge] (5) to (6);
		\draw [style=hadamard edge] (4) to (7);
		\draw [style=hadamard edge] (4) to (6);
		\draw [style=hadamard edge] (5) to (7);
		\draw [in=90, out=-90, looseness=0.50] (8.center) to (1);
		\draw [in=90, out=-90, looseness=0.50] (9.center) to (0);
		\draw [style=hadamard edge] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-desc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-8.75, 1.25) {};
		\node [style=Z dot] (1) at (-3, 1.25) {};
		\node [style=Z dot] (2) at (-6.5, 0.5) {};
		\node [style=Z dot] (3) at (-5.5, -0.75) {};
		\node [style=Z dot] (4) at (-10.25, -1.5) {};
		\node [style=Z dot] (5) at (-9.25, -2.5) {};
		\node [style=Z dot] (6) at (-2.5, -2.5) {};
		\node [style=Z dot] (7) at (-1.5, -1.5) {};
		\node [style=none] (8) at (-8.75, 2.75) {};
		\node [style=none] (9) at (-3, 2.75) {};
		\node [style=none] (10) at (-5.5, 2.75) {};
		\node [style=none] (11) at (-6.5, 2.75) {};
		\node [style=none] (12) at (-10.5, -1) {};
		\node [style=none] (13) at (-9.5, -2) {};
		\node [style=none] (14) at (-2.25, -2) {};
		\node [style=none] (15) at (-1.25, -1) {};
		\node [style=none] (17) at (-1.75, -2.25) {...};
		\node [style=none] (18) at (-10, -2.25) {...};
		\node [style=hadamard] (19) at (-8.75, 2) {};
		\node [style=hadamard] (20) at (-3, 2) {};
		\node [style=Z dot] (21) at (3.25, 1.75) {};
		\node [style=Z dot] (22) at (8.25, 1.75) {};
		\node [style=Z dot] (23) at (5.25, 0.75) {};
		\node [style=Z dot] (24) at (6.25, -0.75) {};
		\node [style=Z dot] (25) at (1.75, -1.25) {};
		\node [style=Z dot] (26) at (2.75, -2.25) {};
		\node [style=Z dot] (27) at (8.75, -2.25) {};
		\node [style=Z dot] (28) at (9.75, -1.25) {};
		\node [style=none] (29) at (3.25, 3) {};
		\node [style=none] (30) at (8.25, 3) {};
		\node [style=none] (31) at (6.25, 3) {};
		\node [style=none] (32) at (5.25, 3) {};
		\node [style=none] (33) at (1.5, -0.75) {};
		\node [style=none] (34) at (2.5, -1.75) {};
		\node [style=none] (35) at (9, -1.75) {};
		\node [style=none] (36) at (10, -0.75) {};
		\node [style=Z phase dot] (40) at (-5.5, 2) {$\pi$};
		\node [style=Z phase dot] (41) at (-6.5, 2) {$\pi$};
		\node [style=none] (42) at (-6, 2.5) {...};
		\node [style=none] (43) at (-6, 0) {...};
		\node [style=none] (44) at (5.75, 0) {...};
		\node [style=none] (45) at (9.75, -2) {...};
		\node [style=none] (46) at (2, -2) {...};
		\node [style=none] (47) at (5.75, 3) {...};
		\node [style=none] (49) at (-9.5, 1.5) {$u$};
		\node [style=none] (50) at (-2.25, 1.5) {$v$};
		\node [style=none] (51) at (-8.5, -3) {};
		\node [style=none] (52) at (-11, -3) {};
		\node [style=none] (53) at (-9.75, -3.5) {$N(u) \backslash (N(v) \cup \{v\})$};
		\node [style=none] (54) at (-0.75, -3) {};
		\node [style=none] (55) at (-3.25, -3) {};
		\node [style=none] (56) at (-2, -3.5) {$N(v) \backslash (N(u) \cup \{u\})$};
		\node [style=none] (57) at (-6.75, 3) {};
		\node [style=none] (58) at (-5.25, 3) {};
		\node [style=none] (59) at (-6, 3.5) {$N(u) \cap N(v)$};
		\node [style=none] (60) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (0);
		\draw (9.center) to (1);
		\draw (2) to (11.center);
		\draw (3) to (10.center);
		\draw (6) to (14.center);
		\draw (7) to (15.center);
		\draw (5) to (13.center);
		\draw (4) to (12.center);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (3) to (1);
		\draw [style=hadamard edge] (2) to (1);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (1) to (6);
		\draw [style=hadamard edge] (1) to (7);
		\draw [style=hadamard edge] (0) to (1);
		\draw (23) to (32.center);
		\draw (24) to (31.center);
		\draw (27) to (35.center);
		\draw (28) to (36.center);
		\draw (26) to (34.center);
		\draw (25) to (33.center);
		\draw [style=hadamard edge] (21) to (23);
		\draw [style=hadamard edge] (21) to (24);
		\draw [style=hadamard edge] (24) to (22);
		\draw [style=hadamard edge] (23) to (22);
		\draw [style=hadamard edge] (21) to (25);
		\draw [style=hadamard edge] (21) to (26);
		\draw [style=hadamard edge] (22) to (27);
		\draw [style=hadamard edge] (22) to (28);
		\draw [style=hadamard edge] (25) to (24);
		\draw [style=hadamard edge] (26) to (23);
		\draw [style=hadamard edge] (24) to (28);
		\draw [style=hadamard edge] (25) to (27);
		\draw [style=hadamard edge] (26) to (28);
		\draw [in=90, out=-90, looseness=0.50] (29.center) to (22);
		\draw [in=90, out=-90, looseness=0.50] (30.center) to (21);
		\draw [style=hadamard edge] (21) to (22);
		\draw [style=brace edge] (51.center) to (52.center);
		\draw [style=brace edge] (54.center) to (55.center);
		\draw [style=brace edge] (57.center) to (58.center);
		\draw [style=hadamard edge] (5) to (6);
		\draw [style=hadamard edge] (4) to (7);
		\draw [style=hadamard edge] (3) to (5);
		\draw [style=hadamard edge] (2) to (4);
		\draw [style=hadamard edge] (3) to (6);
		\draw [style=hadamard edge] (2) to (7);
		\draw [style=hadamard edge] (27) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-simp-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (2.75, 0) {$=$};
		\node [style=Z phase dot] (181) at (-9.75, 2.75) {$\alpha_1$};
		\node [style=Z phase dot] (182) at (-9.75, -1.25) {$\alpha_n$};
		\node [style=Z phase dot] (183) at (-4.25, -3.5) {$\beta_1$};
		\node [style=Z phase dot] (184) at (-4.25, 2.25) {$\beta_n$};
		\node [style=Z phase dot] (185) at (1.25, 2.75) {$\gamma_1$};
		\node [style=Z phase dot] (186) at (1.25, -1.25) {$\gamma_n$};
		\node [style=none] (188) at (-9.75, 0.75) {...};
		\node [style=none] (189) at (-4.25, -1.75) {...};
		\node [style=none] (190) at (1.25, 0.75) {...};
		\node [style=none] (191) at (-9.25, 3.5) {};
		\node [style=none] (192) at (-10.25, 3.5) {};
		\node [style=none] (193) at (-9.75, 3.5) {...};
		\node [style=none] (194) at (-10.25, -2) {};
		\node [style=none] (195) at (-9.75, -2) {...};
		\node [style=none] (196) at (-9.25, -2) {};
		\node [style=none] (197) at (-4.75, -4.25) {};
		\node [style=none] (198) at (-4.25, -4.25) {...};
		\node [style=none] (199) at (-3.75, -4.25) {};
		\node [style=none] (200) at (-4.75, 3) {};
		\node [style=none] (201) at (-4.25, 3) {...};
		\node [style=none] (202) at (-3.75, 3) {};
		\node [style=none] (203) at (0.75, 3.5) {};
		\node [style=none] (204) at (1.25, 3.5) {...};
		\node [style=none] (205) at (1.75, 3.5) {};
		\node [style=none] (206) at (1.25, -2) {...};
		\node [style=none] (207) at (0.75, -2) {};
		\node [style=none] (208) at (1.75, -2) {};
		\node [style=none] (209) at (-11.5, 0) {$=$};
		\node [style=none] (210) at (-11.5, 1.5) {\hadamardrule};
		\node [style=Z dot] (211) at (-9.75, 1.5) {};
		\node [style=Z dot] (212) at (-9.75, 0) {};
		\node [style=Z phase dot] (213) at (-4.25, -2.5) {$\pi$};
		\node [style=Z phase dot] (214) at (-4.25, -1) {$\pi$};
		\node [style=Z dot] (215) at (1.25, 1.5) {};
		\node [style=Z dot] (216) at (1.25, 0) {};
		\node [style=X phase dot] (217) at (0, 3.5) {$j\pi$};
		\node [style=X phase dot] (218) at (-8.5, 3.5) {$k\pi$};
		\node [style=none] (221) at (-11.5, 0.75) {\copyrule};
		\node [style=X phase dot] (222) at (-1, 3.5) {$j\pi$};
		\node [style=X phase dot] (223) at (-2, 3.5) {$j\pi$};
		\node [style=X phase dot] (224) at (-3, 3.5) {$j\pi$};
		\node [style=X phase dot] (225) at (-6.5, 3.5) {$k\pi$};
		\node [style=X phase dot] (226) at (-5.5, 3.5) {$k\pi$};
		\node [style=X phase dot] (227) at (-7.5, 3.5) {$k\pi$};
		\node [style=hadamard] (228) at (-8.5, 2.5) {};
		\node [style=hadamard] (229) at (-7.5, 2.5) {};
		\node [style=hadamard] (230) at (-6.5, 2.5) {};
		\node [style=hadamard] (231) at (-5.5, 2.5) {};
		\node [style=hadamard] (232) at (-3, 2.5) {};
		\node [style=hadamard] (233) at (-2, 2.5) {};
		\node [style=hadamard] (234) at (-1, 2.5) {};
		\node [style=hadamard] (235) at (0, 2.5) {};
		\node [style=none] (236) at (2.75, 1.5) {\hadamardrule};
		\node [style=none] (237) at (2.75, 0.75) {\fusionrule};
		\node [style=Z phase dot] (268) at (5, 0.5) {$\ \alpha_n+k\pi\ $};
		\node [style=Z phase dot] (269) at (8.5, -0.75) {$\ \beta_n+(j+k+1)\pi\ $};
		\node [style=none] (270) at (8.5, -1.375) {...};
		\node [style=Z phase dot] (271) at (8.5, -2) {$\ \beta_1+(j+k+1)\pi\ $};
		\node [style=Z phase dot] (272) at (12, 2) {$\ \gamma_1+j\pi\ $};
		\node [style=Z phase dot] (273) at (5, 2) {$\ \alpha_1+k\pi\ $};
		\node [style=none] (274) at (12, 1.25) {...};
		\node [style=none] (275) at (5, 1.25) {...};
		\node [style=Z phase dot] (276) at (12, 0.5) {$\ \gamma_n+j\pi\ $};
		\node [style=none] (277) at (4.5, 2.75) {};
		\node [style=none] (278) at (5, 2.75) {...};
		\node [style=none] (279) at (5.5, 2.75) {};
		\node [style=none] (280) at (5, -0.25) {...};
		\node [style=none] (281) at (4.5, -0.25) {};
		\node [style=none] (282) at (5.5, -0.25) {};
		\node [style=none] (283) at (8, 0) {};
		\node [style=none] (284) at (8.5, 0) {...};
		\node [style=none] (285) at (9, 0) {};
		\node [style=none] (286) at (8.5, -2.75) {...};
		\node [style=none] (287) at (8, -2.75) {};
		\node [style=none] (288) at (9, -2.75) {};
		\node [style=none] (289) at (11.5, 2.75) {};
		\node [style=none] (290) at (12, 2.75) {...};
		\node [style=none] (291) at (12.5, 2.75) {};
		\node [style=none] (292) at (12, -0.25) {...};
		\node [style=none] (293) at (11.5, -0.25) {};
		\node [style=none] (294) at (12.5, -0.25) {};
		\node [style=none] (295) at (-13, 0) {\large ...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (191.center) to (181);
		\draw (181) to (192.center);
		\draw (194.center) to (182);
		\draw (196.center) to (182);
		\draw (197.center) to (183);
		\draw (199.center) to (183);
		\draw (184) to (202.center);
		\draw (184) to (200.center);
		\draw (185) to (205.center);
		\draw (185) to (203.center);
		\draw (186) to (207.center);
		\draw (186) to (208.center);
		\draw (181) to (211);
		\draw (212) to (182);
		\draw (213) to (183);
		\draw (214) to (184);
		\draw (185) to (215);
		\draw (216) to (186);
		\draw [style=hadamard edge] (212) to (214);
		\draw [style=hadamard edge] (212) to (213);
		\draw [style=hadamard edge] (212) to (215);
		\draw [style=hadamard edge] (212) to (216);
		\draw [style=hadamard edge] (214) to (215);
		\draw [style=hadamard edge] (214) to (216);
		\draw [style=hadamard edge] (213) to (215);
		\draw [style=hadamard edge] (213) to (216);
		\draw [style=hadamard edge] (211) to (214);
		\draw [style=hadamard edge] (211) to (213);
		\draw [style=hadamard edge] (211) to (215);
		\draw [style=hadamard edge] (211) to (216);
		\draw (218) to (228);
		\draw [in=15, out=-90] (228) to (211);
		\draw (227) to (229);
		\draw [in=30, out=-90, looseness=0.75] (229) to (212);
		\draw (225) to (230);
		\draw [in=135, out=-90] (230) to (213);
		\draw (226) to (231);
		\draw [in=135, out=-90] (231) to (214);
		\draw (224) to (232);
		\draw [in=45, out=-90] (232) to (214);
		\draw (223) to (233);
		\draw [in=45, out=-90] (233) to (213);
		\draw (222) to (234);
		\draw [in=150, out=-90, looseness=0.75] (234) to (216);
		\draw (217) to (235);
		\draw [in=180, out=-90] (235) to (215);
		\draw [style=hadamard edge] (273) to (269);
		\draw [style=hadamard edge] (273) to (271);
		\draw [style=hadamard edge] (268) to (269);
		\draw [style=hadamard edge] (268) to (271);
		\draw [style=hadamard edge] (272) to (269);
		\draw [style=hadamard edge] (272) to (271);
		\draw [style=hadamard edge] (269) to (276);
		\draw [style=hadamard edge] (276) to (271);
		\draw [style=hadamard edge] (273) to (272);
		\draw [style=hadamard edge] (273) to (276);
		\draw [style=hadamard edge] (268) to (276);
		\draw [style=hadamard edge] (268) to (272);
		\draw (273) to (277.center);
		\draw (273) to (279.center);
		\draw (272) to (289.center);
		\draw (272) to (291.center);
		\draw (293.center) to (276);
		\draw (294.center) to (276);
		\draw (281.center) to (268);
		\draw (282.center) to (268);
		\draw (269) to (283.center);
		\draw (269) to (285.center);
		\draw (287.center) to (271);
		\draw (288.center) to (271);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-simp-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (100) at (-5, 1.5) {};
		\node [style=Z phase dot] (101) at (-6.5, 2.5) {$\alpha_1$};
		\node [style=Z phase dot] (102) at (-6.5, -1) {$\alpha_n$};
		\node [style=Z phase dot] (103) at (-3.75, -3.5) {$\beta_1$};
		\node [style=Z phase dot] (104) at (-3.75, 2.5) {$\beta_n$};
		\node [style=Z phase dot] (105) at (-0.25, 2.25) {$\gamma_1$};
		\node [style=Z phase dot] (106) at (-0.25, -1.5) {$\gamma_n$};
		\node [style=Z dot] (107) at (-2.25, 1.5) {};
		\node [style=none, rotate=90] (108) at (-6.5, 0.75) {...};
		\node [style=none, rotate=90] (109) at (-3.75, -1.5) {...};
		\node [style=none, rotate=90] (110) at (-0.25, 0.5) {...};
		\node [style=none] (111) at (-6, 3.25) {};
		\node [style=none] (112) at (-7, 3.25) {};
		\node [style=none] (113) at (-6.5, 3.25) {...};
		\node [style=none] (114) at (-7, -1.75) {};
		\node [style=none] (115) at (-6.5, -1.75) {...};
		\node [style=none] (116) at (-6, -1.75) {};
		\node [style=none] (117) at (-4.25, -4.25) {};
		\node [style=none] (118) at (-3.75, -4.25) {...};
		\node [style=none] (119) at (-3.25, -4.25) {};
		\node [style=none] (120) at (-4.25, 3.25) {};
		\node [style=none] (121) at (-3.75, 3.25) {...};
		\node [style=none] (122) at (-3.25, 3.25) {};
		\node [style=none] (123) at (-0.75, 3) {};
		\node [style=none] (124) at (-0.25, 3) {...};
		\node [style=none] (125) at (0.25, 3) {};
		\node [style=none] (126) at (-0.25, -2.25) {...};
		\node [style=none] (127) at (-0.75, -2.25) {};
		\node [style=none] (128) at (0.25, -2.25) {};
		\node [style=none] (130) at (-8, 1) {\fusionrule};
		\node [style=Z dot] (131) at (-6.5, 1.5) {};
		\node [style=Z dot] (132) at (-6.5, 0) {};
		\node [style=Z dot] (133) at (-3.75, -2.5) {};
		\node [style=Z dot] (134) at (-3.75, -0.75) {};
		\node [style=Z dot] (135) at (-0.25, 1.25) {};
		\node [style=Z dot] (136) at (-0.25, -0.25) {};
		\node [style=Z phase dot] (137) at (-5, 2.75) {$j\pi$};
		\node [style=Z phase dot] (138) at (-2.25, 2.75) {$k\pi$};
		\node [style=Z dot] (139) at (4.75, 1.75) {};
		\node [style=Z phase dot] (140) at (3.5, 1.75) {$\alpha_1$};
		\node [style=Z phase dot] (141) at (3.5, -1.75) {$\alpha_n$};
		\node [style=Z phase dot] (142) at (7, -4.75) {$\beta_1$};
		\node [style=Z phase dot] (143) at (7, 3.5) {$\beta_n$};
		\node [style=Z phase dot] (144) at (10.5, 1.75) {$\gamma_1$};
		\node [style=Z phase dot] (145) at (10.5, -1.75) {$\gamma_n$};
		\node [style=Z dot] (146) at (9.25, 1.75) {};
		\node [style=none, rotate=90] (147) at (3.5, 0) {...};
		\node [style=none, rotate=90] (148) at (7, -2.875) {...};
		\node [style=none, rotate=90] (149) at (10.5, 0) {...};
		\node [style=none] (150) at (4, 2.5) {};
		\node [style=none] (151) at (3, 2.5) {};
		\node [style=none] (152) at (3.5, 2.5) {...};
		\node [style=none] (153) at (3, -2.5) {};
		\node [style=none] (154) at (3.5, -2.5) {...};
		\node [style=none] (155) at (4, -2.5) {};
		\node [style=none] (156) at (6.5, -5.75) {};
		\node [style=none] (157) at (7, -5.75) {...};
		\node [style=none] (158) at (7.5, -5.75) {};
		\node [style=none] (159) at (6.5, 4.25) {};
		\node [style=none] (160) at (7, 4.25) {...};
		\node [style=none] (161) at (7.5, 4.25) {};
		\node [style=none] (162) at (10, 2.5) {};
		\node [style=none] (163) at (10.5, 2.5) {...};
		\node [style=none] (164) at (11, 2.5) {};
		\node [style=none] (165) at (10.5, -2.5) {...};
		\node [style=none] (166) at (10, -2.5) {};
		\node [style=none] (167) at (11, -2.5) {};
		\node [style=none] (168) at (1.5, 0) {$=$};
		\node [style=none] (169) at (1.5, 1) {$(\ref{eq:gs-pivot})$};
		\node [style=Z dot] (170) at (3.5, 0.75) {};
		\node [style=Z dot] (171) at (3.5, -0.75) {};
		\node [style=Z phase dot] (172) at (7, -3.75) {$\pi$};
		\node [style=Z phase dot] (173) at (7, -2) {$\pi$};
		\node [style=Z dot] (174) at (10.5, 0.75) {};
		\node [style=Z dot] (175) at (10.5, -0.75) {};
		\node [style=Z phase dot] (176) at (4.75, 4) {$j\pi$};
		\node [style=Z phase dot] (177) at (9.25, 4) {$k\pi$};
		\node [style=hadamard] (178) at (4.75, 3.25) {};
		\node [style=hadamard] (179) at (9.25, 3.25) {};
		\node [style=Z phase dot] (238) at (-14, 1.5) {$j\pi$};
		\node [style=Z phase dot] (239) at (-15.25, 1) {$\alpha_1$};
		\node [style=none] (240) at (-8, 0) {$=$};
		\node [style=Z phase dot] (241) at (-15.25, -0.5) {$\alpha_n$};
		\node [style=Z phase dot] (242) at (-12.25, -1.25) {$\beta_1$};
		\node [style=Z phase dot] (243) at (-12.25, 0.25) {$\beta_n$};
		\node [style=Z phase dot] (244) at (-9.5, 1) {$\gamma_1$};
		\node [style=Z phase dot] (245) at (-9.5, -0.5) {$\gamma_n$};
		\node [style=Z phase dot] (246) at (-10.5, 1.5) {$k\pi$};
		\node [style=none, rotate=90] (247) at (-15.25, 0.25) {...};
		\node [style=none, rotate=90] (248) at (-12.25, -0.5) {...};
		\node [style=none, rotate=90] (249) at (-9.5, 0.25) {...};
		\node [style=none] (250) at (-14.75, 1.75) {};
		\node [style=none] (251) at (-15.75, 1.75) {};
		\node [style=none] (252) at (-15.25, 1.75) {...};
		\node [style=none] (253) at (-15.75, -1.25) {};
		\node [style=none] (254) at (-15.25, -1.25) {...};
		\node [style=none] (255) at (-14.75, -1.25) {};
		\node [style=none] (256) at (-12.75, -2) {};
		\node [style=none] (257) at (-12.25, -2) {...};
		\node [style=none] (258) at (-11.75, -2) {};
		\node [style=none] (259) at (-12.75, 1) {};
		\node [style=none] (260) at (-12.25, 1) {...};
		\node [style=none] (261) at (-11.75, 1) {};
		\node [style=none] (262) at (-10, 1.75) {};
		\node [style=none] (263) at (-9.5, 1.75) {...};
		\node [style=none] (264) at (-9, 1.75) {};
		\node [style=none] (265) at (-9.5, -1.25) {...};
		\node [style=none] (266) at (-10, -1.25) {};
		\node [style=none] (267) at (-9, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (100) to (107);
		\draw (111.center) to (101);
		\draw (101) to (112.center);
		\draw (114.center) to (102);
		\draw (116.center) to (102);
		\draw (117.center) to (103);
		\draw (119.center) to (103);
		\draw (104) to (122.center);
		\draw (104) to (120.center);
		\draw (105) to (125.center);
		\draw (105) to (123.center);
		\draw (106) to (127.center);
		\draw (106) to (128.center);
		\draw (101) to (131);
		\draw (132) to (102);
		\draw [style=hadamard edge] (132) to (100);
		\draw [style=hadamard edge] (100) to (131);
		\draw [style=hadamard edge] (100) to (134);
		\draw [style=hadamard edge] (134) to (107);
		\draw [style=hadamard edge, bend left=15] (107) to (133);
		\draw [style=hadamard edge, bend left=15] (133) to (100);
		\draw (133) to (103);
		\draw (134) to (104);
		\draw [style=hadamard edge] (107) to (135);
		\draw [style=hadamard edge] (107) to (136);
		\draw (105) to (135);
		\draw (136) to (106);
		\draw (100) to (137);
		\draw (107) to (138);
		\draw [style=hadamard edge] (139) to (146);
		\draw (150.center) to (140);
		\draw (140) to (151.center);
		\draw (153.center) to (141);
		\draw (155.center) to (141);
		\draw (156.center) to (142);
		\draw (158.center) to (142);
		\draw (143) to (161.center);
		\draw (143) to (159.center);
		\draw (144) to (164.center);
		\draw (144) to (162.center);
		\draw (145) to (166.center);
		\draw (145) to (167.center);
		\draw (140) to (170);
		\draw (171) to (141);
		\draw [style=hadamard edge] (171) to (139);
		\draw [style=hadamard edge] (139) to (170);
		\draw (172) to (142);
		\draw (173) to (143);
		\draw [style=hadamard edge] (146) to (174);
		\draw [style=hadamard edge] (146) to (175);
		\draw (144) to (174);
		\draw (175) to (145);
		\draw (176) to (178);
		\draw [in=90, out=-90, looseness=0.50] (178) to (146);
		\draw (179) to (177);
		\draw [in=90, out=-90, looseness=0.50] (179) to (139);
		\draw [style=hadamard edge] (171) to (173);
		\draw [style=hadamard edge] (171) to (172);
		\draw [style=hadamard edge] (171) to (174);
		\draw [style=hadamard edge] (171) to (175);
		\draw [style=hadamard edge] (173) to (174);
		\draw [style=hadamard edge] (173) to (175);
		\draw [style=hadamard edge] (172) to (174);
		\draw [style=hadamard edge] (172) to (175);
		\draw [style=hadamard edge] (170) to (173);
		\draw [style=hadamard edge] (170) to (172);
		\draw [style=hadamard edge] (146) to (173);
		\draw [style=hadamard edge] (146) to (172);
		\draw [style=hadamard edge] (139) to (173);
		\draw [style=hadamard edge] (139) to (172);
		\draw [style=hadamard edge] (170) to (174);
		\draw [style=hadamard edge] (170) to (175);
		\draw [style=hadamard edge] (239) to (238);
		\draw [style=hadamard edge] (238) to (241);
		\draw [style=hadamard edge] (238) to (246);
		\draw [style=hadamard edge] (238) to (242);
		\draw [style=hadamard edge] (238) to (243);
		\draw [style=hadamard edge] (246) to (242);
		\draw [style=hadamard edge] (246) to (243);
		\draw [style=hadamard edge] (246) to (244);
		\draw [style=hadamard edge] (246) to (245);
		\draw (250.center) to (239);
		\draw (239) to (251.center);
		\draw (253.center) to (241);
		\draw (255.center) to (241);
		\draw (256.center) to (242);
		\draw (258.center) to (242);
		\draw (243) to (261.center);
		\draw (243) to (259.center);
		\draw (244) to (264.center);
		\draw (244) to (262.center);
		\draw (245) to (266.center);
		\draw (245) to (267.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-11.5, 1.5) {$j\pi$};
		\node [style=Z phase dot] (2) at (-13.25, 1) {$\alpha_1$};
		\node [style=none] (16) at (-3.5, 0) {$=$};
		\node [style=Z phase dot] (32) at (-13.25, -0.75) {$\alpha_n$};
		\node [style=Z phase dot] (37) at (-9, -2.25) {$\beta_1$};
		\node [style=Z phase dot] (41) at (-9, -0.5) {$\beta_n$};
		\node [style=Z phase dot] (45) at (-5, 1) {$\gamma_1$};
		\node [style=Z phase dot] (49) at (-5, -0.75) {$\gamma_n$};
		\node [style=Z phase dot] (51) at (-6.5, 1.5) {$k\pi$};
		\node [style=none, rotate=90] (52) at (-13.25, 0.125) {...};
		\node [style=none, rotate=90] (53) at (-9, -1.375) {...};
		\node [style=none, rotate=90] (54) at (-5, 0.125) {...};
		\node [style=Z phase dot] (55) at (-1.25, -0.25) {$\ \alpha_n+k\pi\ $};
		\node [style=Z phase dot] (56) at (3.5, -1.5) {$\ \beta_n+(j+k+1)\pi\ $};
		\node [style=none, rotate=90] (57) at (3.5, -2.375) {...};
		\node [style=Z phase dot] (58) at (3.5, -3.25) {$\ \beta_1+(j+k+1)\pi\ $};
		\node [style=Z phase dot] (59) at (8.5, 1.5) {$\ \gamma_1+j\pi\ $};
		\node [style=Z phase dot] (60) at (-1.25, 1.5) {$\ \alpha_1+k\pi\ $};
		\node [style=none, rotate=90] (61) at (8.5, 0.625) {...};
		\node [style=none, rotate=90] (62) at (-1.25, 0.625) {...};
		\node [style=Z phase dot] (63) at (8.5, -0.25) {$\ \gamma_n+j\pi\ $};
		\node [style=none] (64) at (-12.75, 1.75) {};
		\node [style=none] (65) at (-13.75, 1.75) {};
		\node [style=none] (66) at (-13.25, 1.75) {...};
		\node [style=none] (67) at (-13.75, -1.5) {};
		\node [style=none] (68) at (-13.25, -1.5) {...};
		\node [style=none] (69) at (-12.75, -1.5) {};
		\node [style=none] (70) at (-9.5, -3) {};
		\node [style=none] (71) at (-9, -3) {...};
		\node [style=none] (72) at (-8.5, -3) {};
		\node [style=none] (73) at (-9.5, 0.25) {};
		\node [style=none] (74) at (-9, 0.25) {...};
		\node [style=none] (75) at (-8.5, 0.25) {};
		\node [style=none] (76) at (-5.5, 1.75) {};
		\node [style=none] (77) at (-5, 1.75) {...};
		\node [style=none] (78) at (-4.5, 1.75) {};
		\node [style=none] (79) at (-5, -1.5) {...};
		\node [style=none] (80) at (-5.5, -1.5) {};
		\node [style=none] (81) at (-4.5, -1.5) {};
		\node [style=none] (82) at (-1.75, 2.25) {};
		\node [style=none] (83) at (-1.25, 2.25) {...};
		\node [style=none] (84) at (-0.75, 2.25) {};
		\node [style=none] (85) at (-1.25, -1) {...};
		\node [style=none] (86) at (-1.75, -1) {};
		\node [style=none] (87) at (-0.75, -1) {};
		\node [style=none] (88) at (3, -0.75) {};
		\node [style=none] (89) at (3.5, -0.75) {...};
		\node [style=none] (90) at (4, -0.75) {};
		\node [style=none] (91) at (3.5, -4) {...};
		\node [style=none] (92) at (3, -4) {};
		\node [style=none] (93) at (4, -4) {};
		\node [style=none] (94) at (8, 2.25) {};
		\node [style=none] (95) at (8.5, 2.25) {...};
		\node [style=none] (96) at (9, 2.25) {};
		\node [style=none] (97) at (8.5, -1) {...};
		\node [style=none] (98) at (8, -1) {};
		\node [style=none] (99) at (9, -1) {};
		\node [style=none] (100) at (-11.5, 2.25) {\color{red} $*$};
		\node [style=none] (101) at (-6.5, 2.25) {\color{red} $*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (0) to (32);
		\draw [style=hadamard edge] (0) to (51);
		\draw [style=hadamard edge] (0) to (37);
		\draw [style=hadamard edge] (0) to (41);
		\draw [style=hadamard edge] (51) to (37);
		\draw [style=hadamard edge] (51) to (41);
		\draw [style=hadamard edge] (51) to (45);
		\draw [style=hadamard edge] (51) to (49);
		\draw [style=hadamard edge] (60) to (56);
		\draw [style=hadamard edge] (60) to (58);
		\draw [style=hadamard edge] (55) to (56);
		\draw [style=hadamard edge] (55) to (58);
		\draw [style=hadamard edge] (59) to (56);
		\draw [style=hadamard edge] (59) to (58);
		\draw [style=hadamard edge] (56) to (63);
		\draw [style=hadamard edge] (63) to (58);
		\draw [style=hadamard edge] (60) to (59);
		\draw [style=hadamard edge] (60) to (63);
		\draw [style=hadamard edge] (55) to (63);
		\draw [style=hadamard edge] (55) to (59);
		\draw (64.center) to (2);
		\draw (2) to (65.center);
		\draw (67.center) to (32);
		\draw (69.center) to (32);
		\draw (70.center) to (37);
		\draw (72.center) to (37);
		\draw (41) to (75.center);
		\draw (41) to (73.center);
		\draw (45) to (78.center);
		\draw (45) to (76.center);
		\draw (49) to (80.center);
		\draw (49) to (81.center);
		\draw (60) to (82.center);
		\draw (60) to (84.center);
		\draw (59) to (94.center);
		\draw (59) to (96.center);
		\draw (98.center) to (63);
		\draw (99.center) to (63);
		\draw (86.center) to (55);
		\draw (87.center) to (55);
		\draw (56) to (88.center);
		\draw (56) to (90.center);
		\draw (92.center) to (58);
		\draw (93.center) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-simp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-11.5, 1.5) {$j\pi$};
		\node [style=Z phase dot] (2) at (-13.75, 1) {$\alpha_1$};
		\node [style=none] (16) at (-1.25, 0) {$=$};
		\node [style=Z phase dot] (32) at (-13.75, -0.5) {$\alpha_n$};
		\node [style=Z phase dot] (37) at (-8.25, -2.75) {$\beta_1$};
		\node [style=Z phase dot] (41) at (-8.25, -1.25) {$\beta_n$};
		\node [style=Z phase dot] (45) at (-3, 1) {$\gamma_1$};
		\node [style=Z phase dot] (49) at (-3, -0.5) {$\gamma_n$};
		\node [style=Z phase dot] (51) at (-5, 1.5) {$k\pi$};
		\node [style=none] (52) at (-13.75, 0.25) {...};
		\node [style=none] (53) at (-8.25, -2) {...};
		\node [style=none] (54) at (-3, 0.25) {...};
		\node [style=Z phase dot] (55) at (1, -0.75) {$\ \alpha_n + k\pi\ $};
		\node [style=Z phase dot] (56) at (6.25, -2.75) {$\ \beta_n+(j+k+1)\pi\ $};
		\node [style=none] (57) at (6.25, -3.5) {...};
		\node [style=Z phase dot] (58) at (6.25, -4.25) {$\ \beta_1+(j+k+1)\pi\ $};
		\node [style=Z phase dot] (59) at (11.5, 0.75) {$\ \gamma_1+j\pi\ $};
		\node [style=Z phase dot] (60) at (1, 0.75) {$\ \alpha_1+k\pi\ $};
		\node [style=none] (61) at (11.5, 0) {...};
		\node [style=none] (62) at (1, 0) {...};
		\node [style=Z phase dot] (63) at (11.5, -0.75) {$\ \gamma_n+j\pi\ $};
		\node [style=none] (64) at (-13.25, 1.75) {};
		\node [style=none] (65) at (-14.25, 1.75) {};
		\node [style=none] (66) at (-13.75, 1.75) {...};
		\node [style=none] (67) at (-14.25, -1.25) {};
		\node [style=none] (68) at (-13.75, -1.25) {...};
		\node [style=none] (69) at (-13.25, -1.25) {};
		\node [style=none] (70) at (-8.75, -3.5) {};
		\node [style=none] (71) at (-8.25, -3.5) {...};
		\node [style=none] (72) at (-7.75, -3.5) {};
		\node [style=none] (73) at (-8.75, -0.5) {};
		\node [style=none] (74) at (-8.25, -0.5) {...};
		\node [style=none] (75) at (-7.75, -0.5) {};
		\node [style=none] (76) at (-3.5, 1.75) {};
		\node [style=none] (77) at (-3, 1.75) {...};
		\node [style=none] (78) at (-2.5, 1.75) {};
		\node [style=none] (79) at (-3, -1.25) {...};
		\node [style=none] (80) at (-3.5, -1.25) {};
		\node [style=none] (81) at (-2.5, -1.25) {};
		\node [style=none] (82) at (0.5, 1.5) {};
		\node [style=none] (83) at (1, 1.5) {...};
		\node [style=none] (84) at (1.5, 1.5) {};
		\node [style=none] (85) at (1, -1.5) {...};
		\node [style=none] (86) at (0.5, -1.5) {};
		\node [style=none] (87) at (1.5, -1.5) {};
		\node [style=none] (88) at (5.75, -2) {};
		\node [style=none] (89) at (6.25, -2) {...};
		\node [style=none] (90) at (6.75, -2) {};
		\node [style=none] (91) at (6.25, -5) {...};
		\node [style=none] (92) at (5.75, -5) {};
		\node [style=none] (93) at (6.75, -5) {};
		\node [style=none] (94) at (11, 1.5) {};
		\node [style=none] (95) at (11.5, 1.5) {...};
		\node [style=none] (96) at (12, 1.5) {};
		\node [style=none] (97) at (11.5, -1.5) {...};
		\node [style=none] (98) at (11, -1.5) {};
		\node [style=none] (99) at (12, -1.5) {};
		\node [style=none] (100) at (-5, 3) {};
		\node [style=none] (101) at (7.75, 4.25) {};
		\node [style=Z phase dot] (103) at (7.75, 1.75) {$j\pi$};
		\node [style=none] (104) at (-5.5, 2.5) {\color{red}\bf $*$};
		\node [style=none] (105) at (7.25, 2.5) {\color{red}\bf $*$};
		\node [style=hadamard] (106) at (7.75, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (0) to (32);
		\draw [style=hadamard edge] (0) to (51);
		\draw [style=hadamard edge] (0) to (37);
		\draw [style=hadamard edge] (0) to (41);
		\draw [style=hadamard edge] (51) to (37);
		\draw [style=hadamard edge] (51) to (41);
		\draw [style=hadamard edge] (51) to (45);
		\draw [style=hadamard edge] (51) to (49);
		\draw [style=hadamard edge] (60) to (56);
		\draw [style=hadamard edge] (60) to (58);
		\draw [style=hadamard edge] (55) to (56);
		\draw [style=hadamard edge] (55) to (58);
		\draw [style=hadamard edge] (59) to (56);
		\draw [style=hadamard edge] (59) to (58);
		\draw [style=hadamard edge] (56) to (63);
		\draw [style=hadamard edge] (63) to (58);
		\draw [style=hadamard edge] (60) to (59);
		\draw [style=hadamard edge] (60) to (63);
		\draw [style=hadamard edge] (55) to (63);
		\draw [style=hadamard edge] (55) to (59);
		\draw (64.center) to (2);
		\draw (2) to (65.center);
		\draw (67.center) to (32);
		\draw (69.center) to (32);
		\draw (70.center) to (37);
		\draw (72.center) to (37);
		\draw (41) to (75.center);
		\draw (41) to (73.center);
		\draw (45) to (78.center);
		\draw (45) to (76.center);
		\draw (49) to (80.center);
		\draw (49) to (81.center);
		\draw (60) to (82.center);
		\draw (60) to (84.center);
		\draw (59) to (94.center);
		\draw (59) to (96.center);
		\draw (98.center) to (63);
		\draw (99.center) to (63);
		\draw (86.center) to (55);
		\draw (87.center) to (55);
		\draw (56) to (88.center);
		\draw (56) to (90.center);
		\draw (92.center) to (58);
		\draw (93.center) to (58);
		\draw (51) to (100.center);
		\draw [style=hadamard edge] (60) to (103);
		\draw [style=hadamard edge] (55) to (103);
		\draw [style=hadamard edge, in=0, out=-45, looseness=1.50] (103) to (56);
		\draw [style=hadamard edge, in=0, out=-30, looseness=1.25] (103) to (58);
		\draw (103) to (106);
		\draw (106) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-simp3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-12.25, 1) {$j\pi$};
		\node [style=Z phase dot] (2) at (-13.75, 1) {$\alpha_1$};
		\node [style=none] (16) at (-6, 0.25) {$=$};
		\node [style=Z phase dot] (32) at (-13.75, -0.5) {$\alpha_n$};
		\node [style=Z phase dot] (37) at (-10.75, -1.75) {$\beta_1$};
		\node [style=Z phase dot] (41) at (-10.75, -0.25) {$\beta_n$};
		\node [style=Z phase dot] (45) at (-7.5, 0.25) {$\gamma_1$};
		\node [style=Z phase dot] (49) at (-7.5, -1.25) {$\gamma_n$};
		\node [style=Z phase dot] (51) at (-9, 1.25) {$\pm \frac\pi2$};
		\node [style=none] (52) at (-13.75, 0.25) {...};
		\node [style=none] (53) at (-10.75, -1) {...};
		\node [style=none] (54) at (-7.5, -0.5) {...};
		\node [style=Z phase dot] (55) at (6.75, 0) {$\ \alpha_n + \pi\ $};
		\node [style=Z phase dot] (56) at (10.5, -1.25) {$\ \beta_n+j\pi\ $};
		\node [style=none] (57) at (10.5, -2) {...};
		\node [style=Z phase dot] (58) at (10.5, -2.75) {$\ \beta_1+j\pi\ $};
		\node [style=Z phase dot] (59) at (14, 1.25) {$\ \gamma_1+j\pi\ $};
		\node [style=Z phase dot] (60) at (6.75, 1.5) {$\ \alpha_1+\pi\ $};
		\node [style=none] (61) at (14, 0.5) {...};
		\node [style=none] (62) at (6.75, 0.75) {...};
		\node [style=Z phase dot] (63) at (14, -0.250001) {$\ \gamma_n+j\pi\ $};
		\node [style=none] (64) at (-13.25, 1.75) {};
		\node [style=none] (65) at (-14.25, 1.75) {};
		\node [style=none] (66) at (-13.75, 1.75) {...};
		\node [style=none] (67) at (-14.25, -1.25) {};
		\node [style=none] (68) at (-13.75, -1.25) {...};
		\node [style=none] (69) at (-13.25, -1.25) {};
		\node [style=none] (70) at (-11.25, -2.5) {};
		\node [style=none] (71) at (-10.75, -2.5) {...};
		\node [style=none] (72) at (-10.25, -2.5) {};
		\node [style=none] (73) at (-11.25, 0.5) {};
		\node [style=none] (74) at (-10.75, 0.5) {...};
		\node [style=none] (75) at (-10.25, 0.5) {};
		\node [style=none] (76) at (-8, 1) {};
		\node [style=none] (77) at (-7.5, 1) {...};
		\node [style=none] (78) at (-7, 1) {};
		\node [style=none] (79) at (-7.5, -2) {...};
		\node [style=none] (80) at (-8, -2) {};
		\node [style=none] (81) at (-7, -2) {};
		\node [style=none] (82) at (6.25, 2.25) {};
		\node [style=none] (83) at (6.75, 2.25) {...};
		\node [style=none] (84) at (7.25, 2.25) {};
		\node [style=none] (85) at (6.75, -0.750001) {...};
		\node [style=none] (86) at (6.25, -0.750001) {};
		\node [style=none] (87) at (7.25, -0.750001) {};
		\node [style=none] (88) at (10, -0.500001) {};
		\node [style=none] (89) at (10.5, -0.500001) {...};
		\node [style=none] (90) at (11, -0.500001) {};
		\node [style=none] (91) at (10.5, -3.5) {...};
		\node [style=none] (92) at (10, -3.5) {};
		\node [style=none] (93) at (11, -3.5) {};
		\node [style=none] (94) at (13.5, 2) {};
		\node [style=none] (95) at (14, 2) {...};
		\node [style=none] (96) at (14.5, 2) {};
		\node [style=none] (97) at (14, -1) {...};
		\node [style=none] (98) at (13.5, -1) {};
		\node [style=none] (99) at (14.5, -1) {};
		\node [style=none] (100) at (-9, 2.75) {};
		\node [style=none] (101) at (11.25, 3.5) {};
		\node [style=Z phase dot] (103) at (11.25, 2.25) {$j\pi$};
		\node [style=none] (104) at (-9.5, 2.25) {\color{red}\bf $*$};
		\node [style=none] (105) at (10.75, 2.75) {\color{red}\bf $*$};
		\node [style=Z phase dot] (106) at (-1.25, 0.25) {$\beta_n$};
		\node [style=none] (107) at (-4, 2) {...};
		\node [style=none] (108) at (-0.749999, 1) {};
		\node [style=none] (109) at (-4.5, -1) {};
		\node [style=none] (110) at (-3.5, 2) {};
		\node [style=Z phase dot] (111) at (2.75, 1.5) {$\gamma_1$};
		\node [style=Z phase dot] (112) at (-4, -0.25) {$\alpha_n$};
		\node [style=none] (113) at (-1.75, 1) {};
		\node [style=none] (114) at (2.25, -0.75) {};
		\node [style=none] (115) at (2.75, 2.25) {...};
		\node [style=Z phase dot] (116) at (2.75, 0) {$\gamma_n$};
		\node [style=none] (117) at (3.25, 2.25) {};
		\node [style=none] (118) at (-0.749999, -2) {};
		\node [style=Z phase dot] (119) at (1, 2) {$\pi$};
		\node [style=Z phase dot] (120) at (-4, 1.25) {$\alpha_1$};
		\node [style=none] (121) at (-1.25, -2) {...};
		\node [style=none] (122) at (-3.5, -1) {};
		\node [style=none] (123) at (0.500001, 3) {\color{red}\bf $*$};
		\node [style=none] (124) at (-1.25, 1) {...};
		\node [style=none] (125) at (-1.25, -0.5) {...};
		\node [style=none] (126) at (1, 3.5) {};
		\node [style=none] (127) at (-4, -1) {...};
		\node [style=none] (128) at (2.25, 2.25) {};
		\node [style=none] (129) at (2.75, 0.75) {...};
		\node [style=none] (130) at (3.25, -0.75) {};
		\node [style=none] (131) at (-4.5, 2) {};
		\node [style=Z phase dot] (132) at (-1.25, -1.25) {$\beta_1$};
		\node [style=none] (133) at (-4, 0.5) {...};
		\node [style=none] (134) at (-1.75, -2) {};
		\node [style=none] (135) at (2.75, -0.75) {...};
		\node [style=Z phase dot] (136) at (-2.5, 1.75) {$j\pi$};
		\node [style=Z phase dot] (137) at (-1.25, 2.5) {$\pm \frac\pi2$};
		\node [style=none] (138) at (4.75, 0.75) {$=$};
		\node [style=Z phase dot] (139) at (8.5, 3) {$\pm \frac\pi2 + j\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (0) to (32);
		\draw [style=hadamard edge] (0) to (51);
		\draw [style=hadamard edge] (0) to (37);
		\draw [style=hadamard edge] (0) to (41);
		\draw [style=hadamard edge] (51) to (37);
		\draw [style=hadamard edge] (51) to (41);
		\draw [style=hadamard edge] (51) to (45);
		\draw [style=hadamard edge] (51) to (49);
		\draw [style=hadamard edge] (60) to (56);
		\draw [style=hadamard edge] (60) to (58);
		\draw [style=hadamard edge] (55) to (56);
		\draw [style=hadamard edge] (55) to (58);
		\draw [style=hadamard edge] (59) to (56);
		\draw [style=hadamard edge] (59) to (58);
		\draw [style=hadamard edge] (56) to (63);
		\draw [style=hadamard edge] (63) to (58);
		\draw [style=hadamard edge, in=180, out=0] (60) to (59);
		\draw [style=hadamard edge] (60) to (63);
		\draw [style=hadamard edge] (55) to (63);
		\draw [style=hadamard edge] (55) to (59);
		\draw (64.center) to (2);
		\draw (2) to (65.center);
		\draw (67.center) to (32);
		\draw (69.center) to (32);
		\draw (70.center) to (37);
		\draw (72.center) to (37);
		\draw (41) to (75.center);
		\draw (41) to (73.center);
		\draw (45) to (78.center);
		\draw (45) to (76.center);
		\draw (49) to (80.center);
		\draw (49) to (81.center);
		\draw (60) to (82.center);
		\draw (60) to (84.center);
		\draw (59) to (94.center);
		\draw (59) to (96.center);
		\draw (98.center) to (63);
		\draw (99.center) to (63);
		\draw (86.center) to (55);
		\draw (87.center) to (55);
		\draw (56) to (88.center);
		\draw (56) to (90.center);
		\draw (92.center) to (58);
		\draw (93.center) to (58);
		\draw (51) to (100.center);
		\draw [style=hadamard edge, in=188, out=8] (60) to (103);
		\draw [style=hadamard edge] (55) to (103);
		\draw [style=hadamard edge, in=0, out=-45, looseness=1.50] (103) to (56);
		\draw [style=hadamard edge, in=0, out=-30] (103) to (58);
		\draw [style=hadamard edge] (103) to (101.center);
		\draw [style=hadamard edge] (120) to (136);
		\draw [style=hadamard edge] (136) to (112);
		\draw [style=hadamard edge] (136) to (119);
		\draw [style=hadamard edge] (136) to (132);
		\draw [style=hadamard edge] (136) to (106);
		\draw [style=hadamard edge] (119) to (132);
		\draw [style=hadamard edge] (119) to (106);
		\draw [style=hadamard edge] (119) to (111);
		\draw [style=hadamard edge] (119) to (116);
		\draw (110.center) to (120);
		\draw (120) to (131.center);
		\draw (109.center) to (112);
		\draw (122.center) to (112);
		\draw (134.center) to (132);
		\draw (118.center) to (132);
		\draw (106) to (108.center);
		\draw (106) to (113.center);
		\draw (111) to (117.center);
		\draw (111) to (128.center);
		\draw (116) to (114.center);
		\draw (116) to (130.center);
		\draw (119) to (126.center);
		\draw [style=hadamard edge] (119) to (137);
		\draw [style=hadamard edge] (139) to (60);
		\draw [style=hadamard edge] (55) to (139);
		\draw [style=hadamard edge, bend right] (139) to (56);
		\draw [style=hadamard edge, bend right] (139) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-simp4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-11.5, 0.5) {$j\pi$};
		\node [style=Z phase dot] (2) at (-12.75, -1) {$\alpha_1$};
		\node [style=none] (16) at (-5.5, 0) {$=$};
		\node [style=Z phase dot] (32) at (-10.5, -1) {$\alpha_n$};
		\node [style=Z phase dot] (51) at (-8.75, 0.5) {$\pm \frac\pi2$};
		\node [style=none] (52) at (-11.5, -1) {...};
		\node [style=none] (54) at (-7.5, -0.5) {...};
		\node [style=none] (64) at (-12.25, -1.75) {};
		\node [style=none] (65) at (-13.25, -1.75) {};
		\node [style=none] (66) at (-12.75, -1.75) {...};
		\node [style=none] (67) at (-11, -1.75) {};
		\node [style=none] (68) at (-10.5, -1.75) {...};
		\node [style=none] (69) at (-10, -1.75) {};
		\node [style=none] (100) at (-8.75, 2) {};
		\node [style=none] (104) at (-11.25, 1.25) {\color{red}\bf $*$};
		\node [style=Z phase dot] (110) at (-1, -1) {$\alpha_n\mp\frac\pi2$};
		\node [style=Z phase dot] (112) at (-2, 0.5) {};
		\node [style=none] (113) at (-4.25, -1.75) {};
		\node [style=none] (114) at (-0.5, -1.75) {};
		\node [style=Z phase dot] (117) at (-3.75, -1) {$\alpha_1\mp\frac\pi2$};
		\node [style=none] (118) at (-3.25, -1.75) {};
		\node [style=none] (120) at (3.5, 0) {$=$};
		\node [style=none] (122) at (-2.25, -1) {...};
		\node [style=none] (123) at (-1.5, -1.75) {};
		\node [style=none] (124) at (-1.5, 1) {\color{red}\bf $*$};
		\node [style=none] (125) at (-3.75, -1.75) {...};
		\node [style=none] (128) at (-1, -1.75) {...};
		\node [style=Z phase dot] (129) at (0.5, 0.5) {};
		\node [style=none] (130) at (0.5, 2) {};
		\node [style=Z phase dot] (137) at (-3.75, 2.25) {$j\pi$};
		\node [style=X phase dot] (138) at (-3, 1.25) {~$\pm\frac\pi2$~};
		\node [style=none] (139) at (-7, 0) {};
		\node [style=none] (140) at (-8.5, -0.75) {};
		\node [style=none] (141) at (2, 0.25) {};
		\node [style=none] (142) at (1, -1) {};
		\node [style=none] (143) at (1.75, -0.5) {...};
		\node [style=none] (144) at (5.25, -1.75) {...};
		\node [style=none] (145) at (10.75, 0.25) {};
		\node [style=none] (146) at (7.75, -1.75) {...};
		\node [style=none] (147) at (7, 1.25) {\color{red}\bf $*$};
		\node [style=Z phase dot] (148) at (9.25, 0.5) {};
		\node [style=none] (149) at (8.25, -1.75) {};
		\node [style=none] (150) at (9.25, 2) {};
		\node [style=none] (151) at (7.25, -1.75) {};
		\node [style=Z phase dot] (152) at (6.75, 0.5) {$j\pi$};
		\node [style=none] (154) at (4.75, -1.75) {};
		\node [style=none] (155) at (9.75, -1) {};
		\node [style=none] (156) at (6.5, -1) {...};
		\node [style=Z phase dot] (157) at (7.75, -1) {$\alpha_n\!\mp\!\frac\pi2$};
		\node [style=Z phase dot] (158) at (5.25, -1) {$\alpha_1\!\mp\!\frac\pi2$};
		\node [style=none] (159) at (5.75, -1.75) {};
		\node [style=none] (160) at (10.5, -0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (0) to (32);
		\draw [style=hadamard edge] (0) to (51);
		\draw (64.center) to (2);
		\draw (2) to (65.center);
		\draw (67.center) to (32);
		\draw (69.center) to (32);
		\draw (51) to (100.center);
		\draw [style=hadamard edge] (117) to (112);
		\draw [style=hadamard edge] (112) to (110);
		\draw [style=hadamard edge] (112) to (129);
		\draw (118.center) to (117);
		\draw (117) to (113.center);
		\draw (123.center) to (110);
		\draw (114.center) to (110);
		\draw (129) to (130.center);
		\draw (112) to (138);
		\draw (138) to (137);
		\draw [loop] (129) to ();
		\draw (51) to (140.center);
		\draw (51) to (139.center);
		\draw (129) to (142.center);
		\draw (129) to (141.center);
		\draw [style=hadamard edge] (158) to (152);
		\draw [style=hadamard edge] (152) to (157);
		\draw [style=hadamard edge] (152) to (148);
		\draw (159.center) to (158);
		\draw (158) to (154.center);
		\draw (151.center) to (157);
		\draw (149.center) to (157);
		\draw (148) to (150.center);
		\draw [loop] (148) to ();
		\draw (148) to (155.center);
		\draw (148) to (145.center);
		\draw [style=hadamard edge] (117) to (129);
		\draw [style=hadamard edge] (110) to (129);
		\draw [style=hadamard edge] (158) to (148);
		\draw [style=hadamard edge] (157) to (148);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-unfuse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-8.25, 1) {$j\pi$};
		\node [style=Z phase dot] (2) at (-9.75, 0) {$\alpha_1$};
		\node [style=none] (16) at (-0.25, 0) {$=$};
		\node [style=Z phase dot] (32) at (-6.75, 0) {$\alpha_n$};
		\node [style=Z phase dot] (51) at (-3.5, 1) {$\alpha$};
		\node [style=none] (52) at (-8.25, 0) {...};
		\node [style=none] (54) at (-3.5, -0.75) {...};
		\node [style=none] (64) at (-9.25, -0.75) {};
		\node [style=none] (65) at (-10.25, -0.75) {};
		\node [style=none] (66) at (-9.75, -0.75) {...};
		\node [style=none] (67) at (-7.25, -0.75) {};
		\node [style=none] (68) at (-6.75, -0.75) {...};
		\node [style=none] (69) at (-6.25, -0.75) {};
		\node [style=none] (100) at (-1.25, 1) {};
		\node [style=none] (104) at (-9.25, 1) {\color{red}$u$};
		\node [style=none] (139) at (-2.75, -0.75) {};
		\node [style=none] (140) at (-4.25, -0.75) {};
		\node [style=Z phase dot] (141) at (3, 1) {$j\pi$};
		\node [style=Z phase dot] (142) at (1.5, 0) {$\alpha_1$};
		\node [style=Z phase dot] (143) at (4.25, 0) {$\alpha_n$};
		\node [style=Z dot] (144) at (7, 1) {};
		\node [style=none] (145) at (3, 0) {...};
		\node [style=none] (146) at (7, -0.75) {...};
		\node [style=none] (147) at (2, -0.75) {};
		\node [style=none] (148) at (1, -0.75) {};
		\node [style=none] (149) at (1.5, -0.75) {...};
		\node [style=none] (150) at (3.75, -0.75) {};
		\node [style=none] (151) at (4.25, -0.75) {...};
		\node [style=none] (152) at (4.75, -0.75) {};
		\node [style=none] (153) at (11.5, 1) {};
		\node [style=none] (155) at (7.75, -0.75) {};
		\node [style=none] (156) at (6.25, -0.75) {};
		\node [style=Z dot] (158) at (8.5, 1) {};
		\node [style=Z phase dot] (159) at (10.5, 1) {$\alpha$};
		\node [style=none] (160) at (-4.25, 0.5) {\color{red} $v$};
		\node [style=hadamard] (162) at (9.5, 1) {};
		\node [style=none] (163) at (8.5, 0.5) {\color{blue} $w$};
		\node [style=none] (164) at (2, 1) {\color{red} $u$};
		\node [style=none] (165) at (6.25, 0.5) {\color{red} $v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (0) to (32);
		\draw [style=hadamard edge] (0) to (51);
		\draw (64.center) to (2);
		\draw (2) to (65.center);
		\draw (67.center) to (32);
		\draw (69.center) to (32);
		\draw (51) to (100.center);
		\draw [style=hadamard edge] (142) to (141);
		\draw [style=hadamard edge] (141) to (143);
		\draw [style=hadamard edge] (141) to (144);
		\draw (147.center) to (142);
		\draw (142) to (148.center);
		\draw (150.center) to (143);
		\draw (152.center) to (143);
		\draw [style=hadamard edge] (144) to (158);
		\draw (158) to (159);
		\draw (159) to (153.center);
		\draw (51) to (140.center);
		\draw (51) to (139.center);
		\draw (144) to (156.center);
		\draw (144) to (155.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quantum-cover-image.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 2.75) {};
		\node [style=none] (1) at (-5.25, 0) {};
		\node [style=none] (2) at (-5.25, -2.75) {};
		\node [style=white dot] (5) at (-3.5, 0) {};
		\node [style=white phase dot] (10) at (-3.5, -2.75) {$\frac{\pi}{2}$};
		\node [style=white phase dot] (49) at (0, 0) {$\frac{5\pi}{4}$};
		\node [style=white dot] (66) at (-3.5, 2.75) {};
		\node [style=white phase dot] (96) at (0, -2.75) {$\frac{\pi}{4}$};
		\node [style=white dot] (272) at (3.5, 0) {};
		\node [style=white dot] (273) at (3.5, -2.75) {};
		\node [style=white phase dot] (284) at (3.5, 2.75) {$\pi$};
		\node [style=none] (285) at (4.75, 2.75) {};
		\node [style=none] (286) at (4.75, 0) {};
		\node [style=none] (287) at (4.75, -2.75) {};
		\node [style=none] (298) at (-13.75, 5.25) {};
		\node [style=none] (299) at (1.5, 5.25) {};
		\node [style=none] (300) at (-13.75, 6) {};
		\node [style=none] (301) at (1.5, 6) {};
		\node [style=none] (302) at (-13.75, 6.75) {};
		\node [style=none] (303) at (1.5, 6.75) {};
		\node [style=none] (310) at (-11.5, 4.5) {};
		\node [style=none] (311) at (-6.5, 0) {};
		\node [style=cnot ctrl] (313) at (-9.25, 6) {};
		\node [style=cnot targ] (314) at (-9.25, 6.75) {};
		\node [style=tiny gate] (315) at (-8.5, 6) {};
		\node [style=cnot ctrl] (316) at (-7.75, 5.25) {};
		\node [style=cnot targ] (317) at (-7.75, 6) {};
		\node [style=cnot ctrl] (318) at (-7, 6.75) {};
		\node [style=cnot targ] (319) at (-7, 5.25) {};
		\node [style=tiny gate] (320) at (-6.25, 6.75) {};
		\node [style=tiny gate] (321) at (-6.25, 5.25) {};
		\node [style=cnot ctrl] (322) at (-5.5, 6) {};
		\node [style=cnot targ] (323) at (-5.5, 6.75) {};
		\node [style=cnot ctrl] (324) at (-4.75, 5.25) {};
		\node [style=cnot targ] (325) at (-4.75, 6) {};
		\node [style=tiny gate] (326) at (-4, 6) {};
		\node [style=cnot ctrl] (327) at (-3.25, 6) {};
		\node [style=cnot targ] (328) at (-3.25, 6.75) {};
		\node [style=tiny gate] (329) at (-2.5, 5.25) {};
		\node [style=tiny gate] (330) at (-2.5, 6.75) {};
		\node [style=tiny gate] (331) at (-9.25, 5.25) {};
		\node [style=cnot ctrl] (332) at (-10, 6.75) {};
		\node [style=cnot targ] (333) at (-10, 5.25) {};
		\node [style=tiny gate] (334) at (-10.75, 5.25) {};
		\node [style=tiny gate] (335) at (-10.75, 6) {};
		\node [style=none] (336) at (12.25, -5.75) {};
		\node [style=none] (337) at (6.75, -5.75) {};
		\node [style=none] (338) at (12.25, -5) {};
		\node [style=none] (339) at (6.75, -5) {};
		\node [style=none] (340) at (12.25, -4.25) {};
		\node [style=none] (341) at (6.75, -4.25) {};
		\node [style=cnot ctrl] (347) at (10, -5.75) {};
		\node [style=cnot targ] (348) at (10, -5) {};
		\node [style=cnot ctrl] (349) at (9.25, -4.25) {};
		\node [style=cnot targ] (350) at (9.25, -5.75) {};
		\node [style=tiny gate] (351) at (8.5, -4.25) {};
		\node [style=cnot ctrl] (358) at (7.75, -5) {};
		\node [style=cnot targ] (359) at (7.75, -4.25) {};
		\node [style=tiny gate] (360) at (7.75, -5.75) {};
		\node [style=tiny gate] (362) at (10.75, -5.75) {};
		\node [style=cnot ctrl] (363) at (11.5, -4.25) {};
		\node [style=cnot targ] (364) at (11.5, -5.75) {};
		\node [style=cnot ctrl] (367) at (-13, 6) {};
		\node [style=cnot targ] (368) at (-13, 5.25) {};
		\node [style=tiny gate] (369) at (-12.25, 6) {};
		\node [style=cnot ctrl] (370) at (-11.5, 6.75) {};
		\node [style=cnot targ] (371) at (-11.5, 6) {};
		\node [style=tiny gate] (372) at (-13, 6.75) {};
		\node [style=none] (373) at (0, 7.5) {};
		\node [style=none] (374) at (0, -6.5) {};
		\node [style=none] (375) at (14.05, 0) {};
		\node [style=none] (376) at (-14.05, 0) {};
		\node [style=none] (377) at (9.75, -3.75) {};
		\node [style=none] (378) at (6, 0) {};
		\node [style=tiny gate] (379) at (-2.5, 6) {};
		\node [style=cnot ctrl] (380) at (-1.75, 6.75) {};
		\node [style=cnot targ] (381) at (-1.75, 6) {};
		\node [style=cnot ctrl] (382) at (-1, 5.25) {};
		\node [style=cnot targ] (383) at (-1, 6.75) {};
		\node [style=tiny gate] (385) at (-0.25, 6.75) {};
		\node [style=tiny gate] (386) at (-0.25, 6) {};
		\node [style=cnot ctrl] (387) at (0.5, 5.25) {};
		\node [style=cnot targ] (388) at (0.5, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=zx edge] (0.center) to (66);
		\draw [style=zx edge] (1.center) to (5);
		\draw [style=zx edge] (2.center) to (10);
		\draw [style=hadamard edge] (5) to (66);
		\draw [style=hadamard edge cross, bend left] (10) to (66);
		\draw [style=hadamard edge] (10) to (49);
		\draw [style=hadamard edge] (49) to (96);
		\draw [style=hadamard edge] (49) to (66);
		\draw [style=hadamard edge] (49) to (272);
		\draw [style=hadamard edge] (49) to (273);
		\draw [style=hadamard edge] (66) to (272);
		\draw [style=hadamard edge] (66) to (284);
		\draw [style=hadamard edge] (272) to (284);
		\draw [style=zx edge] (272) to (286.center);
		\draw [style=zx edge] (273) to (287.center);
		\draw [style=zx edge] (284) to (285.center);
		\draw [style=hadamard edge] (10) to (96);
		\draw [style=hadamard edge] (96) to (273);
		\draw [style=hadamard edge cross] (5) to (96);
		\draw [circuit edge] (298.center) to (299.center);
		\draw [circuit edge] (300.center) to (301.center);
		\draw [circuit edge] (302.center) to (303.center);
		\draw [line width=5pt, ->, >=Triangle, {purple!50!blue}, in=-180, out=-90] (310.center) to (311.center);
		\draw [style=circuit edge] (313) to (314);
		\draw [style=circuit edge] (316) to (317);
		\draw [style=circuit edge] (318) to (319);
		\draw [style=circuit edge] (322) to (323);
		\draw [style=circuit edge] (324) to (325);
		\draw [style=circuit edge] (327) to (328);
		\draw [style=circuit edge] (332) to (333);
		\draw [style=circuit edge] (336.center) to (337.center);
		\draw [style=circuit edge] (338.center) to (339.center);
		\draw [style=circuit edge] (340.center) to (341.center);
		\draw [style=circuit edge] (347) to (348);
		\draw [style=circuit edge] (349) to (350);
		\draw [style=circuit edge] (358) to (359);
		\draw [style=circuit edge] (363) to (364);
		\draw [style=circuit edge] (367) to (368);
		\draw [style=circuit edge] (370) to (371);
		\draw [line width=5pt, ->, >=Triangle, {purple!50!blue}, in=90, out=0] (378.center) to (377.center);
		\draw [style=circuit edge] (380) to (381);
		\draw [style=circuit edge] (382) to (383);
		\draw [style=circuit edge] (387) to (388);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/schematic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 2.75) {};
		\node [style=none] (1) at (-3.25, -2.5) {};
		\node [style=none] (2) at (-6.5, 0) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (0, 3.5) {\zxdiagrams};
		\node [style=none] (5) at (0, 4.5) {};
		\node [style=none] (6) at (0, -3.5) {};
		\node [style=none] (7) at (-8, 0.5) {};
		\node [style=none] (8) at (7.75, 0.5) {};
		\node [style=none] (9) at (-3.25, 0) {Quantum circuits};
		\node [style=none] (11) at (-2.25, 1.5) {};
		\node [style=vertex] (12) at (5.25, 0) {};
		\node [style=none] (13) at (2.5, 2) {\color{blue!80!black}\it simplification};
		\node [style=none] (14) at (-2.25, -1.25) {};
		\node [style=none] (15) at (2.5, -1.75) {\color{blue!80!black}\it circuit extraction};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (2.center) to (0.center);
		\draw [in=90, out=0] (0.center) to (3.center);
		\draw [in=0, out=-90] (3.center) to (1.center);
		\draw [in=270, out=180] (1.center) to (2.center);
		\draw [in=180, out=90] (7.center) to (5.center);
		\draw [in=90, out=0] (5.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (6.center);
		\draw [in=270, out=180] (6.center) to (7.center);
		\draw [style=diredge, very thick, draw={blue!80!black}, shorten >=1mm, in=135, out=0, looseness=0.75] (11.center) to (12);
		\draw [style=diredge, very thick, draw={blue!80!black}, shorten <=1mm, in=0, out=-135, looseness=0.75] (12) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/self-loop-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (10) at (-6.25, 0) {$\alpha$};
		\node [style=none] (11) at (-7.25, -0.75) {};
		\node [style=none] (12) at (-5.5, -0.75) {};
		\node [style=none] (13) at (-6.25, -0.75) {...};
		\node [style=hadamard] (14) at (-6.25, 1) {};
		\node [style=none] (23) at (-3, -0.75) {};
		\node [style=Z phase dot] (24) at (-3.25, 0.75) {$\frac\pi2$};
		\node [style=X phase dot] (25) at (-2, 1.75) {$\frac\pi2$};
		\node [style=Z phase dot] (26) at (-2, 0) {$\alpha$};
		\node [style=none] (27) at (-1.25, -0.75) {};
		\node [style=none] (28) at (-2, -0.75) {...};
		\node [style=Z phase dot] (29) at (-1, 0.75) {$\frac\pi2$};
		\node [style=none] (30) at (-4.5, 0) {=};
		\node [style=X phase dot] (31) at (2.25, 1.25) {$\frac\pi2$};
		\node [style=none] (32) at (2.25, -0.75) {...};
		\node [style=none] (34) at (3, -0.75) {};
		\node [style=none] (35) at (1.25, -0.75) {};
		\node [style=Z phase dot] (36) at (2.25, 0) {$\alpha+\pi$};
		\node [style=none] (37) at (0.25, 0) {=};
		\node [style=none] (38) at (7.25, -0.75) {};
		\node [style=none] (40) at (6.5, -0.75) {...};
		\node [style=Z phase dot] (41) at (6.5, 0) {$\alpha+\pi$};
		\node [style=none] (42) at (4.5, 0) {=};
		\node [style=none] (43) at (5.5, -0.75) {};
		\node [style=none] (44) at (0.25, 0.75) {\spiderrule};
		\node [style=none] (45) at (4.5, 0.75) {\hopfrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10);
		\draw (10) to (12.center);
		\draw [bend right=90, looseness=1.75] (10) to (14);
		\draw [bend left=90, looseness=1.75] (10) to (14);
		\draw (23.center) to (26);
		\draw (26) to (27.center);
		\draw [in=-90, out=-180] (26) to (24);
		\draw [in=180, out=90] (24) to (25);
		\draw [bend left] (25) to (29);
		\draw [in=0, out=-90] (29) to (26);
		\draw (35.center) to (36);
		\draw (36) to (34.center);
		\draw [bend right=90, looseness=1.75] (36) to (31);
		\draw [bend left=90, looseness=1.50] (36) to (31);
		\draw (43.center) to (41);
		\draw (41) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/self-loop-rem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1.75, 0) {$\alpha$};
		\node [style=none] (1) at (-2.75, -0.75) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-1.75, -0.75) {...};
		\node [style=none] (5) at (0, 0) {=};
		\node [style=none] (6) at (1.5, -0.75) {...};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=none] (8) at (2.5, -0.75) {};
		\node [style=Z phase dot] (9) at (1.5, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw [in=360, out=15, looseness=1.50] (0) to (3.center);
		\draw [in=540, out=165, looseness=1.50] (0) to (3.center);
		\draw (7.center) to (9);
		\draw (9) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/self-loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (10) at (-7.5, 0) {$\alpha$};
		\node [style=none] (11) at (-8.5, -0.75) {};
		\node [style=none] (12) at (-6.75, -0.75) {};
		\node [style=none] (13) at (-7.5, -0.75) {...};
		\node [style=hadamard] (14) at (-7.5, 1) {};
		\node [style=none] (23) at (-4.5, -0.75) {};
		\node [style=Z phase dot] (24) at (-4.5, 1) {$\frac\pi2$};
		\node [style=X phase dot] (25) at (-3.5, 2) {$\frac\pi2$};
		\node [style=Z phase dot] (26) at (-3.5, 0) {$\alpha$};
		\node [style=none] (27) at (-2.75, -0.75) {};
		\node [style=none] (28) at (-3.5, -0.75) {...};
		\node [style=Z phase dot] (29) at (-2.5, 1) {$\frac\pi2$};
		\node [style=none] (30) at (-5.5, 0) {=};
		\node [style=X phase dot] (31) at (0.75, 1.25) {$\frac\pi2$};
		\node [style=none] (32) at (0.75, -0.75) {...};
		\node [style=none] (34) at (1.5, -0.75) {};
		\node [style=none] (35) at (-0.25, -0.75) {};
		\node [style=Z phase dot] (36) at (0.75, 0) {$\ \alpha+\pi\ $};
		\node [style=none] (37) at (-1.25, 0) {=};
		\node [style=none] (38) at (5.75, -0.75) {};
		\node [style=none] (40) at (5, -0.75) {...};
		\node [style=Z phase dot] (41) at (5, 0) {$\ \alpha+\pi\ $};
		\node [style=none] (42) at (3, 0) {=};
		\node [style=none] (43) at (4, -0.75) {};
		\node [style=none] (44) at (-1.25, 1) {\spiderrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10);
		\draw (10) to (12.center);
		\draw [bend right=90, looseness=1.75] (10) to (14);
		\draw [bend left=90, looseness=1.75] (10) to (14);
		\draw (23.center) to (26);
		\draw (26) to (27.center);
		\draw [in=-90, out=-180] (26) to (24);
		\draw [in=180, out=90] (24) to (25);
		\draw [in=90, out=0] (25) to (29);
		\draw [in=0, out=-90] (29) to (26);
		\draw (35.center) to (36);
		\draw (36) to (34.center);
		\draw [bend right=90, looseness=1.50] (36) to (31);
		\draw [bend left=90, looseness=1.50] (36) to (31);
		\draw (43.center) to (41);
		\draw (41) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider-decompose-Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-3.25, 1) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-3.25, -1) {};
		\node [style=none] (5) at (-1.75, -1) {};
		\node [style=Z phase dot] (6) at (-2.5, 0) {$\alpha$};
		\node [style=none] (7) at (0, 0) {$\mapsto$};
		\node [style=none] (8) at (8, 0) {};
		\node [style=none] (9) at (7, -1) {};
		\node [style=Z phase dot] (10) at (2, 0) {$\alpha$};
		\node [style=none] (11) at (6.25, 1) {};
		\node [style=none] (12) at (3, 1) {};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (14) at (3.75, -1) {};
		\node [style=none] (15) at (-3.25, 0.25) {\footnotesize$v$};
		\node [style=Z dot] (16) at (3, 0) {};
		\node [style=Z dot] (17) at (3.75, 0) {};
		\node [style=Z dot] (18) at (6.25, 0) {};
		\node [style=Z dot] (19) at (7, 0) {};
		\node [style=none] (20) at (1.5, -0.5) {\footnotesize$v_0$};
		\node [style=none] (21) at (3, -0.5) {\footnotesize$v_1$};
		\node [style=none] (22) at (3.75, 0.5) {\footnotesize$v_2$};
		\node [style=none] (23) at (6.25, -0.5) {\footnotesize$v_{n-1}$};
		\node [style=none] (24) at (7, 0.5) {\footnotesize$v_n$};
		\node [style=none] (25) at (-2.5, 1) {$\cdots$};
		\node [style=none] (27) at (4.5, 0) {};
		\node [style=none] (28) at (5.5, 0) {};
		\node [style=none] (29) at (-2.5, -1) {$\cdots$};
		\node [style=none] (30) at (5, 0) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6);
		\draw (2.center) to (6);
		\draw (3.center) to (6);
		\draw (6) to (4.center);
		\draw (6) to (5.center);
		\draw (6) to (1.center);
		\draw (13.center) to (10);
		\draw (12.center) to (16);
		\draw (14.center) to (17);
		\draw (11.center) to (18);
		\draw (9.center) to (19);
		\draw (19) to (8.center);
		\draw (10) to (16);
		\draw (16) to (17);
		\draw (18) to (19);
		\draw (17) to (27.center);
		\draw (18) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider-fusion-X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (-2.5, -1.25) {$\beta$};
		\node [style=none] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (-4.25, -0.25) {};
		\node [style=none] (3) at (-4.25, -2.25) {};
		\node [style=none] (4) at (-1.25, -2.25) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (-4.25, -0.75) {};
		\node [style=none, rotate=90] (7) at (-4.5, -1.5) {...};
		\node [style=none, rotate=90] (8) at (-1.5, -1.5) {...};
		\node [style=none] (9) at (-5.25, 1.75) {};
		\node [style=X phase dot] (10) at (-4, 1.25) {$\alpha$};
		\node [style=none] (11) at (-2.25, 2.25) {};
		\node [style=none] (12) at (-5.25, 2.25) {};
		\node [style=none] (13) at (-2.25, 0.25) {};
		\node [style=none, rotate=90] (14) at (-2, 1) {...};
		\node [style=none] (15) at (-2.25, 1.75) {};
		\node [style=none] (16) at (-5.25, 0.25) {};
		\node [style=none, rotate=90] (17) at (-5, 1) {...};
		\node [style=none] (18) at (-1.25, 0.25) {};
		\node [style=none] (19) at (-1.25, 2.25) {};
		\node [style=none] (20) at (-1.25, 1.75) {};
		\node [style=none] (21) at (-5.25, -0.75) {};
		\node [style=none] (22) at (-5.25, -2.25) {};
		\node [style=none] (23) at (-5.25, -0.25) {};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none, rotate=90] (25) at (-3.25, 0) {...};
		\node [style=none] (26) at (1, 1.5) {};
		\node [style=none] (27) at (5, 1) {};
		\node [style=none, rotate=90] (28) at (1.5, -0.25) {...};
		\node [style=none] (29) at (5, -1.5) {};
		\node [style=none, rotate=90] (30) at (4.75, -0.25) {...};
		\node [style=none] (31) at (1, 1) {};
		\node [style=X phase dot] (32) at (3, 0) {$\ \alpha\!+\!\beta\ $};
		\node [style=none] (33) at (5, 1.5) {};
		\node [style=none] (34) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=180, looseness=1.00] (0) to (6.center);
		\draw [in=150, out=0, looseness=1.00] (2.center) to (0);
		\draw [in=-141, out=0, looseness=0.75] (16.center) to (10);
		\draw [in=180, out=-15, looseness=1.00] (10) to (13.center);
		\draw [in=180, out=22, looseness=1.00] (10) to (15.center);
		\draw [in=180, out=39, looseness=0.75] (10) to (11.center);
		\draw [in=0, out=158, looseness=0.75] (10) to (9.center);
		\draw [in=141, out=0, looseness=0.75] (12.center) to (10);
		\draw [bend left=15, looseness=1.00] (10) to (0);
		\draw (11.center) to (19.center);
		\draw (15.center) to (20.center);
		\draw (13.center) to (18.center);
		\draw (23.center) to (2.center);
		\draw (21.center) to (6.center);
		\draw (22.center) to (3.center);
		\draw [bend left=15, looseness=1.00] (0) to (10);
		\draw [in=-120, out=0, looseness=1.00] (34.center) to (32);
		\draw [in=180, out=-60, looseness=1.00] (32) to (29.center);
		\draw [in=180, out=45, looseness=0.75] (32) to (27.center);
		\draw [in=180, out=60, looseness=1.00] (32) to (33.center);
		\draw [in=0, out=135, looseness=0.75] (32) to (31.center);
		\draw [in=120, out=0, looseness=1.00] (26.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider-fusion-Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-2.5, -1.25) {$\beta$};
		\node [style=none] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (-4.25, -0.25) {};
		\node [style=none] (3) at (-4.25, -2.25) {};
		\node [style=none] (4) at (-1.25, -2.25) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (-4.25, -0.75) {};
		\node [style=none, rotate=90] (7) at (-4.5, -1.5) {...};
		\node [style=none, rotate=90] (8) at (-1.5, -1.5) {...};
		\node [style=none] (9) at (-5.25, 1.75) {};
		\node [style=Z phase dot] (10) at (-4, 1.25) {$\alpha$};
		\node [style=none] (11) at (-2.25, 2.25) {};
		\node [style=none] (12) at (-5.25, 2.25) {};
		\node [style=none] (13) at (-2.25, 0.25) {};
		\node [style=none, rotate=90] (14) at (-2, 1) {...};
		\node [style=none] (15) at (-2.25, 1.75) {};
		\node [style=none] (16) at (-5.25, 0.25) {};
		\node [style=none, rotate=90] (17) at (-5, 1) {...};
		\node [style=none] (18) at (-1.25, 0.25) {};
		\node [style=none] (19) at (-1.25, 2.25) {};
		\node [style=none] (20) at (-1.25, 1.75) {};
		\node [style=none] (21) at (-5.25, -0.75) {};
		\node [style=none] (22) at (-5.25, -2.25) {};
		\node [style=none] (23) at (-5.25, -0.25) {};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none, rotate=90] (25) at (-3.25, 0) {...};
		\node [style=none] (26) at (1, 1.5) {};
		\node [style=none] (27) at (5, 1) {};
		\node [style=none, rotate=90] (28) at (1.5, -0.25) {...};
		\node [style=none] (29) at (5, -1.5) {};
		\node [style=none, rotate=90] (30) at (4.75, -0.25) {...};
		\node [style=none] (31) at (1, 1) {};
		\node [style=Z phase dot] (32) at (3, 0) {$\ \alpha\!+\!\beta\ $};
		\node [style=none] (33) at (5, 1.5) {};
		\node [style=none] (34) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=180, looseness=1.00] (0) to (6.center);
		\draw [in=150, out=0, looseness=1.00] (2.center) to (0);
		\draw [in=-141, out=0, looseness=0.75] (16.center) to (10);
		\draw [in=180, out=-15, looseness=1.00] (10) to (13.center);
		\draw [in=180, out=22, looseness=1.00] (10) to (15.center);
		\draw [in=180, out=39, looseness=0.75] (10) to (11.center);
		\draw [in=0, out=158, looseness=0.75] (10) to (9.center);
		\draw [in=141, out=0, looseness=0.75] (12.center) to (10);
		\draw [bend left=15, looseness=1.00] (10) to (0);
		\draw (11.center) to (19.center);
		\draw (15.center) to (20.center);
		\draw (13.center) to (18.center);
		\draw (23.center) to (2.center);
		\draw (21.center) to (6.center);
		\draw (22.center) to (3.center);
		\draw [bend left=15, looseness=1.00] (0) to (10);
		\draw [in=-120, out=0, looseness=1.00] (34.center) to (32);
		\draw [in=180, out=-60, looseness=1.00] (32) to (29.center);
		\draw [in=180, out=45, looseness=0.75] (32) to (27.center);
		\draw [in=180, out=60, looseness=1.00] (32) to (33.center);
		\draw [in=0, out=135, looseness=0.75] (32) to (31.center);
		\draw [in=120, out=0, looseness=1.00] (26.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strong-compl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-7.25, -1) {};
		\node [style=Z dot] (1) at (-7.25, 1) {};
		\node [style=X dot] (2) at (-8.75, -1) {};
		\node [style=X dot] (3) at (-8.75, 1) {};
		\node [style=none] (4) at (-9.5, -1) {};
		\node [style=none] (5) at (-9.5, 1) {};
		\node [style=none] (6) at (-6.5, -1) {};
		\node [style=none] (7) at (-6.5, 1) {};
		\node [style=none] (8) at (-5.75, 0) {$=$};
		\node [style=none] (9) at (-2, -1) {};
		\node [style=none] (10) at (-5, -1) {};
		\node [style=none] (11) at (-2, 1) {};
		\node [style=none] (12) at (-5, 1) {};
		\node [style=X dot] (13) at (-2.75, 0) {};
		\node [style=Z dot] (14) at (-4, 0) {};
		\node [style=none] (15) at (6, 1) {};
		\node [style=none] (16) at (4.25, 0) {$=$};
		\node [style=Z dot] (17) at (1, 0) {};
		\node [style=Z dot] (18) at (5.25, 1) {};
		\node [style=none] (19) at (6, -1) {};
		\node [style=none] (20) at (3, 1) {};
		\node [style=Z dot] (21) at (5.25, -1) {};
		\node [style=X dot] (22) at (2.25, 0) {};
		\node [style=none] (23) at (3, -1) {};
		\node [style=none, rotate=90] (24) at (3, 0) {...};
		\node [style=none, rotate=90] (25) at (5.5, 0) {...};
		\node [style=none] (26) at (3.5, -1) {};
		\node [style=none] (27) at (3.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (2) to (1);
		\draw (1) to (3);
		\draw (0) to (2);
		\draw (4.center) to (2);
		\draw (6.center) to (0);
		\draw (1) to (7.center);
		\draw (3) to (5.center);
		\draw (9.center) to (13);
		\draw (13) to (11.center);
		\draw (13) to (14);
		\draw (14) to (10.center);
		\draw (14) to (12.center);
		\draw (19.center) to (21);
		\draw (18) to (15.center);
		\draw [in=-75, out=180, looseness=1.00] (23.center) to (22);
		\draw [in=180, out=75, looseness=1.00] (22) to (20.center);
		\draw (22) to (17);
		\draw (20.center) to (27.center);
		\draw (23.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/vertex-cut-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 1.25) {};
		\node [style=Z dot] (1) at (-1, 1.25) {};
		\node [style=Z phase dot] (2) at (0.75, 1.25) {$\alpha$};
		\node [style=Z dot] (3) at (2.5, 1.25) {};
		\node [style=X dot] (4) at (-2, 0) {};
		\node [style=X dot] (5) at (2.5, 0) {};
		\node [style=X dot] (6) at (-1, -1.25) {};
		\node [style=X phase dot] (7) at (2.5, -1.25) {$\delta$};
		\node [style=Z phase dot] (8) at (4.25, 0) {$\gamma$};
		\node [style=X phase dot] (9) at (4.25, 1.25) {$\beta$};
		\node [style=none] (10) at (-3.5, 1.25) {};
		\node [style=none] (11) at (-3.5, 0) {};
		\node [style=none] (12) at (5.5, 0) {};
		\node [style=none] (13) at (5.5, 1.25) {};
		\node [style=none] (14) at (5.5, -1.25) {};
		\node [style=none] (15) at (-3.5, -1.25) {};
		\node [style=none] (16) at (0.75, 2) {$w$};
		\node [style=none] (17) at (-1, 2) {$v_1$};
		\node [style=none] (18) at (-2, -0.75) {$v_2$};
		\node [style=none] (19) at (-1, -2) {$v_3$};
		\node [style=none] (20) at (2.5, -2) {$w_3$};
		\node [style=none] (21) at (2.5, -0.5) {$w_2$};
		\node [style=none] (22) at (2.5, 2) {$w_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (9);
		\draw (3) to (5);
		\draw (5) to (8);
		\draw (1) to (6);
		\draw (6) to (7);
		\draw (10.center) to (0);
		\draw (11.center) to (4);
		\draw (4) to (5);
		\draw (8) to (12.center);
		\draw (9) to (13.center);
		\draw (7) to (14.center);
		\draw (15.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, -0) {};
		\node [style=none] (1) at (-4.75, -0) {};
		\node [style=none] (2) at (-2.5, -0) {};
		\node [style=none] (3) at (-0.5, -0) {};
		\node [style={X dot}] (4) at (-6, -0) {};
		\node [style=none] (5) at (-3.5, -0) {=};
		\node [style=none] (6) at (2.75, -0) {};
		\node [style=none] (7) at (7.5, -0) {};
		\node [style=none] (8) at (5.25, -0) {};
		\node [style=none] (9) at (6.5, -0) {=};
		\node [style=none] (10) at (9.5, -0) {};
		\node [style={Z dot}] (11) at (4, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (7.center) to (10.center);
		\draw (0.center) to (4);
		\draw (4) to (1.center);
		\draw (6.center) to (11);
		\draw (11) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zx-normal-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-5.5, 2) {};
		\node [style=Z dot] (1) at (-4.5, 2) {};
		\node [style=Z phase dot] (2) at (-3.25, 2) {$\alpha$};
		\node [style=Z dot] (3) at (-2.5, 2) {};
		\node [style=X dot] (4) at (-5.5, 0.75) {};
		\node [style=X dot] (5) at (-2.5, 0.75) {};
		\node [style=X dot] (6) at (-4.5, -0.5) {};
		\node [style=Z phase dot] (8) at (-1.5, 0.75) {$\gamma$};
		\node [style=none] (10) at (-6.75, 2) {};
		\node [style=none] (11) at (-6.75, 0.75) {};
		\node [style=none] (12) at (-0.25, 0.75) {};
		\node [style=none] (13) at (-0.25, 2) {};
		\node [style=none] (14) at (-0.25, -0.5) {};
		\node [style=none] (15) at (-6.75, -0.5) {};
		\node [style=none] (16) at (1.25, 0.75) {$=$};
		\node [style=none] (85) at (1.25, 1.75) {(1)};
		\node [style=hadamard] (89) at (-1.5, 2) {};
		\node [style=Z phase dot] (91) at (9, 0.75) {$\gamma$};
		\node [style=Z phase dot] (92) at (6.5, 2) {$\alpha$};
		\node [style=hadamard] (93) at (4.5, -0.5) {};
		\node [style=none] (94) at (10, 0.75) {};
		\node [style=Z dot] (95) at (7.25, 0.75) {};
		\node [style=Z dot] (96) at (5.25, 2) {};
		\node [style=Z dot] (97) at (4, 2) {};
		\node [style=Z dot] (98) at (7.25, 2) {};
		\node [style=none] (99) at (10, -0.5) {};
		\node [style=none] (100) at (10, 2) {};
		\node [style=hadamard] (101) at (8.75, 2) {};
		\node [style=none] (102) at (2.5, 0.75) {};
		\node [style=Z dot] (103) at (4, 0.75) {};
		\node [style=none] (104) at (2.5, -0.5) {};
		\node [style=none] (105) at (2.5, 2) {};
		\node [style=Z dot] (106) at (5.25, -0.5) {};
		\node [style=hadamard] (107) at (7.75, -0.5) {};
		\node [style=hadamard] (108) at (6, -0.5) {};
		\node [style=hadamard] (109) at (3.25, 0.75) {};
		\node [style=hadamard] (110) at (4.75, 0.75) {};
		\node [style=hadamard] (111) at (6.5, 0.75) {};
		\node [style=hadamard] (112) at (8, 0.75) {};
		\node [style=none] (113) at (12.25, 0.75) {};
		\node [style=Z dot] (114) at (13.75, 2) {};
		\node [style=none] (116) at (18.75, -0.5) {};
		\node [style=hadamard] (118) at (17.25, 2) {};
		\node [style=Z dot] (119) at (14.75, -0.5) {};
		\node [style=Z dot] (120) at (13.75, 0.75) {};
		\node [style=Z dot] (122) at (16.25, 2) {};
		\node [style=none] (123) at (11, 1.75) {(2)};
		\node [style=none] (124) at (12.25, -0.5) {};
		\node [style=none] (125) at (18.75, 2) {};
		\node [style=Z phase dot] (126) at (18, 0.75) {$\gamma$};
		\node [style=Z dot] (127) at (16.25, 0.75) {};
		\node [style=none] (128) at (18.75, 0.75) {};
		\node [style=hadamard] (130) at (13, 0.75) {};
		\node [style=hadamard] (131) at (13.75, -0.5) {};
		\node [style=Z dot] (132) at (14.75, 2) {};
		\node [style=none] (133) at (11, 0.75) {$=$};
		\node [style=Z phase dot] (134) at (15.5, 2) {$\alpha$};
		\node [style=none] (135) at (12.25, 2) {};
		\node [style=hadamard] (136) at (17, 0.75) {};
		\node [style=Z dot] (138) at (5.75, -4.5) {};
		\node [style=none] (139) at (9, -3.25) {};
		\node [style=none] (140) at (9, -4.5) {};
		\node [style=Z phase dot] (141) at (7.75, -3.25) {$\gamma$};
		\node [style=none] (142) at (9, -2) {};
		\node [style=Z phase dot] (144) at (5.75, -2) {$\alpha$};
		\node [style=hadamard] (145) at (6.5, -3.25) {};
		\node [style=Z dot] (146) at (4, -3.25) {};
		\node [style=hadamard] (147) at (3.25, -3.25) {};
		\node [style=none] (149) at (1, -3.25) {$=$};
		\node [style=none] (150) at (2.5, -3.25) {};
		\node [style=hadamard] (151) at (5, -4.5) {};
		\node [style=hadamard] (152) at (7, -2) {};
		\node [style=none] (153) at (2.5, -2) {};
		\node [style=none] (154) at (1, -2.25) {(3)};
		\node [style=none] (156) at (2.5, -4.5) {};
		\node [style=hadamard] (157) at (16.25, -2) {};
		\node [style=hadamard] (158) at (15.75, -3.25) {};
		\node [style=none] (159) at (11.75, -2) {};
		\node [style=Z phase dot] (160) at (17, -3.25) {$\gamma$};
		\node [style=none] (161) at (18.25, -2) {};
		\node [style=none] (162) at (11.75, -3.25) {};
		\node [style=hadamard] (163) at (13.25, -4.5) {};
		\node [style=none] (164) at (18.25, -4.5) {};
		\node [style=hadamard] (165) at (12.75, -3.25) {};
		\node [style=none] (166) at (10.25, -2.25) {(5)};
		\node [style=none] (167) at (11.75, -4.5) {};
		\node [style=none] (168) at (18.25, -3.25) {};
		\node [style=Z phase dot] (169) at (15, -2) {$\alpha$};
		\node [style=none] (170) at (10.25, -3.25) {$=$};
		\node [style=Z dot] (171) at (15, -4.5) {};
		\node [style=Z dot] (172) at (13.75, -3.25) {};
		\node [style=hadamard] (173) at (-2.75, -0.5) {};
		\node [style=hadamard] (190) at (4, 1.3) {};
		\node [style=hadamard] (191) at (5.25, 0.25) {};
		\node [style=hadamard] (192) at (7.25, 1.25) {};
		\node [style=hadamard] (193) at (13.75, 1.25) {};
		\node [style=hadamard] (194) at (14.75, 0.25) {};
		\node [style=hadamard] (195) at (16.25, 1.25) {};
		\node [style=hadamard] (196) at (5.75, -3.75) {};
		\node [style=hadamard] (197) at (5.25, -2.75) {};
		\node [style=hadamard] (198) at (4.5, -2.5) {};
		\node [style=hadamard] (199) at (15, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (5);
		\draw (5) to (8);
		\draw (1) to (6);
		\draw (10.center) to (0);
		\draw (11.center) to (4);
		\draw (4) to (5);
		\draw (8) to (12.center);
		\draw (3) to (89);
		\draw (89) to (13.center);
		\draw (6) to (14.center);
		\draw (97) to (103);
		\draw (97) to (96);
		\draw (96) to (92);
		\draw (92) to (98);
		\draw (98) to (95);
		\draw (95) to (91);
		\draw (96) to (106);
		\draw (105.center) to (97);
		\draw (102.center) to (103);
		\draw (103) to (95);
		\draw (91) to (94.center);
		\draw (98) to (101);
		\draw (101) to (100.center);
		\draw (104.center) to (93);
		\draw (93) to (106);
		\draw (106) to (99.center);
		\draw (114) to (120);
		\draw (114) to (132);
		\draw (132) to (134);
		\draw (134) to (122);
		\draw (122) to (127);
		\draw (127) to (126);
		\draw (132) to (119);
		\draw (135.center) to (114);
		\draw (113.center) to (120);
		\draw (120) to (127);
		\draw (126) to (128.center);
		\draw (122) to (118);
		\draw (118) to (125.center);
		\draw (119) to (116.center);
		\draw (119) to (124.center);
		\draw (150.center) to (146);
		\draw (141) to (139.center);
		\draw (152) to (142.center);
		\draw (138) to (140.center);
		\draw (138) to (156.center);
		\draw [bend right, looseness=0.75] (146) to (144);
		\draw (138) to (144);
		\draw (144) to (153.center);
		\draw (144) to (152);
		\draw (146) to (145);
		\draw (145) to (141);
		\draw [bend left, looseness=0.75] (146) to (144);
		\draw (162.center) to (172);
		\draw (160) to (168.center);
		\draw (157) to (161.center);
		\draw (171) to (164.center);
		\draw (171) to (167.center);
		\draw (171) to (169);
		\draw (169) to (159.center);
		\draw (169) to (157);
		\draw (172) to (158);
		\draw (158) to (160);
		\draw (15.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

